Continuous-time Lower Bounds for Gradient-based Algorithms

This article derives lower bounds on the convergence rate of continuous-time gradient-based optimization algorithms. The algorithms are subjected to a time-normalization constraint that avoids a reparametrization of time in order to make the discussion of continuous-time convergence rates meaningful. We reduce the multi-dimensional problem to a single dimension, recover well-known lower bounds from the discrete-time setting, and provide insight into why these lower bounds occur. We present algorithms that achieve the proposed lower bounds, even when the function class under consideration includes certain nonconvex functions.

==> img/Feedback.tikz <==

\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [block] (system) {$\begin{aligned}
            								\dot{z}&=\bar{g}(z,u),\\
            								 y&=h(z)
            								 \end{aligned}$};
            								 
    \node [block, below of=system,node distance=1.5cm] (grad) {$\nabla f$};

    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \node (rn) [coordinate,right of=system] {};
 	\node (ln) [coordinate,left of=system] {};
 	\draw [-] (system) -- node[name=y]{$y$} (rn);   
 	\draw [->] (rn) |- (grad); 
	\draw [-] (grad) -| (ln);
	\draw [->] (ln) -- node[name=u]{$u$} (system);
    % Once the nodes are placed, connecting them is easy. 
%    \draw [draw,->] (input) -- node {$r$} (sum);
%    \draw [->] (sum) -- node {$e$} (controller);
%    \draw [->] (system) -- node [name=y] {$y$}(output);
%    \draw [->] (y) |- (measurements);
%    \draw [->] (measurements) -| node[pos=0.99] {$-$} 
%        node [near end] {$y_m$} (sum);
\end{tikzpicture}

==> img/Feedback2.tikz <==

\tikzstyle{block} = [draw, rectangle, 
    minimum height=2.5em, minimum width=4em]
\tikzstyle{sum} = [draw, circle, node distance=.8cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [block] (system) {$P_\text{T}$};
            								 
    \node [block, below of=system,node distance=1.2cm] (grad) {$\bar{\lambda}_f$};

    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \node [sum, left of=system, node distance=2cm] (ln) {};
 	\node (rn) [coordinate,right of=system, node distance=2cm] {};
 	\draw [-] (system) -- node[name=y]{$y$} (rn);   
 	\draw [->] (rn) |- (grad); 
	\draw [->] (grad) -| node [pos=0.9] {$-$} (ln);
	\draw [->] (ln) -- node[name=u]{$u$} (system);
    % Once the nodes are placed, connecting them is easy. 
%    \draw [draw,->] (input) -- node {$r$} (sum);
%    \draw [->] (sum) -- node {$e$} (controller);
%    \draw [->] (system) -- node [name=y] {$y$}(output);
%    \draw [->] (y) |- (measurements);
%    \draw [->] (measurements) -| node[pos=0.99] {$-$} 
%        node [near end] {$y_m$} (sum);
\end{tikzpicture}

==> img/Feedback3.tikz <==

\tikzstyle{block} = [draw, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [block] (system) {$P_\text{T}$};
            								 
    \node [block, below of=system,node distance=1.5cm] (grad) {$\nabla f(x)/L-x/\kappa$};

    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
    \node [sum, left of=system, node distance=2.5cm] (ln) {};
 	\node (rn) [coordinate,right of=system, node distance=2.5cm] {};
 	\draw [-] (system) -- node[name=y]{$y$} (rn);   
 	\draw [->] (rn) |- (grad); 
	\draw [->] (grad) -| node [pos=0.9] {$-$} (ln);
	\draw [->] (ln) -- node[name=u]{$u$} (system);
    % Once the nodes are placed, connecting them is easy. 
%    \draw [draw,->] (input) -- node {$r$} (sum);
%    \draw [->] (sum) -- node {$e$} (controller);
%    \draw [->] (system) -- node [name=y] {$y$}(output);
%    \draw [->] (y) |- (measurements);
%    \draw [->] (measurements) -| node[pos=0.99] {$-$} 
%        node [near end] {$y_m$} (sum);
\end{tikzpicture}

==> img/constant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{log}(\kappa)$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{log}(c_\text{sim})$},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,mark=*,mark size=.5pt]
  table[row sep=crcr]{%
0.5	3.32551077746658\\
0.607142857142857	1.90861327097059\\
0.714285714285714	1.63966683781579\\
0.821428571428571	1.42885341693048\\
0.928571428571429	1.33306243343818\\
1.03571428571429	1.36148285424442\\
1.14285714285714	1.12795115403245\\
1.25	2.70499167794527\\
1.35714285714286	1.70549750875492\\
1.46428571428571	1.05468396436752\\
1.57142857142857	1.01461152764347\\
1.67857142857143	1.01244114267616\\
1.78571428571429	1.00089301206024\\
1.89285714285714	1.05251177401512\\
2	1.04066913582938\\
};
\addlegendentry{Alg.~1}

\addplot [color=black, draw=none, mark=x, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
0.5	4.53311112233382\\
0.607142857142857	3.00404147003167\\
0.714285714285714	2.60287727696309\\
0.821428571428571	2.30698252843754\\
0.928571428571429	2.02834142710791\\
1.03571428571429	2.2541554658307\\
1.14285714285714	1.71428518596467\\
1.25	4.05241838320877\\
1.35714285714286	3.03707327946664\\
1.46428571428571	1.69646250849025\\
1.57142857142857	1.44518894677256\\
1.67857142857143	1.39109799789736\\
1.78571428571429	1.36726090286156\\
1.89285714285714	1.47940003901863\\
2	1.38278580926933\\
};
\addplot [color=blue,mark=*,mark size=.5pt]
  table[row sep=crcr]{%
0.5	3.3100416598107\\
0.607142857142857	1.82297869560906\\
0.714285714285714	1.04960332494504\\
0.821428571428571	0.732343808449928\\
0.928571428571429	0.826879553933954\\
1.03571428571429	1.13158488365854\\
1.14285714285714	0.516658069162343\\
1.25	2.63068349616818\\
1.35714285714286	1.76072516102495\\
1.46428571428571	0.314541620787289\\
1.57142857142857	0.2989883576372\\
1.67857142857143	0.271350338091268\\
1.78571428571429	0.217917710612414\\
1.89285714285714	0.251718966438278\\
2	0.255273174381836\\
};

\addlegendentry{HB}

\addplot [color=blue, draw=none, mark=x, mark options={solid, blue},forget plot]
  table[row sep=crcr]{%
0.5	4.46185288305332\\
0.607142857142857	3.12330131363269\\
0.714285714285714	2.29670676236003\\
0.821428571428571	1.78306086442641\\
0.928571428571429	1.99109468159094\\
1.03571428571429	2.50501515336176\\
1.14285714285714	1.89303422097445\\
1.25	4.00420137226979\\
1.35714285714286	3.22470403229946\\
1.46428571428571	1.23799366452758\\
1.57142857142857	1.15164823117405\\
1.67857142857143	1.08013579954942\\
1.78571428571429	1.04709029373069\\
1.89285714285714	1.10232709648911\\
2	1.08905147587487\\
};
\end{axis}
\end{tikzpicture}%

==> img/convRate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{log}(\kappa)$},
ymin=-1.1,
ymax=-0.1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{log}(\rho_\text{sim})$},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend columns=2,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0.5	-0.212241436972616\\
0.607142857142857	-0.240418674951509\\
0.714285714285714	-0.275264146522866\\
0.821428571428571	-0.310658137585194\\
0.928571428571429	-0.345824123501038\\
1.03571428571429	-0.38211571046629\\
1.14285714285714	-0.418238917778858\\
1.25	-0.456704900791315\\
1.35714285714286	-0.491611485361829\\
1.46428571428571	-0.527173002973896\\
1.57142857142857	-0.563352368811975\\
1.67857142857143	-0.599967154829205\\
1.78571428571429	-0.63603300964803\\
1.89285714285714	-0.672442027007023\\
2	-0.708707895140601\\
};
\addlegendentry{Alg.~1}


\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.5	-0.166666666666667\\
0.607142857142857	-0.202380952380952\\
0.714285714285714	-0.238095238095238\\
0.821428571428571	-0.273809523809524\\
0.928571428571429	-0.30952380952381\\
1.03571428571429	-0.345238095238095\\
1.14285714285714	-0.380952380952381\\
1.25	-0.416666666666667\\
1.35714285714286	-0.452380952380952\\
1.46428571428571	-0.488095238095238\\
1.57142857142857	-0.523809523809524\\
1.67857142857143	-0.55952380952381\\
1.78571428571429	-0.595238095238095\\
1.89285714285714	-0.630952380952381\\
2	-0.666666666666667\\
};
\addlegendentry{$1/\kappa^{1/3}$}


\addplot [color=black, draw=none, mark=x, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
0.5	-0.138010401925522\\
0.607142857142857	-0.217480680577045\\
0.714285714285714	-0.255100722220959\\
0.821428571428571	-0.29118004871588\\
0.928571428571429	-0.327993795668347\\
1.03571428571429	-0.362478880126117\\
1.14285714285714	-0.399913295952754\\
1.25	-0.405551514606925\\
1.35714285714286	-0.467330125779494\\
1.46428571428571	-0.509853187097502\\
1.57142857142857	-0.544903270437811\\
1.67857142857143	-0.583813073135915\\
1.78571428571429	-0.617482356919999\\
1.89285714285714	-0.654675227745856\\
2	-0.690600161021968\\
};
%\addlegendentry{Prop.~3.1}

\addplot [color=black, draw=none, mark=x, mark options={solid, black},forget plot]
  table[row sep=crcr]{%
0.5	-0.286472472019711\\
0.607142857142857	-0.263356669325974\\
0.714285714285714	-0.295427570824774\\
0.821428571428571	-0.330136226454507\\
0.928571428571429	-0.363654451333729\\
1.03571428571429	-0.401752540806462\\
1.14285714285714	-0.436564539604961\\
1.25	-0.507858286975704\\
1.35714285714286	-0.515892844944165\\
1.46428571428571	-0.54449281885029\\
1.57142857142857	-0.581801467186139\\
1.67857142857143	-0.616121236522495\\
1.78571428571429	-0.654583662376062\\
1.89285714285714	-0.690208826268191\\
2	-0.726815629259234\\
};
%\addlegendentry{Prop.~3.1}

\addplot [color=blue]
  table[row sep=crcr]{%
0.5	-0.25989313119509\\
0.607142857142857	-0.306081992291375\\
0.714285714285714	-0.35903903410971\\
0.821428571428571	-0.411171568930104\\
0.928571428571429	-0.464937043158625\\
1.03571428571429	-0.518675923857177\\
1.14285714285714	-0.571954049041203\\
1.25	-0.628945414559299\\
1.35714285714286	-0.680217400385309\\
1.46428571428571	-0.732414855430452\\
1.57142857142857	-0.785991966655694\\
1.67857142857143	-0.839594337325817\\
1.78571428571429	-0.892935856542317\\
1.89285714285714	-0.94676564146844\\
2	-1.00001566877871\\
};
\addlegendentry{HB}

\addplot [color=blue, draw=none, mark=x, mark options={solid, blue},forget plot]
  table[row sep=crcr]{%
0.5	-0.174949322283577\\
0.607142857142857	-0.286759522017637\\
0.714285714285714	-0.344054528608558\\
0.821428571428571	-0.405462213931511\\
0.928571428571429	-0.459968082841918\\
1.03571428571429	-0.508280122447192\\
1.14285714285714	-0.566019974312172\\
1.25	-0.555356183777473\\
1.35714285714286	-0.659086438972832\\
1.46428571428571	-0.730421877545664\\
1.57142857142857	-0.782742129674502\\
1.67857142857143	-0.836658407597569\\
1.78571428571429	-0.891282070301466\\
1.89285714285714	-0.943712738424125\\
2	-0.997917233417625\\
};
%\addlegendentry{HB}

\addplot [color=blue, draw=none, mark=x, mark options={solid, blue},forget plot]
  table[row sep=crcr]{%
0.5	-0.344836940106604\\
0.607142857142857	-0.325404462565114\\
0.714285714285714	-0.374023539610861\\
0.821428571428571	-0.416880923928697\\
0.928571428571429	-0.469906003475332\\
1.03571428571429	-0.529071725267163\\
1.14285714285714	-0.577888123770235\\
1.25	-0.702534645341125\\
1.35714285714286	-0.701348361797785\\
1.46428571428571	-0.73440783331524\\
1.57142857142857	-0.789241803636887\\
1.67857142857143	-0.842530267054065\\
1.78571428571429	-0.894589642783169\\
1.89285714285714	-0.949818544512756\\
2	-1.00211410413979\\
};
%\addlegendentry{HB}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
0.5	-0.25\\
0.607142857142857	-0.303571428571429\\
0.714285714285714	-0.357142857142857\\
0.821428571428571	-0.410714285714286\\
0.928571428571429	-0.464285714285714\\
1.03571428571429	-0.517857142857143\\
1.14285714285714	-0.571428571428571\\
1.25	-0.625\\
1.35714285714286	-0.678571428571429\\
1.46428571428571	-0.732142857142857\\
1.57142857142857	-0.785714285714286\\
1.67857142857143	-0.839285714285714\\
1.78571428571429	-0.892857142857143\\
1.89285714285714	-0.946428571428571\\
2	-1\\
};
\addlegendentry{$1/\sqrt{\kappa}$}

\end{axis}
\end{tikzpicture}%

==> img/example.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-9,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{log}(\frac{|z_\text{sim}(t)|}{|z_\text{sim}(0)|})$},
xlabel near ticks,
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	2.63348489012714e-06\\
0.02	9.92101874267997e-06\\
0.03	2.10085813458671e-05\\
0.04	3.51233613693676e-05\\
0.05	5.15668286326686e-05\\
0.06	6.97083514466839e-05\\
0.07	8.89793212928197e-05\\
0.08	0.00010886774891697\\
0.09	0.000128913297798484\\
0.1	0.000148702722856133\\
0.11	0.000167865684145966\\
0.12	0.000186070907176109\\
0.13	0.000203022663275726\\
0.14	0.000218457545218953\\
0.15	0.000232141514984297\\
0.16	0.000243867202149616\\
0.17	0.000253451432943325\\
0.18	0.000260732971429538\\
0.19	0.000265570455662054\\
0.2	0.000267840512930825\\
0.21	0.00026743603942239\\
0.22	0.00026426463074272\\
0.23	0.000258247150797199\\
0.24	0.000249316427501767\\
0.25	0.00023741606470528\\
0.26	0.000222499360545697\\
0.27	0.00020452832324657\\
0.28	0.000183472776080814\\
0.29	0.000159309543899659\\
0.3	0.0001320217142443\\
0.31	0.000101597966625918\\
0.32	6.80319640891108e-05\\
0.33	3.17375725271737e-05\\
0.34	-6.40460936103867e-06\\
0.35	-4.63454830993128e-05\\
0.36	-8.80879420132213e-05\\
0.37	-0.000131634749123367\\
0.38	-0.000176988518922597\\
0.39	-0.000224151698209437\\
0.4	-0.000273126545934332\\
0.41	-0.000323915112013915\\
0.42	-0.000376519215065696\\
0.43	-0.000430940419016586\\
0.44	-0.000487180008531947\\
0.45	-0.000545238963214799\\
0.46	-0.000605117930517098\\
0.47	-0.000666817197308904\\
0.48	-0.000730336660042317\\
0.49	-0.000795675793449713\\
0.5	-0.000862833617710712\\
0.51	-0.000931808664019629\\
0.52	-0.00100259893848274\\
0.53	-0.00107520188427289\\
0.54	-0.00114961434196259\\
0.55	-0.00122583250795856\\
0.56	-0.00130385189095108\\
0.57	-0.00138366726629556\\
0.58	-0.00146527262823296\\
0.59	-0.00154866113985688\\
0.6	-0.00163382508072905\\
0.61	-0.00172075579204236\\
0.62	-0.00180944361922556\\
0.63	-0.00189987785187915\\
0.64	-0.00199204666092914\\
0.65	-0.00208617594062618\\
0.66	-0.00218321147738779\\
0.67	-0.00228327878707865\\
0.68	-0.00238642708240072\\
0.69	-0.00249270468969966\\
0.7	-0.00260215906803497\\
0.71	-0.00271483682791497\\
0.72	-0.0028307837497022\\
0.73	-0.00295004480169053\\
0.74	-0.00307266415785989\\
0.75	-0.0031986852153109\\
0.76	-0.00332815061138334\\
0.77	-0.00346110224046308\\
0.78	-0.00359758127048051\\
0.79	-0.00373762815910468\\
0.8	-0.00388128266963842\\
0.81	-0.00402858388661563\\
0.82	-0.00417957023110837\\
0.83	-0.00433427947574514\\
0.84	-0.00449274875944578\\
0.85	-0.00465501460187634\\
0.86	-0.00482111291762945\\
0.87	-0.00499107903013265\\
0.88	-0.0051649476852901\\
0.89	-0.00534275846182145\\
0.9	-0.00552541747896641\\
0.91	-0.00571377258931416\\
0.92	-0.00590783921014407\\
0.93	-0.00610762841438361\\
0.94	-0.00631314727080005\\
0.95	-0.00652439916203337\\
0.96	-0.00674138408178663\\
0.97	-0.00696409891241885\\
0.98	-0.00719253768411664\\
0.99	-0.0074266918167535\\
1	-0.00766655034548575\\
1.01	-0.00791210013107444\\
1.02	-0.00816332605586273\\
1.03	-0.00842021120629158\\
1.04	-0.0086827370427809\\
1.05	-0.00895088355775715\\
1.06	-0.00922462942256397\\
1.07	-0.00950395212394896\\
1.08	-0.0097888280907801\\
1.09	-0.0100792328116049\\
1.1	-0.010375140943633\\
1.11	-0.0106765264136848\\
1.12	-0.0109833625116192\\
1.13	-0.0112956219767243\\
1.14	-0.0116132770775197\\
1.15	-0.0119362996854017\\
1.16	-0.0122646613425292\\
1.17	-0.0125983333243276\\
1.18	-0.0129372866969647\\
1.19	-0.0132814923701313\\
1.2	-0.0136309211454389\\
1.21	-0.0139855437607277\\
1.22	-0.0143453309305606\\
1.23	-0.0147102533831619\\
1.24	-0.015080281894044\\
1.25	-0.0154553873165479\\
1.26	-0.015835540609515\\
1.27	-0.0162207128622865\\
1.28	-0.0166108753172216\\
1.29	-0.0170060490227872\\
1.3	-0.0174063056105491\\
1.31	-0.0178116131834799\\
1.32	-0.0182219340202748\\
1.33	-0.018637230902253\\
1.34	-0.019057467127318\\
1.35	-0.0194826065211125\\
1.36	-0.0199126134456241\\
1.37	-0.0203474528054799\\
1.38	-0.0207870900521555\\
1.39	-0.0212314911862962\\
1.4	-0.0216806227583433\\
1.41	-0.0221344518676361\\
1.42	-0.0225929461601501\\
1.43	-0.0230560738250193\\
1.44	-0.0235238035899752\\
1.45	-0.0239961047158309\\
1.46	-0.0244729469901192\\
1.47	-0.024954300719995\\
1.48	-0.0254401367244938\\
1.49	-0.0259304263262357\\
1.5	-0.0264251413426566\\
1.51	-0.0269242540768383\\
1.52	-0.0274277373080045\\
1.53	-0.0279355642817463\\
1.54	-0.028447708700029\\
1.55	-0.0289641447110342\\
1.56	-0.0294848468988819\\
1.57	-0.0300097902732719\\
1.58	-0.0305389502590859\\
1.59	-0.0310723026859804\\
1.6	-0.0316098237780031\\
1.61	-0.0321514901432583\\
1.62	-0.0326972787636474\\
1.63	-0.0332471669847036\\
1.64	-0.0338011325055421\\
1.65	-0.0343591533689421\\
1.66	-0.0349212079515738\\
1.67	-0.0354872749543859\\
1.68	-0.0360573333931622\\
1.69	-0.0366313625892589\\
1.7	-0.0372093421605281\\
1.71	-0.0377912520124379\\
1.72	-0.0383770723293904\\
1.73	-0.0389667835662452\\
1.74	-0.03956036644005\\
1.75	-0.0401578019219818\\
1.76	-0.0407590712294987\\
1.77	-0.0413641558187056\\
1.78	-0.0419730373769324\\
1.79	-0.042585697815523\\
1.8	-0.0432021192628379\\
1.81	-0.0438222840574653\\
1.82	-0.04444617474164\\
1.83	-0.0450737740548691\\
1.84	-0.0457050649277596\\
1.85	-0.0463400304760468\\
1.86	-0.0469786539948199\\
1.87	-0.0476209189529401\\
1.88	-0.0482668089876499\\
1.89	-0.0489163078993671\\
1.9	-0.0495693996466622\\
1.91	-0.0502260683414137\\
1.92	-0.0508862982441373\\
1.93	-0.0515500737594844\\
1.94	-0.0522173794319075\\
1.95	-0.0528881999414858\\
1.96	-0.053562520099908\\
1.97	-0.0542403248466087\\
1.98	-0.0549215992450518\\
1.99	-0.0556063284791585\\
2	-0.056294497849876\\
2.01	-0.0569860927718803\\
2.02	-0.0576810987704117\\
2.03	-0.0583795014782358\\
2.04	-0.0590812866327302\\
2.05	-0.0597864400730877\\
2.06	-0.0604949477376367\\
2.07	-0.061206795661271\\
2.08	-0.0619219699729889\\
2.09	-0.0626404568935347\\
2.1	-0.0633622427331403\\
2.11	-0.0640873138893644\\
2.12	-0.0648156568450232\\
2.13	-0.065547258166212\\
2.14	-0.066282104500411\\
2.15	-0.0670201825746769\\
2.16	-0.0677614791939118\\
2.17	-0.0685059812392101\\
2.18	-0.0692536756662792\\
2.19	-0.0700045495039301\\
2.2	-0.0707585898526369\\
2.21	-0.0715157838831615\\
2.22	-0.0722761188352404\\
2.23	-0.0730395820163324\\
2.24	-0.0738061608004229\\
2.25	-0.0745758426268844\\
2.26	-0.075348614999389\\
2.27	-0.0761244654848716\\
2.28	-0.0769033817125424\\
2.29	-0.0776853513729445\\
2.3	-0.0784703622170563\\
2.31	-0.0792584020554367\\
2.32	-0.0800494587574095\\
2.33	-0.0808435202502878\\
2.34	-0.0816405745186342\\
2.35	-0.0824406096035565\\
2.36	-0.083243613602037\\
2.37	-0.0840495746662938\\
2.38	-0.0848584810031721\\
2.39	-0.085670320873565\\
2.4	-0.0864850825918611\\
2.41	-0.0873027545254197\\
2.42	-0.0881233250940694\\
2.43	-0.0889467827696312\\
2.44	-0.0897731160754645\\
2.45	-0.0906023135860331\\
2.46	-0.0914343639264931\\
2.47	-0.0922692557722992\\
2.48	-0.0931069778488283\\
2.49	-0.0939475189310226\\
2.5	-0.0947908678430469\\
2.51	-0.0956370134579627\\
2.52	-0.0964859446974158\\
2.53	-0.0973376505313383\\
2.54	-0.0981921199776642\\
2.55	-0.0990493421020558\\
2.56	-0.0999093060176428\\
2.57	-0.100772000884772\\
2.58	-0.101637415910767\\
2.59	-0.102505540349697\\
2.6	-0.103376363502157\\
2.61	-0.104249874715053\\
2.62	-0.105126063381397\\
2.63	-0.106004918940113\\
2.64	-0.106886430875839\\
2.65	-0.107770588718748\\
2.66	-0.108657382044371\\
2.67	-0.109546800473418\\
2.68	-0.110438833671617\\
2.69	-0.11133347134955\\
2.7	-0.112230703262489\\
2.71	-0.113130519210251\\
2.72	-0.114032909037043\\
2.73	-0.114937862631314\\
2.74	-0.115845369925615\\
2.75	-0.116755420896458\\
2.76	-0.117668005564174\\
2.77	-0.118583113992785\\
2.78	-0.119500736289865\\
2.79	-0.120420862606409\\
2.8	-0.121343483136709\\
2.81	-0.12226858811822\\
2.82	-0.123196167831437\\
2.83	-0.12412621259977\\
2.84	-0.125058712789418\\
2.85	-0.125993658809249\\
2.86	-0.126931041110676\\
2.87	-0.127870850187532\\
2.88	-0.128813076575956\\
2.89	-0.129757710854268\\
2.9	-0.130704743642847\\
2.91	-0.131654165604016\\
2.92	-0.132605967441916\\
2.93	-0.133560139902392\\
2.94	-0.134516673772867\\
2.95	-0.135475559882226\\
2.96	-0.136436789100695\\
2.97	-0.137400352339717\\
2.98	-0.138366240551836\\
2.99	-0.139334444730571\\
3	-0.140304955910299\\
3.01	-0.141277765166127\\
3.02	-0.142252863613772\\
3.03	-0.143230242409442\\
3.04	-0.144209892749703\\
3.05	-0.145191805871361\\
3.06	-0.146175973051338\\
3.07	-0.147162385606538\\
3.08	-0.148151034893732\\
3.09	-0.149141912309419\\
3.1	-0.150135009289709\\
3.11	-0.151130317310187\\
3.12	-0.152127827885786\\
3.13	-0.153127532570658\\
3.14	-0.154129422958042\\
3.15	-0.155133490680133\\
3.16	-0.156139727407952\\
3.17	-0.157148124851209\\
3.18	-0.158158674758171\\
3.19	-0.15917136891553\\
3.2	-0.160186199148265\\
3.21	-0.161203157319508\\
3.22	-0.162222235330408\\
3.23	-0.163243425119991\\
3.24	-0.164266718665025\\
3.25	-0.165292107979883\\
3.26	-0.166319585116398\\
3.27	-0.167349142163732\\
3.28	-0.168380771248226\\
3.29	-0.169414464533268\\
3.3	-0.170450214219146\\
3.31	-0.171488012542907\\
3.32	-0.172527851778217\\
3.33	-0.173569724235213\\
3.34	-0.174613622260365\\
3.35	-0.175659538236328\\
3.36	-0.176707464581799\\
3.37	-0.177757393751372\\
3.38	-0.178809318235392\\
3.39	-0.179863230559809\\
3.4	-0.180919123286032\\
3.41	-0.181976989010782\\
3.42	-0.183036820365947\\
3.43	-0.184098610018431\\
3.44	-0.18516235067001\\
3.45	-0.186228035057181\\
3.46	-0.187295655951016\\
3.47	-0.188365206157012\\
3.48	-0.189436678514944\\
3.49	-0.190510065898713\\
3.5	-0.1915853612162\\
3.51	-0.192662557409116\\
3.52	-0.19374164745285\\
3.53	-0.194822624356323\\
3.54	-0.195905481161836\\
3.55	-0.196990210944919\\
3.56	-0.198076806814185\\
3.57	-0.199165261911175\\
3.58	-0.200255569410214\\
3.59	-0.201347722518254\\
3.6	-0.202441714474728\\
3.61	-0.2035375385514\\
3.62	-0.204635188052214\\
3.63	-0.205734656313143\\
3.64	-0.206835936702041\\
3.65	-0.20793902261849\\
3.66	-0.209043907493655\\
3.67	-0.210150584790128\\
3.68	-0.211259048001784\\
3.69	-0.212369290653629\\
3.7	-0.21348130630165\\
3.71	-0.214595088532668\\
3.72	-0.215710630964185\\
3.73	-0.216827927244239\\
3.74	-0.217946971051256\\
3.75	-0.219067756093898\\
3.76	-0.220190276110916\\
3.77	-0.221314524871002\\
3.78	-0.222440496172646\\
3.79	-0.223568183843979\\
3.8	-0.224697581742636\\
3.81	-0.225828683755601\\
3.82	-0.226961483799066\\
3.83	-0.228095975818284\\
3.84	-0.229232153787418\\
3.85	-0.230370011709402\\
3.86	-0.231509543615794\\
3.87	-0.232650743566629\\
3.88	-0.233793605650275\\
3.89	-0.234938123983291\\
3.9	-0.236084292710282\\
3.91	-0.237232106003755\\
3.92	-0.238381558063977\\
3.93	-0.239532643118833\\
3.94	-0.240685355423683\\
3.95	-0.24183968926122\\
3.96	-0.242995638941329\\
3.97	-0.244153198800948\\
3.98	-0.245312363203924\\
3.99	-0.246473126540879\\
4	-0.247635483229064\\
4.01	-0.248799427712223\\
4.02	-0.249964954460457\\
4.03	-0.251132057970082\\
4.04	-0.252300732763493\\
4.05	-0.253470973389028\\
4.06	-0.254642774420832\\
4.07	-0.255816130458716\\
4.08	-0.25699103612803\\
4.09	-0.258167486079521\\
4.1	-0.259345474989201\\
4.11	-0.260524997558214\\
4.12	-0.261706048512701\\
4.13	-0.262888622603668\\
4.14	-0.264072714606855\\
4.15	-0.265258319322602\\
4.16	-0.266445431575718\\
4.17	-0.267634046215353\\
4.18	-0.268824158114864\\
4.19	-0.27001576217169\\
4.2	-0.271208853307219\\
4.21	-0.272403426466661\\
4.22	-0.27359947661892\\
4.23	-0.274796998756468\\
4.24	-0.275995987895217\\
4.25	-0.277196439074394\\
4.26	-0.278398347356412\\
4.27	-0.279601707826749\\
4.28	-0.280806515593824\\
4.29	-0.282012765788869\\
4.3	-0.283220453565807\\
4.31	-0.284429574101134\\
4.32	-0.285640122593791\\
4.33	-0.286852094265043\\
4.34	-0.288065484358364\\
4.35	-0.289280288139309\\
4.36	-0.290496500895398\\
4.37	-0.291714117935999\\
4.38	-0.292933134592204\\
4.39	-0.294153546216715\\
4.4	-0.295375348183726\\
4.41	-0.296598535888804\\
4.42	-0.297823104748776\\
4.43	-0.299049050201612\\
4.44	-0.300276367706308\\
4.45	-0.301505052742773\\
4.46	-0.302735100811717\\
4.47	-0.303966507434536\\
4.48	-0.305199268153197\\
4.49	-0.30643337853013\\
4.5	-0.307668834148113\\
4.51	-0.308905630610165\\
4.52	-0.31014376353943\\
4.53	-0.311383228579074\\
4.54	-0.312624021392168\\
4.55	-0.313866137661587\\
4.56	-0.315109573089898\\
4.57	-0.31635432339925\\
4.58	-0.317600384331274\\
4.59	-0.31884775164697\\
4.6	-0.320096421126606\\
4.61	-0.321346388569609\\
4.62	-0.322597649794463\\
4.63	-0.323850200638606\\
4.64	-0.325104036958321\\
4.65	-0.326359154628641\\
4.66	-0.327615549543239\\
4.67	-0.328873217614332\\
4.68	-0.330132154772577\\
4.69	-0.331392356966972\\
4.7	-0.332653820164753\\
4.71	-0.333916540351297\\
4.72	-0.335180513530024\\
4.73	-0.336445735722296\\
4.74	-0.33771220296732\\
4.75	-0.338979911322052\\
4.76	-0.340248856861097\\
4.77	-0.341519035676618\\
4.78	-0.342790443878235\\
4.79	-0.344063077592935\\
4.8	-0.345336932964971\\
4.81	-0.346612006155776\\
4.82	-0.347888293343862\\
4.83	-0.349165790724732\\
4.84	-0.350444494510784\\
4.85	-0.351724400931225\\
4.86	-0.353005506231972\\
4.87	-0.354287806675566\\
4.88	-0.355571298541081\\
4.89	-0.356855978124033\\
4.9	-0.358141841736293\\
4.91	-0.359428885705997\\
4.92	-0.360717106377454\\
4.93	-0.362006500111068\\
4.94	-0.363297063283239\\
4.95	-0.364588792286285\\
4.96	-0.365881683528352\\
4.97	-0.367175733433331\\
4.98	-0.368470938440769\\
4.99	-0.369767295005787\\
5	-0.371064799598996\\
5.01	-0.372363448706411\\
5.02	-0.373663238829371\\
5.03	-0.374964166484453\\
5.04	-0.376266228203393\\
5.05	-0.377569420533003\\
5.06	-0.378873740035088\\
5.07	-0.380179183286367\\
5.08	-0.381485746878393\\
5.09	-0.382793427417474\\
5.1	-0.384102221524589\\
5.11	-0.385412125835317\\
5.12	-0.386723136999749\\
5.13	-0.388035251682419\\
5.14	-0.389348466562222\\
5.15	-0.390662778332336\\
5.16	-0.391978183700149\\
5.17	-0.393294679387181\\
5.18	-0.394612262129007\\
5.19	-0.395930928675184\\
5.2	-0.397250675789177\\
5.21	-0.398571500248281\\
5.22	-0.399893398843551\\
5.23	-0.401216368379725\\
5.24	-0.402540405675155\\
5.25	-0.403865507561733\\
5.26	-0.405191670884816\\
5.27	-0.406518892503159\\
5.28	-0.407847169288839\\
5.29	-0.40917649812719\\
5.3	-0.410506875916726\\
5.31	-0.411838299569078\\
5.32	-0.413170766008917\\
5.33	-0.414504272173891\\
5.34	-0.415838815014553\\
5.35	-0.417174391494295\\
5.36	-0.418510998589277\\
5.37	-0.419848633288364\\
5.38	-0.421187292593052\\
5.39	-0.422526973517409\\
5.4	-0.423867673088006\\
5.41	-0.425209388343846\\
5.42	-0.426552116336307\\
5.43	-0.427895854129071\\
5.44	-0.429240598798063\\
5.45	-0.430586347431382\\
5.46	-0.431933097129241\\
5.47	-0.433280845003905\\
5.48	-0.434629588179621\\
5.49	-0.435979323792562\\
5.5	-0.437330048990761\\
5.51	-0.438681760934051\\
5.52	-0.440034456794002\\
5.53	-0.44138813375386\\
5.54	-0.442742789008485\\
5.55	-0.444098419764293\\
5.56	-0.445455023239195\\
5.57	-0.446812596662535\\
5.58	-0.448171137275032\\
5.59	-0.449530642328724\\
5.6	-0.450891109086901\\
5.61	-0.452252534824058\\
5.62	-0.453614916825826\\
5.63	-0.454978252388921\\
5.64	-0.456342538821085\\
5.65	-0.457707773441028\\
5.66	-0.459073953578372\\
5.67	-0.460441076573596\\
5.68	-0.461809139777977\\
5.69	-0.463178140553537\\
5.7	-0.464548076272987\\
5.71	-0.465918944319671\\
5.72	-0.467290742087512\\
5.73	-0.468663466980959\\
5.74	-0.47003711641493\\
5.75	-0.47141168781476\\
5.76	-0.47278717861615\\
5.77	-0.47416358626511\\
5.78	-0.475540908217907\\
5.79	-0.476919141941014\\
5.8	-0.478298284911059\\
5.81	-0.479678334614769\\
5.82	-0.481059288548922\\
5.83	-0.482441144220295\\
5.84	-0.483823899145614\\
5.85	-0.4852075508515\\
5.86	-0.486592096874423\\
5.87	-0.487977534760649\\
5.88	-0.489363862066192\\
5.89	-0.490751076356765\\
5.9	-0.492139175207728\\
5.91	-0.493528156204042\\
5.92	-0.494918016940221\\
5.93	-0.49630875502028\\
5.94	-0.497700368057691\\
5.95	-0.499092853675335\\
5.96	-0.500486209505451\\
5.97	-0.501880433189592\\
5.98	-0.50327552237858\\
5.99	-0.504671474732453\\
6	-0.506068287920427\\
6.01	-0.507465959620842\\
6.02	-0.508864487521124\\
6.03	-0.510263869317732\\
6.04	-0.511664102716118\\
6.05	-0.513065185430682\\
6.06	-0.514467115184724\\
6.07	-0.515869889710402\\
6.08	-0.517273506748688\\
6.09	-0.518677964049323\\
6.1	-0.520083259370774\\
6.11	-0.521489390480192\\
6.12	-0.522896355153365\\
6.13	-0.52430415117468\\
6.14	-0.525712776337078\\
6.15	-0.527122228442009\\
6.16	-0.528532505299397\\
6.17	-0.52994360472759\\
6.18	-0.531355524553325\\
6.19	-0.532768262611682\\
6.2	-0.534181816746047\\
6.21	-0.535596184808066\\
6.22	-0.53701136465761\\
6.23	-0.538427354162731\\
6.24	-0.539844151199622\\
6.25	-0.541261753652578\\
6.26	-0.542680159413958\\
6.27	-0.544099366384141\\
6.28	-0.545519372471491\\
6.29	-0.546940175592317\\
6.3	-0.548361773670832\\
6.31	-0.549784164639118\\
6.32	-0.551207346437083\\
6.33	-0.552631317012428\\
6.34	-0.554056074320608\\
6.35	-0.555481616324789\\
6.36	-0.556907940995818\\
6.37	-0.558335046312182\\
6.38	-0.559762930259971\\
6.39	-0.561191590832841\\
6.4	-0.562621026031979\\
6.41	-0.564051233866065\\
6.42	-0.565482212351238\\
6.43	-0.566913959511057\\
6.44	-0.568346473376467\\
6.45	-0.569779751985763\\
6.46	-0.571213793384556\\
6.47	-0.572648595625737\\
6.48	-0.57408415676944\\
6.49	-0.57552047488301\\
6.5	-0.576957548040969\\
6.51	-0.578395374324978\\
6.52	-0.579833951823806\\
6.53	-0.581273278633295\\
6.54	-0.582713352856327\\
6.55	-0.584154172602789\\
6.56	-0.585595735989542\\
6.57	-0.587038041140383\\
6.58	-0.588481086186019\\
6.59	-0.589924869264028\\
6.6	-0.591369388518831\\
6.61	-0.592814642101654\\
6.62	-0.594260628170503\\
6.63	-0.595707344890126\\
6.64	-0.597154790431983\\
6.65	-0.598602962974216\\
6.66	-0.600051860701615\\
6.67	-0.601501481805588\\
6.68	-0.60295182448413\\
6.69	-0.604402886941789\\
6.7	-0.605854667389642\\
6.71	-0.607307164045257\\
6.72	-0.608760375132666\\
6.73	-0.610214298882335\\
6.74	-0.611668933531132\\
6.75	-0.613124277322301\\
6.76	-0.614580328505426\\
6.77	-0.616037085336407\\
6.78	-0.617494546077428\\
6.79	-0.618952708996927\\
6.8	-0.620411572369569\\
6.81	-0.621871134476217\\
6.82	-0.623331393603901\\
6.83	-0.624792348045789\\
6.84	-0.626253996101163\\
6.85	-0.627716336075387\\
6.86	-0.629179366279878\\
6.87	-0.630643085032081\\
6.88	-0.63210749065544\\
6.89	-0.63357258147937\\
6.9	-0.635038355839229\\
6.91	-0.63650481207629\\
6.92	-0.637971948537718\\
6.93	-0.639439763576537\\
6.94	-0.640908255551608\\
6.95	-0.642377422827599\\
6.96	-0.643847263774959\\
6.97	-0.645317776769893\\
6.98	-0.646788960194335\\
6.99	-0.64826081243592\\
7	-0.649733331887962\\
7.01	-0.651206516949421\\
7.02	-0.652680366024887\\
7.03	-0.654154877524546\\
7.04	-0.655630049864158\\
7.05	-0.657105881465033\\
7.06	-0.658582370754002\\
7.07	-0.660059516163394\\
7.08	-0.661537316131013\\
7.09	-0.663015769100111\\
7.1	-0.664494873519363\\
7.11	-0.665974627842842\\
7.12	-0.667455030529998\\
7.13	-0.66893608004563\\
7.14	-0.670417774859865\\
7.15	-0.671900113448131\\
7.16	-0.673383094291135\\
7.17	-0.674866715874838\\
7.18	-0.676350976690435\\
7.19	-0.677835875234325\\
7.2	-0.679321410008095\\
7.21	-0.680807579518491\\
7.22	-0.682294382277397\\
7.23	-0.683781816801813\\
7.24	-0.685269881613833\\
7.25	-0.686758575240617\\
7.26	-0.688247896214374\\
7.27	-0.689737843072338\\
7.28	-0.691228414356744\\
7.29	-0.692719608614809\\
7.3	-0.694211424398704\\
7.31	-0.695703860265541\\
7.32	-0.697196914777341\\
7.33	-0.698690586501021\\
7.34	-0.700184874008367\\
7.35	-0.701679775876013\\
7.36	-0.703175290685424\\
7.37	-0.704671417022867\\
7.38	-0.706168153479398\\
7.39	-0.707665498650835\\
7.4	-0.709163451137739\\
7.41	-0.710662009545396\\
7.42	-0.71216117248379\\
7.43	-0.713660938567588\\
7.44	-0.715161306416118\\
7.45	-0.716662274653346\\
7.46	-0.718163841907861\\
7.47	-0.719666006812847\\
7.48	-0.721168768006072\\
7.49	-0.722672124129861\\
7.5	-0.72417607383108\\
7.51	-0.725680615761114\\
7.52	-0.727185748575847\\
7.53	-0.728691470935648\\
7.54	-0.730197781505343\\
7.55	-0.731704678954202\\
7.56	-0.733212161955916\\
7.57	-0.734720229188582\\
7.58	-0.73622887933468\\
7.59	-0.737738111081055\\
7.6	-0.7392479231189\\
7.61	-0.740758314143735\\
7.62	-0.742269282855391\\
7.63	-0.743780827957986\\
7.64	-0.745292948159915\\
7.65	-0.746805642173825\\
7.66	-0.748318908716596\\
7.67	-0.74983274650933\\
7.68	-0.751347154277327\\
7.69	-0.752862130750066\\
7.7	-0.754377674661193\\
7.71	-0.755893784748498\\
7.72	-0.7574104597539\\
7.73	-0.758927698423428\\
7.74	-0.760445499507205\\
7.75	-0.761963861759427\\
7.76	-0.763482783938351\\
7.77	-0.765002264806274\\
7.78	-0.766522303129517\\
7.79	-0.768042897678408\\
7.8	-0.769564047227265\\
7.81	-0.771085750554377\\
7.82	-0.772608006441993\\
7.83	-0.774130813676298\\
7.84	-0.775654171047401\\
7.85	-0.777178077349318\\
7.86	-0.778702531379954\\
7.87	-0.780227531941087\\
7.88	-0.781753077838353\\
7.89	-0.783279167881229\\
7.9	-0.784805800883017\\
7.91	-0.786332975660826\\
7.92	-0.787860691035561\\
7.93	-0.789388945831901\\
7.94	-0.790917738878287\\
7.95	-0.792447069006907\\
7.96	-0.793976935053677\\
7.97	-0.795507335858228\\
7.98	-0.79703827026389\\
7.99	-0.798569737117676\\
8	-0.800101735270266\\
8.01	-0.801634263575996\\
8.02	-0.803167320892836\\
8.03	-0.804700906082382\\
8.04	-0.806235018009834\\
8.05	-0.807769655543987\\
8.06	-0.809304817557215\\
8.07	-0.810840502925451\\
8.08	-0.81237671052818\\
8.09	-0.813913439248418\\
8.1	-0.815450687972703\\
8.11	-0.816988455591075\\
8.12	-0.818526740997066\\
8.13	-0.820065543087682\\
8.14	-0.821604860763391\\
8.15	-0.823144692928111\\
8.16	-0.82468503848919\\
8.17	-0.826225896357396\\
8.18	-0.827767265446903\\
8.19	-0.829309144675277\\
8.2	-0.830851532963459\\
8.21	-0.832394429235756\\
8.22	-0.833937832419823\\
8.23	-0.835481741446653\\
8.24	-0.837026155250561\\
8.25	-0.838571072769171\\
8.26	-0.840116492943404\\
8.27	-0.841662414717461\\
8.28	-0.843208837038815\\
8.29	-0.844755758858193\\
8.3	-0.846303179129565\\
8.31	-0.847851096810131\\
8.32	-0.849399510860308\\
8.33	-0.850948420243715\\
8.34	-0.852497823927163\\
8.35	-0.854047720880641\\
8.36	-0.855598110077301\\
8.37	-0.85714899049345\\
8.38	-0.858700361108533\\
8.39	-0.860252220905122\\
8.4	-0.861804568868904\\
8.41	-0.863357403988668\\
8.42	-0.864910725256293\\
8.43	-0.866464531666733\\
8.44	-0.868018822218011\\
8.45	-0.869573595911198\\
8.46	-0.87112885175041\\
8.47	-0.872684588742787\\
8.48	-0.87424080589849\\
8.49	-0.875797502230681\\
8.5	-0.877354676755515\\
8.51	-0.878912328492128\\
8.52	-0.880470456462626\\
8.53	-0.882029059692068\\
8.54	-0.883588137208464\\
8.55	-0.885147688042753\\
8.56	-0.886707711228797\\
8.57	-0.888268205803369\\
8.58	-0.889829170806142\\
8.59	-0.891390605279675\\
8.6	-0.892952508269402\\
8.61	-0.894514878823626\\
8.62	-0.896077715993499\\
8.63	-0.897641018833019\\
8.64	-0.899204786399013\\
8.65	-0.900769017751128\\
8.66	-0.902333711951822\\
8.67	-0.903898868066349\\
8.68	-0.905464485162751\\
8.69	-0.907030562311848\\
8.7	-0.908597098587221\\
8.71	-0.910164093065211\\
8.72	-0.911731544824898\\
8.73	-0.913299452948099\\
8.74	-0.914867816519351\\
8.75	-0.916436634625904\\
8.76	-0.91800590635771\\
8.77	-0.919575630807411\\
8.78	-0.921145807070329\\
8.79	-0.922716434244459\\
8.8	-0.924287511430453\\
8.81	-0.925859037731614\\
8.82	-0.927431012253882\\
8.83	-0.92900343410583\\
8.84	-0.930576302398647\\
8.85	-0.932149616246131\\
8.86	-0.933723374764681\\
8.87	-0.935297577073283\\
8.88	-0.936872222293503\\
8.89	-0.938447309549474\\
8.9	-0.940022837967891\\
8.91	-0.941598806677997\\
8.92	-0.943175214811573\\
8.93	-0.944752061502933\\
8.94	-0.946329345888909\\
8.95	-0.947907067108844\\
8.96	-0.949485224304582\\
8.97	-0.95106381662046\\
8.98	-0.952642843203295\\
8.99	-0.954222303202376\\
9	-0.955802195769458\\
9.01	-0.957382520058747\\
9.02	-0.958963275226895\\
9.03	-0.960544460432989\\
9.04	-0.962126074838541\\
9.05	-0.963708117607481\\
9.06	-0.965290587906145\\
9.07	-0.966873484903271\\
9.08	-0.968456807769981\\
9.09	-0.970040555679783\\
9.1	-0.971624727808554\\
9.11	-0.973209323334532\\
9.12	-0.974794341438311\\
9.13	-0.97637978130283\\
9.14	-0.977965642113362\\
9.15	-0.979551923057508\\
9.16	-0.981138623325189\\
9.17	-0.982725742108635\\
9.18	-0.984313278602375\\
9.19	-0.985901232003234\\
9.2	-0.987489601510319\\
9.21	-0.989078386325013\\
9.22	-0.990667585650966\\
9.23	-0.992257198694086\\
9.24	-0.993847224662531\\
9.25	-0.995437662766703\\
9.26	-0.997028512219234\\
9.27	-0.998619772234984\\
9.28	-1.00021144203103\\
9.29	-1.00180352082665\\
9.3	-1.00339600784334\\
9.31	-1.00498890230477\\
9.32	-1.00658220343679\\
9.33	-1.00817591046746\\
9.34	-1.00977002262698\\
9.35	-1.0113645391477\\
9.36	-1.01295945926415\\
9.37	-1.01455478221299\\
9.38	-1.01615050723302\\
9.39	-1.01774663356517\\
9.4	-1.01934316045248\\
9.41	-1.02094008714011\\
9.42	-1.02253741287532\\
9.43	-1.02413513690749\\
9.44	-1.02573325848806\\
9.45	-1.02733177687057\\
9.46	-1.02893069131062\\
9.47	-1.0305300010659\\
9.48	-1.03212970539613\\
9.49	-1.03372980356311\\
9.5	-1.03533029483066\\
9.51	-1.03693117846466\\
9.52	-1.038532453733\\
9.53	-1.04013411990559\\
9.54	-1.04173617625439\\
9.55	-1.04333862205332\\
9.56	-1.04494145657833\\
9.57	-1.04654467910735\\
9.58	-1.04814828892031\\
9.59	-1.04975228529911\\
9.6	-1.05135666752761\\
9.61	-1.05296143489165\\
9.62	-1.05456658667903\\
9.63	-1.05617212217948\\
9.64	-1.0577780406847\\
9.65	-1.0593843414883\\
9.66	-1.06099102388583\\
9.67	-1.06259808717478\\
9.68	-1.06420553065451\\
9.69	-1.06581335362635\\
9.7	-1.06742155539348\\
9.71	-1.06903013526099\\
9.72	-1.07063909253587\\
9.73	-1.07224842652699\\
9.74	-1.07385813654507\\
9.75	-1.07546822190273\\
9.76	-1.07707868191442\\
9.77	-1.07868951589649\\
9.78	-1.08030072316708\\
9.79	-1.08191230304622\\
9.8	-1.08352425485575\\
9.81	-1.08513657791934\\
9.82	-1.0867492715625\\
9.83	-1.08836233511252\\
9.84	-1.08997576789854\\
9.85	-1.09158956925147\\
9.86	-1.09320373850404\\
9.87	-1.09481827499075\\
9.88	-1.09643317804791\\
9.89	-1.09804844701357\\
9.9	-1.09966408122758\\
9.91	-1.10128008003155\\
9.92	-1.10289644276884\\
9.93	-1.10451316878456\\
9.94	-1.10613025742559\\
9.95	-1.10774770804053\\
9.96	-1.10936551997971\\
9.97	-1.1109836925952\\
9.98	-1.11260222524079\\
9.99	-1.11422111727197\\
10	-1.11584036804597\\
10.01	-1.11745997692171\\
10.02	-1.11907994325978\\
10.03	-1.12070026642252\\
10.04	-1.1223209457739\\
10.05	-1.1239419806796\\
10.06	-1.12556337050697\\
10.07	-1.12718511462502\\
10.08	-1.12880721240444\\
10.09	-1.13042966321757\\
10.1	-1.13205246643838\\
10.11	-1.13367562144252\\
10.12	-1.13529912760725\\
10.13	-1.13692298431149\\
10.14	-1.13854719093577\\
10.15	-1.14017174686226\\
10.16	-1.14179665147472\\
10.17	-1.14342190415854\\
10.18	-1.14504750430073\\
10.19	-1.14667345128987\\
10.2	-1.14829974451616\\
10.21	-1.14992638337138\\
10.22	-1.15155336724889\\
10.23	-1.15318069554363\\
10.24	-1.15480836765213\\
10.25	-1.15643638297246\\
10.26	-1.15806474090427\\
10.27	-1.15969344084877\\
10.28	-1.16132248220872\\
10.29	-1.16295186438842\\
10.3	-1.16458158679371\\
10.31	-1.16621164883198\\
10.32	-1.16784204991213\\
10.33	-1.16947278944461\\
10.34	-1.17110386684137\\
10.35	-1.17273528151589\\
10.36	-1.17436703288315\\
10.37	-1.17599912035963\\
10.38	-1.17763154336334\\
10.39	-1.17926430131375\\
10.4	-1.18089739363183\\
10.41	-1.18253081974005\\
10.42	-1.18416457906234\\
10.43	-1.18579867102412\\
10.44	-1.18743309505226\\
10.45	-1.18906785057513\\
10.46	-1.19070293702251\\
10.47	-1.19233835382569\\
10.48	-1.19397410041736\\
10.49	-1.1956101762317\\
10.5	-1.19724658070429\\
10.51	-1.19888331327217\\
10.52	-1.20052037337381\\
10.53	-1.2021577604491\\
10.54	-1.20379547393935\\
10.55	-1.20543351328728\\
10.56	-1.20707187793705\\
10.57	-1.20871056733419\\
10.58	-1.21034958092566\\
10.59	-1.2119889181598\\
10.6	-1.21362857848635\\
10.61	-1.21526856135645\\
10.62	-1.2169088662226\\
10.63	-1.21854949253869\\
10.64	-1.22019043976\\
10.65	-1.22183170734316\\
10.66	-1.22347329474616\\
10.67	-1.22511520142838\\
10.68	-1.22675742685053\\
10.69	-1.22839997047468\\
10.7	-1.23004283176425\\
10.71	-1.231686010184\\
10.72	-1.23332950520003\\
10.73	-1.23497331627978\\
10.74	-1.236617442892\\
10.75	-1.23826188450679\\
10.76	-1.23990664059556\\
10.77	-1.24155171063103\\
10.78	-1.24319709408724\\
10.79	-1.24484279043955\\
10.8	-1.24648879916459\\
10.81	-1.24813511974033\\
10.82	-1.249781751646\\
10.83	-1.25142869436215\\
10.84	-1.2530759473706\\
10.85	-1.25472351015445\\
10.86	-1.25637138219808\\
10.87	-1.25801956298717\\
10.88	-1.25966805200862\\
10.89	-1.26131684875065\\
10.9	-1.26296595270271\\
10.91	-1.2646153633555\\
10.92	-1.26626508020101\\
10.93	-1.26791510273243\\
10.94	-1.26956543044425\\
10.95	-1.27121606283216\\
10.96	-1.2728669993931\\
10.97	-1.27451823962525\\
10.98	-1.27616978302801\\
10.99	-1.27782162910202\\
11	-1.27947377734912\\
11.01	-1.28112622727239\\
11.02	-1.2827789783761\\
11.03	-1.28443203016575\\
11.04	-1.28608538214804\\
11.05	-1.28773903383087\\
11.06	-1.28939298472333\\
11.07	-1.29104723433572\\
11.08	-1.29270178217952\\
11.09	-1.2943566277674\\
11.1	-1.29601177061321\\
11.11	-1.29766721023199\\
11.12	-1.29932294613994\\
11.13	-1.30097897785443\\
11.14	-1.30263530489403\\
11.15	-1.30429192677842\\
11.16	-1.30594884302849\\
11.17	-1.30760605316626\\
11.18	-1.3092635567149\\
11.19	-1.31092135319876\\
11.2	-1.3125794421433\\
11.21	-1.31423782307514\\
11.22	-1.31589649552203\\
11.23	-1.31755545901286\\
11.24	-1.31921471307766\\
11.25	-1.32087425724756\\
11.26	-1.32253409105485\\
11.27	-1.32419421403292\\
11.28	-1.32585462571626\\
11.29	-1.32751532564051\\
11.3	-1.3291763133424\\
11.31	-1.33083758835976\\
11.32	-1.33249915023154\\
11.33	-1.33416099849778\\
11.34	-1.33582313269961\\
11.35	-1.33748555237926\\
11.36	-1.33914825708005\\
11.37	-1.34081124634639\\
11.38	-1.34247451972375\\
11.39	-1.34413807675871\\
11.4	-1.3458019169989\\
11.41	-1.34746603999303\\
11.42	-1.34913044529089\\
11.43	-1.35079513244332\\
11.44	-1.35246010100222\\
11.45	-1.35412535052057\\
11.46	-1.35579088055239\\
11.47	-1.35745669065274\\
11.48	-1.35912278037776\\
11.49	-1.36078914928461\\
11.5	-1.3624557969315\\
11.51	-1.36412272287768\\
11.52	-1.36578992668343\\
11.53	-1.36745740791008\\
11.54	-1.36912516611997\\
11.55	-1.37079320087648\\
11.56	-1.37246151174399\\
11.57	-1.37413009828794\\
11.58	-1.37579896007474\\
11.59	-1.37746809667186\\
11.6	-1.37913750764773\\
11.61	-1.38080719257184\\
11.62	-1.38247715101465\\
11.63	-1.38414738254763\\
11.64	-1.38581788674325\\
11.65	-1.38748866317496\\
11.66	-1.38915971141723\\
11.67	-1.3908310310455\\
11.68	-1.3925026216362\\
11.69	-1.39417448276674\\
11.7	-1.39584661401552\\
11.71	-1.39751901496189\\
11.72	-1.39919168518622\\
11.73	-1.4008646242698\\
11.74	-1.40253783179493\\
11.75	-1.40421130734484\\
11.76	-1.40588505050375\\
11.77	-1.40755906085683\\
11.78	-1.4092333379902\\
11.79	-1.41090788149093\\
11.8	-1.41258269094705\\
11.81	-1.41425776594754\\
11.82	-1.41593310608232\\
11.83	-1.41760871094225\\
11.84	-1.41928458011912\\
11.85	-1.42096071320568\\
11.86	-1.42263710979559\\
11.87	-1.42431376948345\\
11.88	-1.42599069186479\\
11.89	-1.42766787653606\\
11.9	-1.42934532309463\\
11.91	-1.4310230311388\\
11.92	-1.43270100026777\\
11.93	-1.43437923008167\\
11.94	-1.43605772018153\\
11.95	-1.43773647016929\\
11.96	-1.43941547964779\\
11.97	-1.44109474822079\\
11.98	-1.44277427549294\\
11.99	-1.44445406106978\\
12	-1.44613410455776\\
12.01	-1.44781440556419\\
12.02	-1.44949496369732\\
12.03	-1.45117577856624\\
12.04	-1.45285684978096\\
12.05	-1.45453817695233\\
12.06	-1.45621975969212\\
12.07	-1.45790159761295\\
12.08	-1.45958369032832\\
12.09	-1.46126603745261\\
12.1	-1.46294863860106\\
12.11	-1.46463149338977\\
12.12	-1.46631460143571\\
12.13	-1.46799796235672\\
12.14	-1.46968157577147\\
12.15	-1.47136544129951\\
12.16	-1.47304955856124\\
12.17	-1.4747339271779\\
12.18	-1.47641854677159\\
12.19	-1.47810341696525\\
12.2	-1.47978853738265\\
12.21	-1.48147390764842\\
12.22	-1.48315952738801\\
12.23	-1.48484539622773\\
12.24	-1.4865315137947\\
12.25	-1.48821787971688\\
12.26	-1.48990449362306\\
12.27	-1.49159135514284\\
12.28	-1.49327846390667\\
12.29	-1.49496581954579\\
12.3	-1.49665342169228\\
12.31	-1.49834126997903\\
12.32	-1.50002936403975\\
12.33	-1.50171770350894\\
12.34	-1.50340628802193\\
12.35	-1.50509511721486\\
12.36	-1.50678419072464\\
12.37	-1.50847350818903\\
12.38	-1.51016306924654\\
12.39	-1.51185287353652\\
12.4	-1.51354292069909\\
12.41	-1.51523321037516\\
12.42	-1.51692374220645\\
12.43	-1.51861451583545\\
12.44	-1.52030553090544\\
12.45	-1.52199678706049\\
12.46	-1.52368828394544\\
12.47	-1.52538002120591\\
12.48	-1.52707199848831\\
12.49	-1.52876421543981\\
12.5	-1.53045667170836\\
12.51	-1.53214936694267\\
12.52	-1.53384230079222\\
12.53	-1.53553547290727\\
12.54	-1.53722888293883\\
12.55	-1.53892253053866\\
12.56	-1.5406164153593\\
12.57	-1.54231053705403\\
12.58	-1.54400489527691\\
12.59	-1.54569948968271\\
12.6	-1.54739431992699\\
12.61	-1.54908938566603\\
12.62	-1.55078468655688\\
12.63	-1.5524802222573\\
12.64	-1.55417599242583\\
12.65	-1.55587199672173\\
12.66	-1.55756823480499\\
12.67	-1.55926470633634\\
12.68	-1.56096141097725\\
12.69	-1.56265834838992\\
12.7	-1.56435551823728\\
12.71	-1.56605292018296\\
12.72	-1.56775055389136\\
12.73	-1.56944841902756\\
12.74	-1.57114651525739\\
12.75	-1.57284484224739\\
12.76	-1.57454339966481\\
12.77	-1.57624218717761\\
12.78	-1.57794120445449\\
12.79	-1.57964045116482\\
12.8	-1.5813399269787\\
12.81	-1.58303963156695\\
12.82	-1.58473956460107\\
12.83	-1.58643972575328\\
12.84	-1.58814011469648\\
12.85	-1.58984073110428\\
12.86	-1.59154157465099\\
12.87	-1.59324264501162\\
12.88	-1.59494394186185\\
12.89	-1.59664546487807\\
12.9	-1.59834721373734\\
12.91	-1.60004918811744\\
12.92	-1.60175138769679\\
12.93	-1.60345381215454\\
12.94	-1.60515646117047\\
12.95	-1.60685933442509\\
12.96	-1.60856243159954\\
12.97	-1.61026575237567\\
12.98	-1.61196929643599\\
12.99	-1.61367306346368\\
13	-1.61537705314259\\
13.01	-1.61708126515724\\
13.02	-1.61878569919282\\
13.03	-1.62049035493516\\
13.04	-1.62219523207079\\
13.05	-1.62390033028686\\
13.06	-1.62560564927122\\
13.07	-1.62731118871234\\
13.08	-1.62901694829937\\
13.09	-1.63072292772209\\
13.1	-1.63242912667095\\
13.11	-1.63413554483704\\
13.12	-1.6358421819121\\
13.13	-1.63754903758852\\
13.14	-1.63925611155932\\
13.15	-1.64096340351818\\
13.16	-1.6426709131594\\
13.17	-1.64437864017794\\
13.18	-1.64608658426938\\
13.19	-1.64779474512995\\
13.2	-1.64950312245649\\
13.21	-1.6512117159465\\
13.22	-1.65292052529809\\
13.23	-1.65462955021\\
13.24	-1.6563387903816\\
13.25	-1.65804824551288\\
13.26	-1.65975791530447\\
13.27	-1.6614677994576\\
13.28	-1.66317789767413\\
13.29	-1.66488820965653\\
13.3	-1.66659873510789\\
13.31	-1.66830947373192\\
13.32	-1.67002042523294\\
13.33	-1.67173158931587\\
13.34	-1.67344296568625\\
13.35	-1.67515455405024\\
13.36	-1.67686635411457\\
13.37	-1.6785783655866\\
13.38	-1.6802905881743\\
13.39	-1.68200302158623\\
13.4	-1.68371566553153\\
13.41	-1.68542851971997\\
13.42	-1.6871415838619\\
13.43	-1.68885485766826\\
13.44	-1.69056834085061\\
13.45	-1.69228203312105\\
13.46	-1.69399593419233\\
13.47	-1.69571004377774\\
13.48	-1.69742436159118\\
13.49	-1.69913888734714\\
13.5	-1.70085362076066\\
13.51	-1.70256856154741\\
13.52	-1.7042837094236\\
13.53	-1.70599906410603\\
13.54	-1.70771462531209\\
13.55	-1.70943039275974\\
13.56	-1.7111463661675\\
13.57	-1.71286254525447\\
13.58	-1.71457892974033\\
13.59	-1.71629551934532\\
13.6	-1.71801231379025\\
13.61	-1.7197293127965\\
13.62	-1.721446516086\\
13.63	-1.72316392338127\\
13.64	-1.72488153440536\\
13.65	-1.7265993488819\\
13.66	-1.72831736653508\\
13.67	-1.73003558708963\\
13.68	-1.73175401027086\\
13.69	-1.73347263580462\\
13.7	-1.7351914634173\\
13.71	-1.73691049283588\\
13.72	-1.73862972378784\\
13.73	-1.74034915600125\\
13.74	-1.7420687892047\\
13.75	-1.74378862312734\\
13.76	-1.74550865749886\\
13.77	-1.74722889204949\\
13.78	-1.74894932651\\
13.79	-1.75066996061172\\
13.8	-1.75239079408647\\
13.81	-1.75411182666667\\
13.82	-1.75583305808522\\
13.83	-1.75755448807558\\
13.84	-1.75927611637175\\
13.85	-1.76099794270824\\
13.86	-1.76271996682011\\
13.87	-1.76444218844292\\
13.88	-1.76616460731279\\
13.89	-1.76788722316635\\
13.9	-1.76961003574075\\
13.91	-1.77133304477367\\
13.92	-1.77305625000331\\
13.93	-1.77477965116838\\
13.94	-1.77650324800812\\
13.95	-1.77822704026229\\
13.96	-1.77995102767116\\
13.97	-1.78167520997552\\
13.98	-1.78339958691665\\
13.99	-1.78512415823637\\
14	-1.78684892367701\\
14.01	-1.78857388298138\\
14.02	-1.79029903589283\\
14.03	-1.79202438215521\\
14.04	-1.79374992151285\\
14.05	-1.79547565371061\\
14.06	-1.79720157849386\\
14.07	-1.79892769560844\\
14.08	-1.8006540048007\\
14.09	-1.80238050581752\\
14.1	-1.80410719840623\\
14.11	-1.80583408231469\\
14.12	-1.80756115729124\\
14.13	-1.80928842308472\\
14.14	-1.81101587944445\\
14.15	-1.81274352612025\\
14.16	-1.81447136286244\\
14.17	-1.81619938942181\\
14.18	-1.81792760554964\\
14.19	-1.81965601099771\\
14.2	-1.82138460551827\\
14.21	-1.82311338886406\\
14.22	-1.8248423607883\\
14.23	-1.82657152104469\\
14.24	-1.8283008693874\\
14.25	-1.83003040557111\\
14.26	-1.83176012935095\\
14.27	-1.83349004048252\\
14.28	-1.83522013872191\\
14.29	-1.83695042382569\\
14.3	-1.83868089555089\\
14.31	-1.84041155365501\\
14.32	-1.84214239789601\\
14.33	-1.84387342803235\\
14.34	-1.84560464382294\\
14.35	-1.84733604502714\\
14.36	-1.8490676314048\\
14.37	-1.85079940271622\\
14.38	-1.85253135872217\\
14.39	-1.85426349918387\\
14.4	-1.85599582386302\\
14.41	-1.85772833252176\\
14.42	-1.8594610249227\\
14.43	-1.86119390082889\\
14.44	-1.86292696000386\\
14.45	-1.86466020221157\\
14.46	-1.86639362721646\\
14.47	-1.86812723478339\\
14.48	-1.8698610246777\\
14.49	-1.87159499666516\\
14.5	-1.87332915051201\\
14.51	-1.87506348598491\\
14.52	-1.87679800285098\\
14.53	-1.8785327008778\\
14.54	-1.88026757983336\\
14.55	-1.88200263948613\\
14.56	-1.88373787960499\\
14.57	-1.88547329995928\\
14.58	-1.88720890031879\\
14.59	-1.88894468045371\\
14.6	-1.8906806401347\\
14.61	-1.89241677913285\\
14.62	-1.89415309721969\\
14.63	-1.89588959416716\\
14.64	-1.89762626974765\\
14.65	-1.899363123734\\
14.66	-1.90110015589945\\
14.67	-1.90283736601767\\
14.68	-1.9045747538628\\
14.69	-1.90631231920935\\
14.7	-1.9080500618323\\
14.71	-1.90978798150703\\
14.72	-1.91152607800937\\
14.73	-1.91326435111555\\
14.74	-1.91500280060223\\
14.75	-1.91674142624649\\
14.76	-1.91848022782583\\
14.77	-1.92021920511818\\
14.78	-1.92195835790187\\
14.79	-1.92369768595566\\
14.8	-1.92543718905873\\
14.81	-1.92717686699065\\
14.82	-1.92891671953143\\
14.83	-1.93065674646148\\
14.84	-1.93239694756164\\
14.85	-1.93413732261313\\
14.86	-1.9358778713976\\
14.87	-1.9376185936971\\
14.88	-1.93935948929411\\
14.89	-1.94110055797149\\
14.9	-1.94284179951251\\
14.91	-1.94458321370085\\
14.92	-1.94632480032061\\
14.93	-1.94806655915626\\
14.94	-1.9498084899927\\
14.95	-1.95155059261521\\
14.96	-1.95329286680948\\
14.97	-1.9550353123616\\
14.98	-1.95677792905806\\
14.99	-1.95852071668574\\
15	-1.96026367503192\\
15.01	-1.96200680388426\\
15.02	-1.96375010303084\\
15.03	-1.96549357226012\\
15.04	-1.96723721136096\\
15.05	-1.96898102012258\\
15.06	-1.97072499833463\\
15.07	-1.97246914578712\\
15.08	-1.97421346227048\\
15.09	-1.97595794757549\\
15.1	-1.97770260149334\\
15.11	-1.9794474238156\\
15.12	-1.98119241433423\\
15.13	-1.98293757284155\\
15.14	-1.98468289913029\\
15.15	-1.98642839299355\\
15.16	-1.98817405422481\\
15.17	-1.98991988261793\\
15.18	-1.99166587796716\\
15.19	-1.9934120400671\\
15.2	-1.99515836871276\\
15.21	-1.9969048636995\\
15.22	-1.99865152482308\\
15.23	-2.0003983518796\\
15.24	-2.00214534466557\\
15.25	-2.00389250297785\\
15.26	-2.00563982661367\\
15.27	-2.00738731537065\\
15.28	-2.00913496904676\\
15.29	-2.01088278744035\\
15.3	-2.01263077035012\\
15.31	-2.01437891757517\\
15.32	-2.01612722891494\\
15.33	-2.01787570416924\\
15.34	-2.01962434313824\\
15.35	-2.02137314562249\\
15.36	-2.02312211142289\\
15.37	-2.02487124034071\\
15.38	-2.02662053217756\\
15.39	-2.02836998673544\\
15.4	-2.03011960381668\\
15.41	-2.03186938322399\\
15.42	-2.03361932476043\\
15.43	-2.03536942822942\\
15.44	-2.03711969343472\\
15.45	-2.03887012018047\\
15.46	-2.04062070827114\\
15.47	-2.04237145751157\\
15.48	-2.04412236770694\\
15.49	-2.04587343866279\\
15.5	-2.04762467018501\\
15.51	-2.04937606207984\\
15.52	-2.05112761415386\\
15.53	-2.052879326214\\
15.54	-2.05463119806756\\
15.55	-2.05638322952214\\
15.56	-2.05813542038574\\
15.57	-2.05988777046667\\
15.58	-2.06164027957359\\
15.59	-2.06339294751551\\
15.6	-2.06514577410177\\
15.61	-2.06689875914206\\
15.62	-2.06865190244642\\
15.63	-2.07040520382521\\
15.64	-2.07215866308914\\
15.65	-2.07391228004926\\
15.66	-2.07566605451695\\
15.67	-2.07741998630395\\
15.68	-2.07917407522229\\
15.69	-2.08092832108437\\
15.7	-2.08268272370293\\
15.71	-2.08443728289102\\
15.72	-2.08619199846203\\
15.73	-2.08794687022969\\
15.74	-2.08970189800805\\
15.75	-2.0914570816115\\
15.76	-2.09321242085475\\
15.77	-2.09496791555286\\
15.78	-2.09672356552118\\
15.79	-2.09847937057543\\
15.8	-2.10023533053162\\
15.81	-2.10199144520611\\
15.82	-2.10374771441558\\
15.83	-2.10550413797702\\
15.84	-2.10726071570777\\
15.85	-2.10901744742546\\
15.86	-2.11077433294806\\
15.87	-2.11253137209388\\
15.88	-2.11428856468151\\
15.89	-2.11604591052988\\
15.9	-2.11780340945826\\
15.91	-2.11956106128619\\
15.92	-2.12131886583357\\
15.93	-2.1230768229206\\
15.94	-2.1248349323678\\
15.95	-2.12659319399599\\
15.96	-2.12835160762633\\
15.97	-2.13011017308027\\
15.98	-2.13186889017959\\
15.99	-2.13362775874638\\
16	-2.13538677860303\\
16.01	-2.13714594957225\\
16.02	-2.13890527147705\\
16.03	-2.14066474414078\\
16.04	-2.14242436738705\\
16.05	-2.14418414103982\\
16.06	-2.14594406492334\\
16.07	-2.14770413886217\\
16.08	-2.14946436268116\\
16.09	-2.15122473620549\\
16.1	-2.15298525926064\\
16.11	-2.15474593167238\\
16.12	-2.15650675326678\\
16.13	-2.15826772387024\\
16.14	-2.16002884330943\\
16.15	-2.16179011141134\\
16.16	-2.16355152800326\\
16.17	-2.16531309291277\\
16.18	-2.16707480596775\\
16.19	-2.16883666699639\\
16.2	-2.17059867582716\\
16.21	-2.17236083228885\\
16.22	-2.17412313621051\\
16.23	-2.17588558742153\\
16.24	-2.17764818575155\\
16.25	-2.17941093103055\\
16.26	-2.18117382308876\\
16.27	-2.18293686175673\\
16.28	-2.1847000468653\\
16.29	-2.18646337824559\\
16.3	-2.18822685572901\\
16.31	-2.18999047914728\\
16.32	-2.19175424833238\\
16.33	-2.19351816311661\\
16.34	-2.19528222333253\\
16.35	-2.19704642881301\\
16.36	-2.1988107793912\\
16.37	-2.20057527490052\\
16.38	-2.20233991517469\\
16.39	-2.20410470004772\\
16.4	-2.2058696293539\\
16.41	-2.20763470292779\\
16.42	-2.20939992060426\\
16.43	-2.21116528221843\\
16.44	-2.21293078760572\\
16.45	-2.21469643660184\\
16.46	-2.21646222904275\\
16.47	-2.21822816476473\\
16.48	-2.2199942436043\\
16.49	-2.22176046539829\\
16.5	-2.22352682998378\\
16.51	-2.22529333719816\\
16.52	-2.22705998687906\\
16.53	-2.2288267788644\\
16.54	-2.2305937129924\\
16.55	-2.23236078910152\\
16.56	-2.2341280070305\\
16.57	-2.23589536661838\\
16.58	-2.23766286770444\\
16.59	-2.23943051012825\\
16.6	-2.24119829372964\\
16.61	-2.24296621834873\\
16.62	-2.2447342838259\\
16.63	-2.24650249000178\\
16.64	-2.24827083671731\\
16.65	-2.25003932381367\\
16.66	-2.2518079511323\\
16.67	-2.25357671851494\\
16.68	-2.25534562580357\\
16.69	-2.25711467284045\\
16.7	-2.25888385946809\\
16.71	-2.26065318552928\\
16.72	-2.26242265086708\\
16.73	-2.26419225532479\\
16.74	-2.26596199874599\\
16.75	-2.26773188097452\\
16.76	-2.26950190185447\\
16.77	-2.27127206123023\\
16.78	-2.2730423589464\\
16.79	-2.27481279484787\\
16.8	-2.27658336877978\\
16.81	-2.27835408058754\\
16.82	-2.28012493011681\\
16.83	-2.28189591721351\\
16.84	-2.28366704172381\\
16.85	-2.28543830349414\\
16.86	-2.2872097023712\\
16.87	-2.28898123820194\\
16.88	-2.29075291083355\\
16.89	-2.29252472011348\\
16.9	-2.29429666588945\\
16.91	-2.29606874800942\\
16.92	-2.2978409663216\\
16.93	-2.29961332067447\\
16.94	-2.30138581091674\\
16.95	-2.30315843689738\\
16.96	-2.30493119846561\\
16.97	-2.30670409547091\\
16.98	-2.30847712776299\\
16.99	-2.31025029519183\\
17	-2.31202359760765\\
17.01	-2.31379703486091\\
17.02	-2.31557060680232\\
17.03	-2.31734431328285\\
17.04	-2.3191181541537\\
17.05	-2.32089212926632\\
17.06	-2.32266623847242\\
17.07	-2.32444048162393\\
17.08	-2.32621485857305\\
17.09	-2.3279893691722\\
17.1	-2.32976401327406\\
17.11	-2.33153879073153\\
17.12	-2.33331370139779\\
17.13	-2.33508874512623\\
17.14	-2.33686392177048\\
17.15	-2.33863923118444\\
17.16	-2.34041467322222\\
17.17	-2.34219024773817\\
17.18	-2.34396595458691\\
17.19	-2.34574179362327\\
17.2	-2.34751776470232\\
17.21	-2.34929386767937\\
17.22	-2.35107010240997\\
17.23	-2.35284646874992\\
17.24	-2.35462296655522\\
17.25	-2.35639959568214\\
17.26	-2.35817635598717\\
17.27	-2.35995324732704\\
17.28	-2.36173026955869\\
17.29	-2.36350742253933\\
17.3	-2.36528470612638\\
17.31	-2.3670621201775\\
17.32	-2.36883966455057\\
17.33	-2.37061733910372\\
17.34	-2.37239514369529\\
17.35	-2.37417307818388\\
17.36	-2.37595114242828\\
17.37	-2.37772933628754\\
17.38	-2.37950765962093\\
17.39	-2.38128611228794\\
17.4	-2.3830646941483\\
17.41	-2.38484340506196\\
17.42	-2.3866222448891\\
17.43	-2.38840121349012\\
17.44	-2.39018031072566\\
17.45	-2.39195953645657\\
17.46	-2.39373889054394\\
17.47	-2.39551837284906\\
17.48	-2.39729798323346\\
17.49	-2.39907772155891\\
17.5	-2.40085758768736\\
17.51	-2.40263758148103\\
17.52	-2.40441770280233\\
17.53	-2.4061979515139\\
17.54	-2.40797832747861\\
17.55	-2.40975883055953\\
17.56	-2.41153946061998\\
17.57	-2.41332021752346\\
17.58	-2.41510110113373\\
17.59	-2.41688211131474\\
17.6	-2.41866324793067\\
17.61	-2.42044451084592\\
17.62	-2.42222589992509\\
17.63	-2.42400741503303\\
17.64	-2.42578905603478\\
17.65	-2.42757082279559\\
17.66	-2.42935271518095\\
17.67	-2.43113473305655\\
17.68	-2.43291687628829\\
17.69	-2.4346991447423\\
17.7	-2.43648153828492\\
17.71	-2.43826405678268\\
17.72	-2.44004670010235\\
17.73	-2.4418294681109\\
17.74	-2.44361236067552\\
17.75	-2.4453953776636\\
17.76	-2.44717851894275\\
17.77	-2.44896178438079\\
17.78	-2.45074517384574\\
17.79	-2.45252868720584\\
17.8	-2.45431232432954\\
17.81	-2.45609608508548\\
17.82	-2.45787996934254\\
17.83	-2.45966397696979\\
17.84	-2.46144810783649\\
17.85	-2.46323236181215\\
17.86	-2.46501673876644\\
17.87	-2.46680123856926\\
17.88	-2.46858586109072\\
17.89	-2.47037060620113\\
17.9	-2.472155473771\\
17.91	-2.47394046367105\\
17.92	-2.47572557577219\\
17.93	-2.47751080994556\\
17.94	-2.47929616606247\\
17.95	-2.48108164399447\\
17.96	-2.48286724361328\\
17.97	-2.48465296479084\\
17.98	-2.48643880739928\\
17.99	-2.48822477131094\\
18	-2.49001085639836\\
18.01	-2.49179706253427\\
18.02	-2.49358338959161\\
18.03	-2.49536983744352\\
18.04	-2.49715640596333\\
18.05	-2.49894309502458\\
18.06	-2.50072990450099\\
18.07	-2.50251683426651\\
18.08	-2.50430388419524\\
18.09	-2.50609105416152\\
18.1	-2.50787834403987\\
18.11	-2.509665753705\\
18.12	-2.51145328303182\\
18.13	-2.51324093189544\\
18.14	-2.51502870017115\\
18.15	-2.51681658773447\\
18.16	-2.51860459446106\\
18.17	-2.52039272022683\\
18.18	-2.52218096490783\\
18.19	-2.52396932838035\\
18.2	-2.52575781052084\\
18.21	-2.52754641120596\\
18.22	-2.52933513031255\\
18.23	-2.53112396771765\\
18.24	-2.53291292329848\\
18.25	-2.53470199693245\\
18.26	-2.53649118849719\\
18.27	-2.53828049787048\\
18.28	-2.54006992493031\\
18.29	-2.54185946955485\\
18.3	-2.54364913162247\\
18.31	-2.54543891101172\\
18.32	-2.54722880760134\\
18.33	-2.54901882127025\\
18.34	-2.55080895189756\\
18.35	-2.55259919936258\\
18.36	-2.5543895635448\\
18.37	-2.55618004432387\\
18.38	-2.55797064157966\\
18.39	-2.55976135519222\\
18.4	-2.56155218504176\\
18.41	-2.5633431310087\\
18.42	-2.56513419297363\\
18.43	-2.56692537081733\\
18.44	-2.56871666442076\\
18.45	-2.57050807366506\\
18.46	-2.57229959843156\\
18.47	-2.57409123860177\\
18.48	-2.57588299405738\\
18.49	-2.57767486468026\\
18.5	-2.57946685035246\\
18.51	-2.58125895095621\\
18.52	-2.58305116637392\\
18.53	-2.58484349648819\\
18.54	-2.58663594118179\\
18.55	-2.58842850033767\\
18.56	-2.59022117383896\\
18.57	-2.59201396156896\\
18.58	-2.59380686341116\\
18.59	-2.59559987924923\\
18.6	-2.597393008967\\
18.61	-2.59918625244849\\
18.62	-2.6009796095779\\
18.63	-2.6027730802396\\
18.64	-2.60456666431812\\
18.65	-2.6063603616982\\
18.66	-2.60815417226473\\
18.67	-2.60994809590278\\
18.68	-2.61174213249759\\
18.69	-2.61353628193459\\
18.7	-2.61533054409937\\
18.71	-2.61712491887769\\
18.72	-2.6189194061555\\
18.73	-2.6207140058189\\
18.74	-2.62250871775418\\
18.75	-2.6243035418478\\
18.76	-2.62609847798639\\
18.77	-2.62789352605674\\
18.78	-2.62968868594582\\
18.79	-2.63148395754078\\
18.8	-2.63327934072892\\
18.81	-2.63507483539774\\
18.82	-2.63687044143487\\
18.83	-2.63866615872814\\
18.84	-2.64046198716553\\
18.85	-2.64225792663521\\
18.86	-2.6440539770255\\
18.87	-2.64585013822488\\
18.88	-2.64764641012203\\
18.89	-2.64944279260577\\
18.9	-2.6512392855651\\
18.91	-2.65303588888917\\
18.92	-2.65483260246731\\
18.93	-2.65662942618902\\
18.94	-2.65842635994396\\
18.95	-2.66022340362195\\
18.96	-2.66202055711297\\
18.97	-2.66381782030719\\
18.98	-2.66561519309492\\
18.99	-2.66741267536664\\
19	-2.66921026701299\\
19.01	-2.67100796792479\\
19.02	-2.67280577799301\\
19.03	-2.67460369710878\\
19.04	-2.67640172516339\\
19.05	-2.67819986204831\\
19.06	-2.67999810765515\\
19.07	-2.6817964618757\\
19.08	-2.6835949246019\\
19.09	-2.68539349572585\\
19.1	-2.68719217513981\\
19.11	-2.68899096273621\\
19.12	-2.69078985840763\\
19.13	-2.69258886204681\\
19.14	-2.69438797354665\\
19.15	-2.69618719280022\\
19.16	-2.69798651970073\\
19.17	-2.69978595414156\\
19.18	-2.70158549601625\\
19.19	-2.70338514521848\\
19.2	-2.70518490164211\\
19.21	-2.70698476518114\\
19.22	-2.70878473572974\\
19.23	-2.71058481318222\\
19.24	-2.71238499743306\\
19.25	-2.7141852883769\\
19.26	-2.71598568590851\\
19.27	-2.71778618992284\\
19.28	-2.71958680031498\\
19.29	-2.7213875169802\\
19.3	-2.72318833981388\\
19.31	-2.72498926871159\\
19.32	-2.72679030356905\\
19.33	-2.72859144428211\\
19.34	-2.73039269074681\\
19.35	-2.73219404285929\\
19.36	-2.73399550051591\\
19.37	-2.73579706361311\\
19.38	-2.73759873204755\\
19.39	-2.73940050571598\\
19.4	-2.74120238451535\\
19.41	-2.74300436834274\\
19.42	-2.74480645709537\\
19.43	-2.74660865067064\\
19.44	-2.74841094896606\\
19.45	-2.75021335187933\\
19.46	-2.75201585930827\\
19.47	-2.75381847115086\\
19.48	-2.75562118730524\\
19.49	-2.75742400766968\\
19.5	-2.75922693214261\\
19.51	-2.7610299606226\\
19.52	-2.76283309300837\\
19.53	-2.7646363291988\\
19.54	-2.76643966909289\\
19.55	-2.76824311258982\\
19.56	-2.77004665958889\\
19.57	-2.77185030998956\\
19.58	-2.77365406369142\\
19.59	-2.77545792059424\\
19.6	-2.77726188059789\\
19.61	-2.77906594360243\\
19.62	-2.78087010950803\\
19.63	-2.78267437821501\\
19.64	-2.78447874962387\\
19.65	-2.78628322363519\\
19.66	-2.78808780014976\\
19.67	-2.78989247906847\\
19.68	-2.79169726029237\\
19.69	-2.79350214372265\\
19.7	-2.79530712926064\\
19.71	-2.79711221680782\\
19.72	-2.7989174062658\\
19.73	-2.80072269753633\\
19.74	-2.80252809052133\\
19.75	-2.80433358512284\\
19.76	-2.80613918124303\\
19.77	-2.80794487878423\\
19.78	-2.8097506776489\\
19.79	-2.81155657773965\\
19.8	-2.81336257895921\\
19.81	-2.81516868121049\\
19.82	-2.81697488439649\\
19.83	-2.81878118842038\\
19.84	-2.82058759318546\\
19.85	-2.82239409859518\\
19.86	-2.8242007045531\\
19.87	-2.82600741096295\\
19.88	-2.82781421772858\\
19.89	-2.82962112475398\\
19.9	-2.83142813194329\\
19.91	-2.83323523920075\\
19.92	-2.83504244643079\\
19.93	-2.83684975353794\\
19.94	-2.83865716042687\\
19.95	-2.8404646670024\\
19.96	-2.84227227316947\\
19.97	-2.84407997883317\\
19.98	-2.84588778389872\\
19.99	-2.84769568827146\\
20	-2.84950369185689\\
20.01	-2.85131179456063\\
20.02	-2.85311999628844\\
20.03	-2.8549282969462\\
20.04	-2.85673669643994\\
20.05	-2.85854519467581\\
20.06	-2.86035379156012\\
20.07	-2.86216248699928\\
20.08	-2.86397128089985\\
20.09	-2.86578017316852\\
20.1	-2.86758916371211\\
20.11	-2.86939825243758\\
20.12	-2.871207439252\\
20.13	-2.8730167240626\\
20.14	-2.87482610677672\\
20.15	-2.87663558730184\\
20.16	-2.87844516554558\\
20.17	-2.88025484141566\\
20.18	-2.88206461481997\\
20.19	-2.88387448566649\\
20.2	-2.88568445386337\\
20.21	-2.88749451931886\\
20.22	-2.88930468194135\\
20.23	-2.89111494163935\\
20.24	-2.89292529832152\\
20.25	-2.89473575189662\\
20.26	-2.89654630227357\\
20.27	-2.89835694936139\\
20.28	-2.90016769306924\\
20.29	-2.90197853330641\\
20.3	-2.90378946998232\\
20.31	-2.90560050300649\\
20.32	-2.90741163228861\\
20.33	-2.90922285773847\\
20.34	-2.91103417926598\\
20.35	-2.9128455967812\\
20.36	-2.9146571101943\\
20.37	-2.91646871941557\\
20.38	-2.91828042435545\\
20.39	-2.92009222492447\\
20.4	-2.92190412103333\\
20.41	-2.9237161125928\\
20.42	-2.92552819951383\\
20.43	-2.92734038170745\\
20.44	-2.92915265908484\\
20.45	-2.93096503155729\\
20.46	-2.93277749903623\\
20.47	-2.9345900614332\\
20.48	-2.93640271865986\\
20.49	-2.938215470628\\
20.5	-2.94002831724953\\
20.51	-2.9418412584365\\
20.52	-2.94365429410105\\
20.53	-2.94546742415546\\
20.54	-2.94728064851214\\
20.55	-2.9490939670836\\
20.56	-2.95090737978249\\
20.57	-2.95272088652157\\
20.58	-2.95453448721373\\
20.59	-2.95634818177197\\
20.6	-2.95816197010943\\
20.61	-2.95997585213934\\
20.62	-2.96178982777507\\
20.63	-2.96360389693012\\
20.64	-2.96541805951808\\
20.65	-2.96723231545268\\
20.66	-2.96904666464776\\
20.67	-2.97086110701729\\
20.68	-2.97267564247536\\
20.69	-2.97449027093615\\
20.7	-2.97630499231399\\
20.71	-2.97811980652332\\
20.72	-2.97993471347869\\
20.73	-2.98174971309477\\
20.74	-2.98356480528635\\
20.75	-2.98537998996835\\
20.76	-2.98719526705577\\
20.77	-2.98901063646377\\
20.78	-2.99082609810759\\
20.79	-2.99264165190262\\
20.8	-2.99445729776435\\
20.81	-2.99627303560837\\
20.82	-2.99808886535041\\
20.83	-2.9999047869063\\
20.84	-3.001720800192\\
20.85	-3.00353690512357\\
20.86	-3.0053531016172\\
20.87	-3.00716938958918\\
20.88	-3.00898576895593\\
20.89	-3.01080223963396\\
20.9	-3.01261880153991\\
20.91	-3.01443545459055\\
20.92	-3.01625219870273\\
20.93	-3.01806903379343\\
20.94	-3.01988595977975\\
20.95	-3.0217029765789\\
20.96	-3.02352008410819\\
20.97	-3.02533728228505\\
20.98	-3.02715457102703\\
20.99	-3.02897195025178\\
21	-3.03078941987707\\
21.01	-3.03260697982078\\
21.02	-3.03442463000091\\
21.03	-3.03624237033554\\
21.04	-3.03806020074291\\
21.05	-3.03987812114132\\
21.06	-3.04169613144923\\
21.07	-3.04351423158516\\
21.08	-3.04533242146779\\
21.09	-3.04715070101587\\
21.1	-3.04896907014828\\
21.11	-3.05078752878402\\
21.12	-3.05260607684216\\
21.13	-3.05442471424193\\
21.14	-3.05624344090262\\
21.15	-3.05806225674368\\
21.16	-3.05988116168462\\
21.17	-3.06170015564509\\
21.18	-3.06351923854484\\
21.19	-3.06533841030372\\
21.2	-3.06715767084171\\
21.21	-3.06897702007886\\
21.22	-3.07079645793537\\
21.23	-3.07261598433153\\
21.24	-3.07443559918772\\
21.25	-3.07625530242444\\
21.26	-3.07807509396232\\
21.27	-3.07989497372206\\
21.28	-3.08171494162449\\
21.29	-3.08353499759054\\
21.3	-3.08535514154123\\
21.31	-3.08717537339771\\
21.32	-3.08899569308123\\
21.33	-3.09081610051314\\
21.34	-3.09263659561489\\
21.35	-3.09445717830805\\
21.36	-3.09627784851429\\
21.37	-3.09809860615537\\
21.38	-3.09991945115318\\
21.39	-3.10174038342969\\
21.4	-3.10356140290699\\
21.41	-3.10538250950727\\
21.42	-3.10720370315282\\
21.43	-3.10902498376603\\
21.44	-3.11084635126942\\
21.45	-3.11266780558558\\
21.46	-3.11448934663722\\
21.47	-3.11631097434714\\
21.48	-3.11813268863827\\
21.49	-3.11995448943361\\
21.5	-3.12177637665628\\
21.51	-3.12359835022951\\
21.52	-3.12542041007661\\
21.53	-3.12724255612101\\
21.54	-3.12906478828622\\
21.55	-3.13088710649589\\
21.56	-3.13270951067373\\
21.57	-3.13453200074357\\
21.58	-3.13635457662935\\
21.59	-3.1381772382551\\
21.6	-3.13999998554494\\
21.61	-3.1418228184231\\
21.62	-3.14364573681393\\
21.63	-3.14546874064185\\
21.64	-3.14729182983139\\
21.65	-3.14911500430718\\
21.66	-3.15093826399396\\
21.67	-3.15276160881656\\
21.68	-3.1545850386999\\
21.69	-3.15640855356901\\
21.7	-3.15823215334903\\
21.71	-3.16005583796517\\
21.72	-3.16187960734276\\
21.73	-3.16370346140723\\
21.74	-3.1655274000841\\
21.75	-3.16735142329897\\
21.76	-3.16917553097758\\
21.77	-3.17099972304574\\
21.78	-3.17282399942935\\
21.79	-3.17464836005442\\
21.8	-3.17647280484708\\
21.81	-3.1782973337335\\
21.82	-3.18012194664\\
21.83	-3.18194664349298\\
21.84	-3.18377142421892\\
21.85	-3.18559628874441\\
21.86	-3.18742123699615\\
21.87	-3.18924626890091\\
21.88	-3.19107138438556\\
21.89	-3.19289658337709\\
21.9	-3.19472186580256\\
21.91	-3.19654723158913\\
21.92	-3.19837268066406\\
21.93	-3.20019821295471\\
21.94	-3.20202382838852\\
21.95	-3.20384952689304\\
21.96	-3.20567530839591\\
21.97	-3.20750117282484\\
21.98	-3.20932712010769\\
21.99	-3.21115315017235\\
22	-3.21297926294684\\
22.01	-3.21480545835928\\
22.02	-3.21663173633787\\
22.03	-3.21845809681089\\
22.04	-3.22028453970673\\
22.05	-3.22211106495388\\
22.06	-3.2239376724809\\
22.07	-3.22576436221647\\
22.08	-3.22759113408934\\
22.09	-3.22941798802836\\
22.1	-3.23124492396247\\
22.11	-3.23307194182072\\
22.12	-3.23489904153221\\
22.13	-3.23672622302619\\
22.14	-3.23855348623195\\
22.15	-3.24038083107889\\
22.16	-3.24220825749651\\
22.17	-3.24403576541439\\
22.18	-3.24586335476221\\
22.19	-3.24769102546972\\
22.2	-3.2495187774668\\
22.21	-3.25134661068338\\
22.22	-3.2531745250495\\
22.23	-3.25500252049529\\
22.24	-3.25683059695096\\
22.25	-3.25865875434682\\
22.26	-3.26048699261327\\
22.27	-3.26231531168079\\
22.28	-3.26414371147996\\
22.29	-3.26597219194145\\
22.3	-3.267800752996\\
22.31	-3.26962939457446\\
22.32	-3.27145811660776\\
22.33	-3.27328691902693\\
22.34	-3.27511580176306\\
22.35	-3.27694476474736\\
22.36	-3.2787738079111\\
22.37	-3.28060293118568\\
22.38	-3.28243213450254\\
22.39	-3.28426141779323\\
22.4	-3.28609078098939\\
22.41	-3.28792022402274\\
22.42	-3.2897497468251\\
22.43	-3.29157934932836\\
22.44	-3.29340903146451\\
22.45	-3.29523879316561\\
22.46	-3.29706863436384\\
22.47	-3.29889855499142\\
22.48	-3.3007285549807\\
22.49	-3.30255863426409\\
22.5	-3.3043887927741\\
22.51	-3.30621903044331\\
22.52	-3.3080493472044\\
22.53	-3.30987974299013\\
22.54	-3.31171021773335\\
22.55	-3.31354077136699\\
22.56	-3.31537140382407\\
22.57	-3.31720211503768\\
22.58	-3.31903290494103\\
22.59	-3.32086377346737\\
22.6	-3.32269472055007\\
22.61	-3.32452574612256\\
22.62	-3.32635685011838\\
22.63	-3.32818803247113\\
22.64	-3.3300192931145\\
22.65	-3.33185063198229\\
22.66	-3.33368204900833\\
22.67	-3.33551354412659\\
22.68	-3.33734511727109\\
22.69	-3.33917676837594\\
22.7	-3.34100849737533\\
22.71	-3.34284030420356\\
22.72	-3.34467218879497\\
22.73	-3.34650415108401\\
22.74	-3.34833619100521\\
22.75	-3.35016830849319\\
22.76	-3.35200050348262\\
22.77	-3.35383277590828\\
22.78	-3.35566512570504\\
22.79	-3.35749755280783\\
22.8	-3.35933005715167\\
22.81	-3.36116263867165\\
22.82	-3.36299529730298\\
22.83	-3.3648280329809\\
22.84	-3.36666084564077\\
22.85	-3.36849373521801\\
22.86	-3.37032670164814\\
22.87	-3.37215974486674\\
22.88	-3.37399286480947\\
22.89	-3.37582606141211\\
22.9	-3.37765933461046\\
22.91	-3.37949268434045\\
22.92	-3.38132611053806\\
22.93	-3.38315961313938\\
22.94	-3.38499319208054\\
22.95	-3.38682684729779\\
22.96	-3.38866057872743\\
22.97	-3.39049438630586\\
22.98	-3.39232826996954\\
22.99	-3.39416222965502\\
23	-3.39599626529894\\
23.01	-3.39783037683801\\
23.02	-3.39966456420899\\
23.03	-3.40149882734878\\
23.04	-3.4033331661943\\
23.05	-3.40516758068258\\
23.06	-3.40700207075072\\
23.07	-3.40883663633591\\
23.08	-3.41067127737539\\
23.09	-3.41250599380651\\
23.1	-3.41434078556668\\
23.11	-3.41617565259338\\
23.12	-3.4180105948242\\
23.13	-3.41984561219676\\
23.14	-3.4216807046488\\
23.15	-3.42351587211812\\
23.16	-3.4253511145426\\
23.17	-3.42718643186019\\
23.18	-3.42902182400892\\
23.19	-3.4308572909269\\
23.2	-3.43269283255231\\
23.21	-3.43452844882342\\
23.22	-3.43636413967857\\
23.23	-3.43819990505616\\
23.24	-3.4400357448947\\
23.25	-3.44187165913274\\
23.26	-3.44370764770892\\
23.27	-3.44554371056197\\
23.28	-3.44737984763068\\
23.29	-3.44921605885391\\
23.3	-3.45105234417062\\
23.31	-3.45288870351981\\
23.32	-3.45472513684059\\
23.33	-3.45656164407212\\
23.34	-3.45839822515364\\
23.35	-3.46023488002448\\
23.36	-3.46207160862404\\
23.37	-3.46390841089176\\
23.38	-3.46574528676721\\
23.39	-3.46758223619\\
23.4	-3.46941925909981\\
23.41	-3.47125635543641\\
23.42	-3.47309352513964\\
23.43	-3.47493076814942\\
23.44	-3.47676808440572\\
23.45	-3.47860547384861\\
23.46	-3.48044293641822\\
23.47	-3.48228047205476\\
23.48	-3.4841180806985\\
23.49	-3.4859557622898\\
23.5	-3.48779351676909\\
23.51	-3.48963134407685\\
23.52	-3.49146924415367\\
23.53	-3.49330721694018\\
23.54	-3.4951452623771\\
23.55	-3.49698338040523\\
23.56	-3.49882157096541\\
23.57	-3.50065983399858\\
23.58	-3.50249816944575\\
23.59	-3.50433657724799\\
23.6	-3.50617505734646\\
23.61	-3.50801360968236\\
23.62	-3.50985223419699\\
23.63	-3.51169093083171\\
23.64	-3.51352969952797\\
23.65	-3.51536854022725\\
23.66	-3.51720745287114\\
23.67	-3.51904643740129\\
23.68	-3.52088549375941\\
23.69	-3.52272462188729\\
23.7	-3.52456382172679\\
23.71	-3.52640309321984\\
23.72	-3.52824243630844\\
23.73	-3.53008185093465\\
23.74	-3.53192133704063\\
23.75	-3.53376089456858\\
23.76	-3.53560052346078\\
23.77	-3.53744022365957\\
23.78	-3.53927999510739\\
23.79	-3.54111983774672\\
23.8	-3.54295975152011\\
23.81	-3.5447997363702\\
23.82	-3.54663979223968\\
23.83	-3.54847991907133\\
23.84	-3.55032011680796\\
23.85	-3.5521603853925\\
23.86	-3.55400072476791\\
23.87	-3.55584113487724\\
23.88	-3.55768161566359\\
23.89	-3.55952216707014\\
23.9	-3.56136278904015\\
23.91	-3.56320348151692\\
23.92	-3.56504424444384\\
23.93	-3.56688507776436\\
23.94	-3.56872598142201\\
23.95	-3.57056695536036\\
23.96	-3.57240799952308\\
23.97	-3.57424911385389\\
23.98	-3.57609029829657\\
23.99	-3.57793155279499\\
24	-3.57977287729307\\
24.01	-3.5816142717348\\
24.02	-3.58345573606424\\
24.03	-3.58529727022551\\
24.04	-3.58713887416282\\
24.05	-3.58898054782042\\
24.06	-3.59082229114263\\
24.07	-3.59266410407385\\
24.08	-3.59450598655854\\
24.09	-3.59634793854122\\
24.1	-3.59818995996649\\
24.11	-3.60003205077899\\
24.12	-3.60187421092347\\
24.13	-3.6037164403447\\
24.14	-3.60555873898755\\
24.15	-3.60740110679693\\
24.16	-3.60924354371783\\
24.17	-3.6110860496953\\
24.18	-3.61292862467446\\
24.19	-3.61477126860049\\
24.2	-3.61661398141865\\
24.21	-3.61845676307424\\
24.22	-3.62029961351264\\
24.23	-3.6221425326793\\
24.24	-3.62398552051972\\
24.25	-3.62582857697948\\
24.26	-3.62767170200421\\
24.27	-3.62951489553961\\
24.28	-3.63135815753146\\
24.29	-3.63320148792557\\
24.3	-3.63504488666785\\
24.31	-3.63688835370425\\
24.32	-3.6387318889808\\
24.33	-3.64057549244358\\
24.34	-3.64241916403873\\
24.35	-3.64426290371249\\
24.36	-3.64610671141111\\
24.37	-3.64795058708094\\
24.38	-3.64979453066839\\
24.39	-3.65163854211992\\
24.4	-3.65348262138207\\
24.41	-3.65532676840142\\
24.42	-3.65717098312463\\
24.43	-3.65901526549842\\
24.44	-3.66085961546957\\
24.45	-3.66270403298493\\
24.46	-3.66454851799141\\
24.47	-3.66639307043597\\
24.48	-3.66823769026564\\
24.49	-3.67008237742752\\
24.5	-3.67192713186877\\
24.51	-3.6737719535366\\
24.52	-3.67561684237829\\
24.53	-3.67746179834119\\
24.54	-3.6793068213727\\
24.55	-3.68115191142028\\
24.56	-3.68299706843147\\
24.57	-3.68484229235385\\
24.58	-3.68668758313506\\
24.59	-3.68853294072284\\
24.6	-3.69037836506493\\
24.61	-3.69222385610919\\
24.62	-3.69406941380349\\
24.63	-3.69591503809581\\
24.64	-3.69776072893415\\
24.65	-3.6996064862666\\
24.66	-3.70145231004128\\
24.67	-3.7032982002064\\
24.68	-3.70514415671022\\
24.69	-3.70699017950106\\
24.7	-3.70883626852729\\
24.71	-3.71068242373735\\
24.72	-3.71252864507975\\
24.73	-3.71437493250305\\
24.74	-3.71622128595585\\
24.75	-3.71806770538685\\
24.76	-3.71991419074479\\
24.77	-3.72176074197845\\
24.78	-3.7236073590367\\
24.79	-3.72545404186845\\
24.8	-3.72730079042269\\
24.81	-3.72914760464845\\
24.82	-3.73099448449482\\
24.83	-3.73284142991096\\
24.84	-3.73468844084608\\
24.85	-3.73653551724945\\
24.86	-3.73838265907041\\
24.87	-3.74022986625834\\
24.88	-3.74207713876269\\
24.89	-3.74392447653297\\
24.9	-3.74577187951874\\
24.91	-3.74761934766963\\
24.92	-3.74946688093532\\
24.93	-3.75131447926555\\
24.94	-3.75316214261011\\
24.95	-3.75500987091887\\
24.96	-3.75685766414173\\
24.97	-3.75870552222867\\
24.98	-3.76055344512971\\
24.99	-3.76240143279495\\
25	-3.76424948517452\\
25.01	-3.76609760221864\\
25.02	-3.76794578387755\\
25.03	-3.76979403010158\\
25.04	-3.7716423408411\\
25.05	-3.77349071604654\\
25.06	-3.77533915566838\\
25.07	-3.77718765965718\\
25.08	-3.77903622796352\\
25.09	-3.78088486053809\\
25.1	-3.78273355733157\\
25.11	-3.78458231829476\\
25.12	-3.78643114337847\\
25.13	-3.78828003253359\\
25.14	-3.79012898571106\\
25.15	-3.79197800286187\\
25.16	-3.79382708393709\\
25.17	-3.79567622888782\\
25.18	-3.79752543766522\\
25.19	-3.79937471022052\\
25.2	-3.80122404650499\\
25.21	-3.80307344646996\\
25.22	-3.80492291006682\\
25.23	-3.80677243724703\\
25.24	-3.80862202796206\\
25.25	-3.81047168216349\\
25.26	-3.81232139980291\\
25.27	-3.814171180832\\
25.28	-3.81602102520247\\
25.29	-3.8178709328661\\
25.3	-3.81972090377472\\
25.31	-3.82157093788021\\
25.32	-3.82342103513451\\
25.33	-3.82527119548963\\
25.34	-3.8271214188976\\
25.35	-3.82897170531053\\
25.36	-3.83082205468058\\
25.37	-3.83267246695995\\
25.38	-3.83452294210093\\
25.39	-3.83637348005582\\
25.4	-3.83822408077701\\
25.41	-3.84007474421692\\
25.42	-3.84192547032803\\
25.43	-3.84377625906289\\
25.44	-3.84562711037408\\
25.45	-3.84747802421424\\
25.46	-3.84932900053608\\
25.47	-3.85118003929235\\
25.48	-3.85303114043585\\
25.49	-3.85488230391944\\
25.5	-3.85673352969603\\
25.51	-3.85858481771859\\
25.52	-3.86043616794014\\
25.53	-3.86228758031374\\
25.54	-3.86413905479252\\
25.55	-3.86599059132966\\
25.56	-3.86784218987839\\
25.57	-3.86969385039199\\
25.58	-3.8715455728238\\
25.59	-3.8733973571272\\
25.6	-3.87524920325563\\
25.61	-3.8771011111626\\
25.62	-3.87895308080163\\
25.63	-3.88080511212634\\
25.64	-3.88265720509037\\
25.65	-3.88450935964743\\
25.66	-3.88636157575126\\
25.67	-3.88821385335567\\
25.68	-3.89006619241453\\
25.69	-3.89191859288174\\
25.7	-3.89377105471126\\
25.71	-3.8956235778571\\
25.72	-3.89747616227334\\
25.73	-3.89932880791409\\
25.74	-3.9011815147335\\
25.75	-3.90303428268582\\
25.76	-3.90488711172529\\
25.77	-3.90674000180626\\
25.78	-3.90859295288308\\
25.79	-3.91044596491018\\
25.8	-3.91229903784204\\
25.81	-3.91415217163319\\
25.82	-3.91600536623819\\
25.83	-3.91785862161168\\
25.84	-3.91971193770833\\
25.85	-3.92156531448287\\
25.86	-3.92341875189009\\
25.87	-3.92527224988481\\
25.88	-3.9271258084219\\
25.89	-3.92897942745631\\
25.9	-3.93083310694301\\
25.91	-3.93268684683704\\
25.92	-3.93454064709346\\
25.93	-3.93639450766742\\
25.94	-3.93824842851409\\
25.95	-3.9401024095887\\
25.96	-3.94195645084654\\
25.97	-3.94381055224293\\
25.98	-3.94566471373326\\
25.99	-3.94751893527294\\
26	-3.94937321681747\\
26.01	-3.95122755832236\\
26.02	-3.9530819597432\\
26.03	-3.95493642103562\\
26.04	-3.95679094215528\\
26.05	-3.95864552305791\\
26.06	-3.96050016369929\\
26.07	-3.96235486403524\\
26.08	-3.96420962402163\\
26.09	-3.96606444361438\\
26.1	-3.96791932276946\\
26.11	-3.9697742614429\\
26.12	-3.97162925959074\\
26.13	-3.97348431716912\\
26.14	-3.97533943413419\\
26.15	-3.97719461044217\\
26.16	-3.97904984604932\\
26.17	-3.98090514091194\\
26.18	-3.9827604949864\\
26.19	-3.98461590822909\\
26.2	-3.98647138059647\\
26.21	-3.98832691204504\\
26.22	-3.99018250253136\\
26.23	-3.99203815201201\\
26.24	-3.99389386044364\\
26.25	-3.99574962778295\\
26.26	-3.99760545398667\\
26.27	-3.99946133901159\\
26.28	-4.00131728281455\\
26.29	-4.00317328535242\\
26.3	-4.00502934658214\\
26.31	-4.00688546646069\\
26.32	-4.00874164494509\\
26.33	-4.0105978819924\\
26.34	-4.01245417755976\\
26.35	-4.01431053160432\\
26.36	-4.01616694408329\\
26.37	-4.01802341495394\\
26.38	-4.01987994417357\\
26.39	-4.02173653169953\\
26.4	-4.02359317748923\\
26.41	-4.02544988150011\\
26.42	-4.02730664368966\\
26.43	-4.02916346401542\\
26.44	-4.03102034243497\\
26.45	-4.03287727890595\\
26.46	-4.03473427338604\\
26.47	-4.03659132583295\\
26.48	-4.03844843620447\\
26.49	-4.0403056044584\\
26.5	-4.04216283055261\\
26.51	-4.04402011444501\\
26.52	-4.04587745609355\\
26.53	-4.04773485545622\\
26.54	-4.04959231249109\\
26.55	-4.05144982715622\\
26.56	-4.05330739940978\\
26.57	-4.05516502920993\\
26.58	-4.0570227165149\\
26.59	-4.05888046128297\\
26.6	-4.06073826347246\\
26.61	-4.06259612304172\\
26.62	-4.06445403994917\\
26.63	-4.06631201415327\\
26.64	-4.0681700456125\\
26.65	-4.07002813428543\\
26.66	-4.07188628013062\\
26.67	-4.07374448310673\\
26.68	-4.07560274317242\\
26.69	-4.07746106028642\\
26.7	-4.07931943440751\\
26.71	-4.08117786549448\\
26.72	-4.0830363535062\\
26.73	-4.08489489840158\\
26.74	-4.08675350013955\\
26.75	-4.08861215867911\\
26.76	-4.09047087397929\\
26.77	-4.09232964599918\\
26.78	-4.09418847469789\\
26.79	-4.09604736003459\\
26.8	-4.09790630196849\\
26.81	-4.09976530045886\\
26.82	-4.10162435546498\\
26.83	-4.10348346694621\\
26.84	-4.10534263486193\\
26.85	-4.10720185917156\\
26.86	-4.10906113983459\\
26.87	-4.11092047681053\\
26.88	-4.11277987005895\\
26.89	-4.11463931953944\\
26.9	-4.11649882521166\\
26.91	-4.1183583870353\\
26.92	-4.12021800497009\\
26.93	-4.12207767897581\\
26.94	-4.12393740901229\\
26.95	-4.12579719503938\\
26.96	-4.127657037017\\
26.97	-4.12951693490509\\
26.98	-4.13137688866366\\
26.99	-4.13323689825273\\
27	-4.13509696363238\\
27.01	-4.13695708476274\\
27.02	-4.13881726160397\\
27.03	-4.14067749411628\\
27.04	-4.14253778225991\\
27.05	-4.14439812599517\\
27.06	-4.14625852528238\\
27.07	-4.14811898008192\\
27.08	-4.14997949035421\\
27.09	-4.15184005605972\\
27.1	-4.15370067715894\\
27.11	-4.15556135361242\\
27.12	-4.15742208538075\\
27.13	-4.15928287242456\\
27.14	-4.16114371470452\\
27.15	-4.16300461218135\\
27.16	-4.1648655648158\\
27.17	-4.16672657256867\\
27.18	-4.16858763540079\\
27.19	-4.17044875327305\\
27.2	-4.17230992614637\\
27.21	-4.17417115398172\\
27.22	-4.1760324367401\\
27.23	-4.17789377438255\\
27.24	-4.17975516687017\\
27.25	-4.18161661416408\\
27.26	-4.18347811622546\\
27.27	-4.18533967301551\\
27.28	-4.18720128449549\\
27.29	-4.1890629506267\\
27.3	-4.19092467137046\\
27.31	-4.19278644668816\\
27.32	-4.19464827654121\\
27.33	-4.19651016089108\\
27.34	-4.19837209969925\\
27.35	-4.20023409292726\\
27.36	-4.20209614053671\\
27.37	-4.2039582424892\\
27.38	-4.2058203987464\\
27.39	-4.20768260927002\\
27.4	-4.20954487402178\\
27.41	-4.21140719296348\\
27.42	-4.21326956605694\\
27.43	-4.21513199326403\\
27.44	-4.21699447454663\\
27.45	-4.2188570098667\\
27.46	-4.22071959918623\\
27.47	-4.22258224246723\\
27.48	-4.22444493967176\\
27.49	-4.22630769076194\\
27.5	-4.22817049569991\\
27.51	-4.23003335444784\\
27.52	-4.23189626696796\\
27.53	-4.23375923322254\\
27.54	-4.23562225317388\\
27.55	-4.23748532678431\\
27.56	-4.23934845401622\\
27.57	-4.24121163483203\\
27.58	-4.24307486919421\\
27.59	-4.24493815706524\\
27.6	-4.24680149840767\\
27.61	-4.24866489318408\\
27.62	-4.25052834135709\\
27.63	-4.25239184288935\\
27.64	-4.25425539774355\\
27.65	-4.25611900588244\\
27.66	-4.25798266726879\\
27.67	-4.2598463818654\\
27.68	-4.26171014963514\\
27.69	-4.26357397054089\\
27.7	-4.26543784454557\\
27.71	-4.26730177161217\\
27.72	-4.26916575170368\\
27.73	-4.27102978478315\\
27.74	-4.27289387081367\\
27.75	-4.27475800975835\\
27.76	-4.27662220158036\\
27.77	-4.2784864462429\\
27.78	-4.2803507437092\\
27.79	-4.28221509394254\\
27.8	-4.28407949690624\\
27.81	-4.28594395256364\\
27.82	-4.28780846087813\\
27.83	-4.28967302181316\\
27.84	-4.29153763533217\\
27.85	-4.29340230139868\\
27.86	-4.29526701997623\\
27.87	-4.2971317910284\\
27.88	-4.2989966145188\\
27.89	-4.3008614904111\\
27.9	-4.30272641866899\\
27.91	-4.30459139925619\\
27.92	-4.30645643213648\\
27.93	-4.30832151727366\\
27.94	-4.31018665463158\\
27.95	-4.31205184417411\\
27.96	-4.31391708586519\\
27.97	-4.31578237966875\\
27.98	-4.31764772554881\\
27.99	-4.31951312346937\\
28	-4.32137857339453\\
28.01	-4.32324407528838\\
28.02	-4.32510962911505\\
28.03	-4.32697523483874\\
28.04	-4.32884089242366\\
28.05	-4.33070660183406\\
28.06	-4.33257236303423\\
28.07	-4.33443817598849\\
28.08	-4.33630404066122\\
28.09	-4.33816995701681\\
28.1	-4.3400359250197\\
28.11	-4.34190194463436\\
28.12	-4.34376801582531\\
28.13	-4.34563413855708\\
28.14	-4.34750031279427\\
28.15	-4.34936653850149\\
28.16	-4.35123281564339\\
28.17	-4.35309914418468\\
28.18	-4.35496552409008\\
28.19	-4.35683195532436\\
28.2	-4.35869843785231\\
28.21	-4.36056497163878\\
28.22	-4.36243155664863\\
28.23	-4.36429819284678\\
28.24	-4.36616488019818\\
28.25	-4.36803161866779\\
28.26	-4.36989840822065\\
28.27	-4.3717652488218\\
28.28	-4.37363214043634\\
28.29	-4.37549908302938\\
28.3	-4.3773660765661\\
28.31	-4.37923312101167\\
28.32	-4.38110021633135\\
28.33	-4.38296736249039\\
28.34	-4.38483455945409\\
28.35	-4.3867018071878\\
28.36	-4.38856910565689\\
28.37	-4.39043645482676\\
28.38	-4.39230385466287\\
28.39	-4.39417130513068\\
28.4	-4.39603880619573\\
28.41	-4.39790635782354\\
28.42	-4.39977395997972\\
28.43	-4.40164161262989\\
28.44	-4.40350931573968\\
28.45	-4.40537706927481\\
28.46	-4.40724487320098\\
28.47	-4.40911272748397\\
28.48	-4.41098063208956\\
28.49	-4.41284858698359\\
28.5	-4.41471659213192\\
28.51	-4.41658464750044\\
28.52	-4.41845275305511\\
28.53	-4.42032090876187\\
28.54	-4.42218911458673\\
28.55	-4.42405737049574\\
28.56	-4.42592567645496\\
28.57	-4.4277940324305\\
28.58	-4.4296624383885\\
28.59	-4.43153089429514\\
28.6	-4.43339940011662\\
28.61	-4.43526795581919\\
28.62	-4.43713656136912\\
28.63	-4.43900521673273\\
28.64	-4.44087392187636\\
28.65	-4.4427426767664\\
28.66	-4.44461148136925\\
28.67	-4.44648033565137\\
28.68	-4.44834923957923\\
28.69	-4.45021819311936\\
28.7	-4.45208719623829\\
28.71	-4.45395624890262\\
28.72	-4.45582535107897\\
28.73	-4.45769450273397\\
28.74	-4.45956370383432\\
28.75	-4.46143295434674\\
28.76	-4.46330225423797\\
28.77	-4.4651716034748\\
28.78	-4.46704100202405\\
28.79	-4.46891044985257\\
28.8	-4.47077994692725\\
28.81	-4.472649493215\\
28.82	-4.47451908868277\\
28.83	-4.47638873329756\\
28.84	-4.47825842702638\\
28.85	-4.48012816983627\\
28.86	-4.48199796169433\\
28.87	-4.48386780256768\\
28.88	-4.48573769242345\\
28.89	-4.48760763122885\\
28.9	-4.48947761895107\\
28.91	-4.49134765555738\\
28.92	-4.49321774101505\\
28.93	-4.49508787529139\\
28.94	-4.49695805835377\\
28.95	-4.49882829016955\\
28.96	-4.50069857070615\\
28.97	-4.50256889993102\\
28.98	-4.50443927781162\\
28.99	-4.50630970431548\\
29	-4.50818017941014\\
29.01	-4.51005070306317\\
29.02	-4.51192127524219\\
29.03	-4.51379189591482\\
29.04	-4.51566256504875\\
29.05	-4.51753328261167\\
29.06	-4.51940404857133\\
29.07	-4.5212748628955\\
29.08	-4.52314572555197\\
29.09	-4.52501663650858\\
29.1	-4.5268875957332\\
29.11	-4.52875860319372\\
29.12	-4.53062965885808\\
29.13	-4.53250076269423\\
29.14	-4.53437191467017\\
29.15	-4.53624311475392\\
29.16	-4.53811436291354\\
29.17	-4.53998565911712\\
29.18	-4.54185700333279\\
29.19	-4.54372839552868\\
29.2	-4.54559983567299\\
29.21	-4.54747132373394\\
29.22	-4.54934285967976\\
29.23	-4.55121444347874\\
29.24	-4.55308607509919\\
29.25	-4.55495775450944\\
29.26	-4.55682948167788\\
29.27	-4.5587012565729\\
29.28	-4.56057307916295\\
29.29	-4.56244494941648\\
29.3	-4.564316867302\\
29.31	-4.56618883278804\\
29.32	-4.56806084584315\\
29.33	-4.56993290643593\\
29.34	-4.571805014535\\
29.35	-4.57367717010901\\
29.36	-4.57554937312664\\
29.37	-4.57742162355663\\
29.38	-4.5792939213677\\
29.39	-4.58116626652863\\
29.4	-4.58303865900824\\
29.41	-4.58491109877536\\
29.42	-4.58678358579887\\
29.43	-4.58865612004766\\
29.44	-4.59052870149066\\
29.45	-4.59240133009683\\
29.46	-4.59427400583517\\
29.47	-4.59614672867471\\
29.48	-4.59801949858448\\
29.49	-4.59989231553357\\
29.5	-4.60176517949111\\
29.51	-4.60363809042623\\
29.52	-4.60551104830811\\
29.53	-4.60738405310595\\
29.54	-4.60925710478899\\
29.55	-4.61113020332649\\
29.56	-4.61300334868775\\
29.57	-4.61487654084209\\
29.58	-4.61674977975887\\
29.59	-4.61862306540748\\
29.6	-4.62049639775733\\
29.61	-4.62236977677786\\
29.62	-4.62424320243856\\
29.63	-4.62611667470893\\
29.64	-4.6279901935585\\
29.65	-4.62986375895684\\
29.66	-4.63173737087354\\
29.67	-4.63361102927823\\
29.68	-4.63548473414056\\
29.69	-4.63735848543022\\
29.7	-4.63923228311692\\
29.71	-4.64110612717041\\
29.72	-4.64298001756045\\
29.73	-4.64485395425685\\
29.74	-4.64672793722944\\
29.75	-4.64860196644809\\
29.76	-4.65047604188268\\
29.77	-4.65235016350313\\
29.78	-4.65422433127939\\
29.79	-4.65609854518145\\
29.8	-4.6579728051793\\
29.81	-4.65984711124299\\
29.82	-4.66172146334258\\
29.83	-4.66359586144817\\
29.84	-4.66547030552989\\
29.85	-4.66734479555788\\
29.86	-4.66921933150232\\
29.87	-4.67109391333344\\
29.88	-4.67296854102147\\
29.89	-4.67484321453668\\
29.9	-4.67671793384936\\
29.91	-4.67859269892985\\
29.92	-4.6804675097485\\
29.93	-4.6823423662757\\
29.94	-4.68421726848186\\
29.95	-4.68609221633742\\
29.96	-4.68796720981285\\
29.97	-4.68984224887865\\
29.98	-4.69171733350534\\
29.99	-4.6935924636635\\
30	-4.69546763932369\\
30.01	-4.69734286045654\\
30.02	-4.69921812703268\\
30.03	-4.70109343902279\\
30.04	-4.70296879639756\\
30.05	-4.70484419912773\\
30.06	-4.70671964718403\\
30.07	-4.70859514053727\\
30.08	-4.71047067915825\\
30.09	-4.71234626301781\\
30.1	-4.71422189208681\\
30.11	-4.71609756633616\\
30.12	-4.71797328573678\\
30.13	-4.71984905025961\\
30.14	-4.72172485987565\\
30.15	-4.7236007145559\\
30.16	-4.72547661427138\\
30.17	-4.72735255899318\\
30.18	-4.72922854869238\\
30.19	-4.73110458334009\\
30.2	-4.73298066290747\\
30.21	-4.73485678736569\\
30.22	-4.73673295668595\\
30.23	-4.73860917083949\\
30.24	-4.74048542979755\\
30.25	-4.74236173353144\\
30.26	-4.74423808201245\\
30.27	-4.74611447521194\\
30.28	-4.74799091310126\\
30.29	-4.74986739565181\\
30.3	-4.75174392283503\\
30.31	-4.75362049462235\\
30.32	-4.75549711098525\\
30.33	-4.75737377189525\\
30.34	-4.75925047732387\\
30.35	-4.76112722724267\\
30.36	-4.76300402162324\\
30.37	-4.76488086043719\\
30.38	-4.76675774365616\\
30.39	-4.76863467125183\\
30.4	-4.77051164319588\\
30.41	-4.77238865946004\\
30.42	-4.77426572001606\\
30.43	-4.77614282483571\\
30.44	-4.77801997389081\\
30.45	-4.77989716715317\\
30.46	-4.78177440459465\\
30.47	-4.78365168618715\\
30.48	-4.78552901190256\\
30.49	-4.78740638171283\\
30.5	-4.78928379558992\\
30.51	-4.79116125350582\\
30.52	-4.79303875543255\\
30.53	-4.79491630134216\\
30.54	-4.79679389120671\\
30.55	-4.79867152499829\\
30.56	-4.80054920268905\\
30.57	-4.80242692425111\\
30.58	-4.80430468965667\\
30.59	-4.80618249887793\\
30.6	-4.80806035188711\\
30.61	-4.80993824865646\\
30.62	-4.81181618915828\\
30.63	-4.81369417336488\\
30.64	-4.81557220124857\\
30.65	-4.81745027278174\\
30.66	-4.81932838793675\\
30.67	-4.82120654668604\\
30.68	-4.82308474900203\\
30.69	-4.82496299485719\\
30.7	-4.82684128422402\\
30.71	-4.82871961707503\\
30.72	-4.83059799338276\\
30.73	-4.83247641311979\\
30.74	-4.83435487625871\\
30.75	-4.83623338277214\\
30.76	-4.83811193263273\\
30.77	-4.83999052581315\\
30.78	-4.84186916228611\\
30.79	-4.84374784202432\\
30.8	-4.84562656500053\\
30.81	-4.84750533118753\\
30.82	-4.84938414055812\\
30.83	-4.85126299308511\\
30.84	-4.85314188874137\\
30.85	-4.85502082749978\\
30.86	-4.85689980933323\\
30.87	-4.85877883421466\\
30.88	-4.86065790211703\\
30.89	-4.8625370130133\\
30.9	-4.8644161668765\\
30.91	-4.86629536367965\\
30.92	-4.86817460339581\\
30.93	-4.87005388599805\\
30.94	-4.8719332114595\\
30.95	-4.87381257975327\\
30.96	-4.87569199085253\\
30.97	-4.87757144473047\\
30.98	-4.87945094136028\\
30.99	-4.8813304807152\\
31	-4.8832100627685\\
31.01	-4.88508968749345\\
31.02	-4.88696935486337\\
31.03	-4.88884906485158\\
31.04	-4.89072881743145\\
31.05	-4.89260861257636\\
31.06	-4.89448845025971\\
31.07	-4.89636833045495\\
31.08	-4.89824825313553\\
31.09	-4.90012821827492\\
31.1	-4.90200822584665\\
31.11	-4.90388827582424\\
31.12	-4.90576836818125\\
31.13	-4.90764850289126\\
31.14	-4.90952867992788\\
31.15	-4.91140889926474\\
31.16	-4.91328916087549\\
31.17	-4.91516946473382\\
31.18	-4.91704981081343\\
31.19	-4.91893019908805\\
31.2	-4.92081062953144\\
31.21	-4.92269110211736\\
31.22	-4.92457161681964\\
31.23	-4.92645217361208\\
31.24	-4.92833277246855\\
31.25	-4.93021341336292\\
31.26	-4.93209409626909\\
31.27	-4.93397482116099\\
31.28	-4.93585558801256\\
31.29	-4.93773639679777\\
31.3	-4.93961724749063\\
31.31	-4.94149814006515\\
31.32	-4.94337907449539\\
31.33	-4.9452600507554\\
31.34	-4.94714106881929\\
31.35	-4.94902212866117\\
31.36	-4.95090323025518\\
31.37	-4.95278437357549\\
31.38	-4.95466555859628\\
31.39	-4.95654678529178\\
31.4	-4.95842805363622\\
31.41	-4.96030936360385\\
31.42	-4.96219071516897\\
31.43	-4.96407210830588\\
31.44	-4.96595354298892\\
31.45	-4.96783501919244\\
31.46	-4.96971653689082\\
31.47	-4.97159809605847\\
31.48	-4.97347969666981\\
31.49	-4.9753613386993\\
31.5	-4.9772430221214\\
31.51	-4.97912474691062\\
31.52	-4.98100651304148\\
31.53	-4.98288832048852\\
31.54	-4.98477016922631\\
31.55	-4.98665205922945\\
31.56	-4.98853399047254\\
31.57	-4.99041596293024\\
31.58	-4.99229797657719\\
31.59	-4.99418003138809\\
31.6	-4.99606212733765\\
31.61	-4.99794426440059\\
31.62	-4.99982644255167\\
31.63	-5.00170866176567\\
31.64	-5.0035909220174\\
31.65	-5.00547322328168\\
31.66	-5.00735556553334\\
31.67	-5.00923794874728\\
31.68	-5.01112037289838\\
31.69	-5.01300283796155\\
31.7	-5.01488534391175\\
31.71	-5.01676789072392\\
31.72	-5.01865047837306\\
31.73	-5.02053310683418\\
31.74	-5.02241577608231\\
31.75	-5.02429848609251\\
31.76	-5.02618123683984\\
31.77	-5.02806402829942\\
31.78	-5.02994686044637\\
31.79	-5.03182973325583\\
31.8	-5.03371264670296\\
31.81	-5.03559560076298\\
31.82	-5.03747859541108\\
31.83	-5.0393616306225\\
31.84	-5.04124470637251\\
31.85	-5.04312782263638\\
31.86	-5.04501097938943\\
31.87	-5.04689417660697\\
31.88	-5.04877741426436\\
31.89	-5.05066069233698\\
31.9	-5.0525440108002\\
31.91	-5.05442736962947\\
31.92	-5.0563107688002\\
31.93	-5.05819420828787\\
31.94	-5.06007768806796\\
31.95	-5.06196120811597\\
31.96	-5.06384476840744\\
31.97	-5.06572836891791\\
31.98	-5.06761200962297\\
31.99	-5.0694956904982\\
32	-5.07137941151922\\
32.01	-5.07326317266168\\
32.02	-5.07514697390123\\
32.03	-5.07703081521356\\
32.04	-5.07891469657439\\
32.05	-5.08079861795942\\
32.06	-5.08268257934443\\
32.07	-5.08456658070517\\
32.08	-5.08645062201744\\
32.09	-5.08833470325707\\
32.1	-5.09021882439988\\
32.11	-5.09210298542174\\
32.12	-5.09398718629853\\
32.13	-5.09587142700616\\
32.14	-5.09775570752055\\
32.15	-5.09964002781765\\
32.16	-5.10152438787342\\
32.17	-5.10340878766387\\
32.18	-5.10529322716499\\
32.19	-5.10717770635284\\
32.2	-5.10906222520345\\
32.21	-5.11094678369292\\
32.22	-5.11283138179734\\
32.23	-5.11471601949283\\
32.24	-5.11660069675554\\
32.25	-5.11848541356162\\
32.26	-5.12037016988727\\
32.27	-5.12225496570869\\
32.28	-5.12413980100211\\
32.29	-5.12602467574378\\
32.3	-5.12790958990997\\
32.31	-5.12979454347698\\
32.32	-5.13167953642111\\
32.33	-5.13356456871871\\
32.34	-5.13544964034613\\
32.35	-5.13733475127975\\
32.36	-5.13921990149598\\
32.37	-5.14110509097121\\
32.38	-5.14299031968191\\
32.39	-5.14487558760454\\
32.4	-5.14676089471557\\
32.41	-5.14864624099152\\
32.42	-5.15053162640891\\
32.43	-5.15241705094428\\
32.44	-5.15430251457421\\
32.45	-5.15618801727529\\
32.46	-5.15807355902412\\
32.47	-5.15995913979734\\
32.48	-5.1618447595716\\
32.49	-5.16373041832358\\
32.5	-5.16561611602996\\
32.51	-5.16750185266746\\
32.52	-5.16938762821282\\
32.53	-5.1712734426428\\
32.54	-5.17315929593417\\
32.55	-5.17504518806374\\
32.56	-5.17693111900831\\
32.57	-5.17881708874473\\
32.58	-5.18070309724987\\
32.59	-5.18258914450059\\
32.6	-5.18447523047381\\
32.61	-5.18636135514645\\
32.62	-5.18824751849545\\
32.63	-5.19013372049777\\
32.64	-5.1920199611304\\
32.65	-5.19390624037034\\
32.66	-5.19579255819462\\
32.67	-5.19767891458028\\
32.68	-5.19956530950439\\
32.69	-5.20145174294404\\
32.7	-5.20333821487633\\
32.71	-5.20522472527839\\
32.72	-5.20711127412737\\
32.73	-5.20899786140044\\
32.74	-5.21088448707478\\
32.75	-5.21277115112761\\
32.76	-5.21465785353615\\
32.77	-5.21654459427765\\
32.78	-5.21843137332938\\
32.79	-5.22031819066863\\
32.8	-5.22220504627272\\
32.81	-5.22409194011896\\
32.82	-5.22597887218472\\
32.83	-5.22786584244735\\
32.84	-5.22975285088426\\
32.85	-5.23163989747285\\
32.86	-5.23352698219055\\
32.87	-5.23541410501481\\
32.88	-5.23730126592311\\
32.89	-5.23918846489292\\
32.9	-5.24107570190178\\
32.91	-5.24296297692719\\
32.92	-5.24485028994671\\
32.93	-5.24673764093792\\
32.94	-5.2486250298784\\
32.95	-5.25051245674576\\
32.96	-5.25239992151763\\
32.97	-5.25428742417167\\
32.98	-5.25617496468553\\
32.99	-5.2580625430369\\
33	-5.25995015920351\\
33.01	-5.26183781316306\\
33.02	-5.26372550489332\\
33.03	-5.26561323437204\\
33.04	-5.26750100157702\\
33.05	-5.26938880648605\\
33.06	-5.27127664907698\\
33.07	-5.27316452932763\\
33.08	-5.27505244721589\\
33.09	-5.27694040271962\\
33.1	-5.27882839581674\\
33.11	-5.28071642648516\\
33.12	-5.28260449470284\\
33.13	-5.28449260044773\\
33.14	-5.28638074369782\\
33.15	-5.2882689244311\\
33.16	-5.29015714262559\\
33.17	-5.29204539825935\\
33.18	-5.29393369131041\\
33.19	-5.29582202175687\\
33.2	-5.29771038957681\\
33.21	-5.29959879474836\\
33.22	-5.30148723724966\\
33.23	-5.30337571705884\\
33.24	-5.3052642341541\\
33.25	-5.30715278851362\\
33.26	-5.30904138011562\\
33.27	-5.31093000893833\\
33.28	-5.31281867495999\\
33.29	-5.31470737815888\\
33.3	-5.31659611851328\\
33.31	-5.3184848960015\\
33.32	-5.32037371060188\\
33.33	-5.32226256229275\\
33.34	-5.32415145105247\\
33.35	-5.32604037685944\\
33.36	-5.32792933969205\\
33.37	-5.32981833952873\\
33.38	-5.33170737634791\\
33.39	-5.33359645012805\\
33.4	-5.33548556084764\\
33.41	-5.33737470848516\\
33.42	-5.33926389301913\\
33.43	-5.34115311442809\\
33.44	-5.34304237269058\\
33.45	-5.34493166778519\\
33.46	-5.34682099969049\\
33.47	-5.3487103683851\\
33.48	-5.35059977384764\\
33.49	-5.35248921605676\\
33.5	-5.35437869499112\\
33.51	-5.35626821062941\\
33.52	-5.35815776295033\\
33.53	-5.36004735193259\\
33.54	-5.36193697755494\\
33.55	-5.36382663979613\\
33.56	-5.36571633863494\\
33.57	-5.36760607405016\\
33.58	-5.3694958460206\\
33.59	-5.37138565452509\\
33.6	-5.37327549954249\\
33.61	-5.37516538105165\\
33.62	-5.37705529903147\\
33.63	-5.37894525346085\\
33.64	-5.38083524431871\\
33.65	-5.38272527158398\\
33.66	-5.38461533523564\\
33.67	-5.38650543525265\\
33.68	-5.38839557161401\\
33.69	-5.39028574429874\\
33.7	-5.39217595328586\\
33.71	-5.39406619855443\\
33.72	-5.3959564800835\\
33.73	-5.39784679785218\\
33.74	-5.39973715183955\\
33.75	-5.40162754202475\\
33.76	-5.40351796838691\\
33.77	-5.40540843090519\\
33.78	-5.40729892955877\\
33.79	-5.40918946432684\\
33.8	-5.4110800351886\\
33.81	-5.4129706421233\\
33.82	-5.41486128511018\\
33.83	-5.4167519641285\\
33.84	-5.41864267915755\\
33.85	-5.42053343017662\\
33.86	-5.42242421716505\\
33.87	-5.42431504010215\\
33.88	-5.4262058989673\\
33.89	-5.42809679373985\\
33.9	-5.42998772439921\\
33.91	-5.43187869092477\\
33.92	-5.43376969329597\\
33.93	-5.43566073149224\\
33.94	-5.43755180549305\\
33.95	-5.43944291527788\\
33.96	-5.44133406082622\\
33.97	-5.44322524211758\\
33.98	-5.4451164591315\\
33.99	-5.44700771184753\\
34	-5.44889900024523\\
34.01	-5.45079032430418\\
34.02	-5.45268168400399\\
34.03	-5.45457307932428\\
34.04	-5.45646451024467\\
34.05	-5.45835597674484\\
34.06	-5.46024747880444\\
34.07	-5.46213901640316\\
34.08	-5.46403058952072\\
34.09	-5.46592219813683\\
34.1	-5.46781384223123\\
34.11	-5.46970552178369\\
34.12	-5.47159723677398\\
34.13	-5.47348898718189\\
34.14	-5.47538077298722\\
34.15	-5.47727259416982\\
34.16	-5.47916445070952\\
34.17	-5.48105634258618\\
34.18	-5.48294826977968\\
34.19	-5.48484023226992\\
34.2	-5.48673223003681\\
34.21	-5.48862426306028\\
34.22	-5.49051633132027\\
34.23	-5.49240843479676\\
34.24	-5.49430057346973\\
34.25	-5.49619274731916\\
34.26	-5.49808495632508\\
34.27	-5.49997720046752\\
34.28	-5.50186947972653\\
34.29	-5.50376179408218\\
34.3	-5.50565414351454\\
34.31	-5.50754652800372\\
34.32	-5.50943894752984\\
34.33	-5.51133140207303\\
34.34	-5.51322389161343\\
34.35	-5.51511641613123\\
34.36	-5.5170089756066\\
34.37	-5.51890157001975\\
34.38	-5.52079419935088\\
34.39	-5.52268686358025\\
34.4	-5.5245795626881\\
34.41	-5.52647229665469\\
34.42	-5.52836506546032\\
34.43	-5.53025786908528\\
34.44	-5.5321507075099\\
34.45	-5.5340435807145\\
34.46	-5.53593648867945\\
34.47	-5.53782943138511\\
34.48	-5.53972240881186\\
34.49	-5.54161542094011\\
34.5	-5.54350846775027\\
34.51	-5.54540154922278\\
34.52	-5.5472946653381\\
34.53	-5.54918781607668\\
34.54	-5.55108100141902\\
34.55	-5.55297422134562\\
34.56	-5.55486747583698\\
34.57	-5.55676076487365\\
34.58	-5.55865408843618\\
34.59	-5.56054744650513\\
34.6	-5.56244083906109\\
34.61	-5.56433426608465\\
34.62	-5.56622772755644\\
34.63	-5.56812122345707\\
34.64	-5.57001475376721\\
34.65	-5.57190831846752\\
34.66	-5.57380191753867\\
34.67	-5.57569555096136\\
34.68	-5.57758921871632\\
34.69	-5.57948292078426\\
34.7	-5.58137665714594\\
34.71	-5.58327042778211\\
34.72	-5.58516423267356\\
34.73	-5.58705807180107\\
34.74	-5.58895194514547\\
34.75	-5.59084585268756\\
34.76	-5.59273979440821\\
34.77	-5.59463377028827\\
34.78	-5.59652778030861\\
34.79	-5.59842182445012\\
34.8	-5.60031590269371\\
34.81	-5.6022100150203\\
34.82	-5.60410416141084\\
34.83	-5.60599834184627\\
34.84	-5.60789255630757\\
34.85	-5.60978680477572\\
34.86	-5.61168108723174\\
34.87	-5.61357540365663\\
34.88	-5.61546975403142\\
34.89	-5.61736413833718\\
34.9	-5.61925855655497\\
34.91	-5.62115300866587\\
34.92	-5.62304749465097\\
34.93	-5.62494201449139\\
34.94	-5.62683656816827\\
34.95	-5.62873115566274\\
34.96	-5.63062577695596\\
34.97	-5.63252043202912\\
34.98	-5.6344151208634\\
34.99	-5.63630984344002\\
35	-5.63820459974019\\
35.01	-5.64009938974516\\
35.02	-5.64199421343618\\
35.03	-5.64388907079452\\
35.04	-5.64578396180148\\
35.05	-5.64767888643834\\
35.06	-5.64957384468642\\
35.07	-5.65146883652707\\
35.08	-5.65336386194163\\
35.09	-5.65525892091146\\
35.1	-5.65715401341794\\
35.11	-5.65904913944247\\
35.12	-5.66094429896646\\
35.13	-5.66283949197133\\
35.14	-5.66473471843852\\
35.15	-5.6666299783495\\
35.16	-5.66852527168573\\
35.17	-5.6704205984287\\
35.18	-5.67231595855991\\
35.19	-5.67421135206088\\
35.2	-5.67610677891316\\
35.21	-5.67800223909827\\
35.22	-5.67989773259779\\
35.23	-5.6817932593933\\
35.24	-5.6836888194664\\
35.25	-5.68558441279868\\
35.26	-5.68748003937179\\
35.27	-5.68937569916735\\
35.28	-5.69127139216702\\
35.29	-5.69316711835248\\
35.3	-5.69506287770541\\
35.31	-5.69695867020751\\
35.32	-5.69885449584049\\
35.33	-5.7007503545861\\
35.34	-5.70264624642606\\
35.35	-5.70454217134216\\
35.36	-5.70643812931615\\
35.37	-5.70833412032984\\
35.38	-5.71023014436503\\
35.39	-5.71212620140355\\
35.4	-5.71402229142722\\
35.41	-5.7159184144179\\
35.42	-5.71781457035745\\
35.43	-5.71971075922777\\
35.44	-5.72160698101073\\
35.45	-5.72350323568827\\
35.46	-5.72539952324229\\
35.47	-5.72729584365475\\
35.48	-5.72919219690759\\
35.49	-5.7310885829828\\
35.5	-5.73298500186235\\
35.51	-5.73488145352824\\
35.52	-5.7367779379625\\
35.53	-5.73867445514714\\
35.54	-5.74057100506422\\
35.55	-5.74246758769579\\
35.56	-5.74436420302393\\
35.57	-5.74626085103073\\
35.58	-5.74815753169829\\
35.59	-5.75005424500873\\
35.6	-5.75195099094418\\
35.61	-5.75384776948679\\
35.62	-5.75574458061873\\
35.63	-5.75764142432216\\
35.64	-5.75953830057928\\
35.65	-5.7614352093723\\
35.66	-5.76333215068343\\
35.67	-5.76522912449492\\
35.68	-5.76712613078901\\
35.69	-5.76902316954797\\
35.7	-5.77092024075407\\
35.71	-5.77281734438961\\
35.72	-5.7747144804369\\
35.73	-5.77661164887825\\
35.74	-5.77850884969601\\
35.75	-5.78040608287252\\
35.76	-5.78230334839016\\
35.77	-5.78420064623129\\
35.78	-5.78609797637833\\
35.79	-5.78799533881366\\
35.8	-5.78989273351972\\
35.81	-5.79179016047895\\
35.82	-5.7936876196738\\
35.83	-5.79558511108672\\
35.84	-5.79748263470021\\
35.85	-5.79938019049676\\
35.86	-5.80127777845887\\
35.87	-5.80317539856906\\
35.88	-5.80507305080989\\
35.89	-5.80697073516389\\
35.9	-5.80886845161363\\
35.91	-5.8107662001417\\
35.92	-5.81266398073069\\
35.93	-5.81456179336319\\
35.94	-5.81645963802185\\
35.95	-5.81835751468929\\
35.96	-5.82025542334816\\
35.97	-5.82215336398113\\
35.98	-5.82405133657088\\
35.99	-5.8259493411001\\
36	-5.8278473775515\\
36.01	-5.82974544590779\\
36.02	-5.83164354615171\\
36.03	-5.83354167826602\\
36.04	-5.83543984223347\\
36.05	-5.83733803803684\\
36.06	-5.83923626565892\\
36.07	-5.84113452508252\\
36.08	-5.84303281629045\\
36.09	-5.84493113926555\\
36.1	-5.84682949399066\\
36.11	-5.84872788044865\\
36.12	-5.85062629862238\\
36.13	-5.85252474849475\\
36.14	-5.85442323004866\\
36.15	-5.85632174326702\\
36.16	-5.85822028813276\\
36.17	-5.86011886462883\\
36.18	-5.86201747273819\\
36.19	-5.86391611244379\\
36.2	-5.86581478372863\\
36.21	-5.86771348657571\\
36.22	-5.86961222096804\\
36.23	-5.87151098688864\\
36.24	-5.87340978432056\\
36.25	-5.87530861324684\\
36.26	-5.87720747365055\\
36.27	-5.87910636551478\\
36.28	-5.88100528882261\\
36.29	-5.88290424355715\\
36.3	-5.88480322970154\\
36.31	-5.88670224723889\\
36.32	-5.88860129615236\\
36.33	-5.89050037642511\\
36.34	-5.89239948804032\\
36.35	-5.89429863098117\\
36.36	-5.89619780523087\\
36.37	-5.89809701077263\\
36.38	-5.89999624758968\\
36.39	-5.90189551566527\\
36.4	-5.90379481498264\\
36.41	-5.90569414552508\\
36.42	-5.90759350727587\\
36.43	-5.90949290021829\\
36.44	-5.91139232433567\\
36.45	-5.91329177961132\\
36.46	-5.91519126602857\\
36.47	-5.91709078357079\\
36.48	-5.91899033222134\\
36.49	-5.92088991196358\\
36.5	-5.92278952278092\\
36.51	-5.92468916465675\\
36.52	-5.92658883757449\\
36.53	-5.92848854151757\\
36.54	-5.93038827646943\\
36.55	-5.93228804241354\\
36.56	-5.93418783933335\\
36.57	-5.93608766721236\\
36.58	-5.93798752603405\\
36.59	-5.93988741578195\\
36.6	-5.94178733643956\\
36.61	-5.94368728799043\\
36.62	-5.9455872704181\\
36.63	-5.94748728370613\\
36.64	-5.94938732783811\\
36.65	-5.95128740279762\\
36.66	-5.95318750856825\\
36.67	-5.95508764513363\\
36.68	-5.95698781247738\\
36.69	-5.95888801058315\\
36.7	-5.96078823943457\\
36.71	-5.96268849901533\\
36.72	-5.9645887893091\\
36.73	-5.96648911029957\\
36.74	-5.96838946197044\\
36.75	-5.97028984430544\\
36.76	-5.9721902572883\\
36.77	-5.97409070090276\\
36.78	-5.97599117513258\\
36.79	-5.97789167996152\\
36.8	-5.97979221537338\\
36.81	-5.98169278135194\\
36.82	-5.98359337788102\\
36.83	-5.98549400494443\\
36.84	-5.98739466252601\\
36.85	-5.98929535060961\\
36.86	-5.99119606917909\\
36.87	-5.99309681821832\\
36.88	-5.99499759771118\\
36.89	-5.99689840764158\\
36.9	-5.99879924799342\\
36.91	-6.00070011875063\\
36.92	-6.00260101989714\\
36.93	-6.0045019514169\\
36.94	-6.00640291329389\\
36.95	-6.00830390551206\\
36.96	-6.01020492805541\\
36.97	-6.01210598090793\\
36.98	-6.01400706405365\\
36.99	-6.01590817747658\\
37	-6.01780932116076\\
37.01	-6.01971049509025\\
37.02	-6.0216116992491\\
37.03	-6.02351293362139\\
37.04	-6.02541419819122\\
37.05	-6.02731549294267\\
37.06	-6.02921681785987\\
37.07	-6.03111817292694\\
37.08	-6.03301955812801\\
37.09	-6.03492097344724\\
37.1	-6.0368224188688\\
37.11	-6.03872389437685\\
37.12	-6.04062539995558\\
37.13	-6.04252693558921\\
37.14	-6.04442850126193\\
37.15	-6.04633009695798\\
37.16	-6.04823172266159\\
37.17	-6.05013337835701\\
37.18	-6.05203506402851\\
37.19	-6.05393677966036\\
37.2	-6.05583852523685\\
37.21	-6.05774030074228\\
37.22	-6.05964210616096\\
37.23	-6.06154394147721\\
37.24	-6.06344580667537\\
37.25	-6.0653477017398\\
37.26	-6.06724962665485\\
37.27	-6.06915158140489\\
37.28	-6.07105356597431\\
37.29	-6.07295558034752\\
37.3	-6.07485762450891\\
37.31	-6.07675969844292\\
37.32	-6.07866180213397\\
37.33	-6.08056393556652\\
37.34	-6.08246609872502\\
37.35	-6.08436829159395\\
37.36	-6.08627051415779\\
37.37	-6.08817276640103\\
37.38	-6.09007504830818\\
37.39	-6.09197735986376\\
37.4	-6.0938797010523\\
37.41	-6.09578207185836\\
37.42	-6.09768447226647\\
37.43	-6.09958690226122\\
37.44	-6.10148936182718\\
37.45	-6.10339185094895\\
37.46	-6.10529436961112\\
37.47	-6.10719691779832\\
37.48	-6.10909949549517\\
37.49	-6.11100210268632\\
37.5	-6.11290473935641\\
37.51	-6.11480740549011\\
37.52	-6.1167101010721\\
37.53	-6.11861282608706\\
37.54	-6.1205155805197\\
37.55	-6.12241836435472\\
37.56	-6.12432117757686\\
37.57	-6.12622402017084\\
37.58	-6.12812689212142\\
37.59	-6.13002979341335\\
37.6	-6.13193272403141\\
37.61	-6.13383568396037\\
37.62	-6.13573867318504\\
37.63	-6.13764169169022\\
37.64	-6.13954473946072\\
37.65	-6.14144781648139\\
37.66	-6.14335092273706\\
37.67	-6.14525405821259\\
37.68	-6.14715722289284\\
37.69	-6.14906041676268\\
37.7	-6.15096363980702\\
37.71	-6.15286689201075\\
37.72	-6.15477017335877\\
37.73	-6.15667348383603\\
37.74	-6.15857682342745\\
37.75	-6.16048019211798\\
37.76	-6.16238358989258\\
37.77	-6.16428701673622\\
37.78	-6.16619047263389\\
37.79	-6.16809395757057\\
37.8	-6.16999747153128\\
37.81	-6.17190101450103\\
37.82	-6.17380458646486\\
37.83	-6.17570818740779\\
37.84	-6.17761181731489\\
37.85	-6.17951547617122\\
37.86	-6.18141916396185\\
37.87	-6.18332288067187\\
37.88	-6.18522662628638\\
37.89	-6.18713040079049\\
37.9	-6.18903420416932\\
37.91	-6.190938036408\\
37.92	-6.19284189749168\\
37.93	-6.19474578740552\\
37.94	-6.19664970613467\\
37.95	-6.19855365366433\\
37.96	-6.20045762997967\\
37.97	-6.20236163506591\\
37.98	-6.20426566890825\\
37.99	-6.20616973149192\\
38	-6.20807382280215\\
38.01	-6.20997794282419\\
38.02	-6.21188209154331\\
38.03	-6.21378626894476\\
38.04	-6.21569047501383\\
38.05	-6.21759470973582\\
38.06	-6.21949897309603\\
38.07	-6.22140326507976\\
38.08	-6.22330758567236\\
38.09	-6.22521193485915\\
38.1	-6.22711631262548\\
38.11	-6.22902071895672\\
38.12	-6.23092515383824\\
38.13	-6.23282961725542\\
38.14	-6.23473410919364\\
38.15	-6.23663862963833\\
38.16	-6.23854317857489\\
38.17	-6.24044775598875\\
38.18	-6.24235236186535\\
38.19	-6.24425699619014\\
38.2	-6.24616165894858\\
38.21	-6.24806635012614\\
38.22	-6.2499710697083\\
38.23	-6.25187581768057\\
38.24	-6.25378059402844\\
38.25	-6.25568539873743\\
38.26	-6.25759023179307\\
38.27	-6.2594950931809\\
38.28	-6.26139998288646\\
38.29	-6.26330490089532\\
38.3	-6.26520984719305\\
38.31	-6.26711482176523\\
38.32	-6.26901982459745\\
38.33	-6.27092485567533\\
38.34	-6.27282991498447\\
38.35	-6.2747350025105\\
38.36	-6.27664011823907\\
38.37	-6.27854526215581\\
38.38	-6.28045043424639\\
38.39	-6.28235563449648\\
38.4	-6.28426086289175\\
38.41	-6.28616611941791\\
38.42	-6.28807140406066\\
38.43	-6.2899767168057\\
38.44	-6.29188205763877\\
38.45	-6.2937874265456\\
38.46	-6.29569282351193\\
38.47	-6.29759824852353\\
38.48	-6.29950370156616\\
38.49	-6.3014091826256\\
38.5	-6.30331469168765\\
38.51	-6.30522022873809\\
38.52	-6.30712579376275\\
38.53	-6.30903138674745\\
38.54	-6.31093700767802\\
38.55	-6.3128426565403\\
38.56	-6.31474833332014\\
38.57	-6.31665403800343\\
38.58	-6.31855977057602\\
38.59	-6.3204655310238\\
38.6	-6.32237131933268\\
38.61	-6.32427713548856\\
38.62	-6.32618297947736\\
38.63	-6.32808885128501\\
38.64	-6.32999475089745\\
38.65	-6.33190067830064\\
38.66	-6.33380663348052\\
38.67	-6.33571261642308\\
38.68	-6.3376186271143\\
38.69	-6.33952466554017\\
38.7	-6.34143073168669\\
38.71	-6.34333682553988\\
38.72	-6.34524294708576\\
38.73	-6.34714909631038\\
38.74	-6.34905527319977\\
38.75	-6.35096147773999\\
38.76	-6.35286770991712\\
38.77	-6.35477396971722\\
38.78	-6.35668025712638\\
38.79	-6.35858657213071\\
38.8	-6.36049291471632\\
38.81	-6.36239928486931\\
38.82	-6.36430568257584\\
38.83	-6.36621210782202\\
38.84	-6.36811856059403\\
38.85	-6.370025040878\\
38.86	-6.37193154866013\\
38.87	-6.37383808392659\\
38.88	-6.37574464666358\\
38.89	-6.37765123685729\\
38.9	-6.37955785449394\\
38.91	-6.38146449955976\\
38.92	-6.38337117204097\\
38.93	-6.38527787192383\\
38.94	-6.38718459919459\\
38.95	-6.38909135383952\\
38.96	-6.39099813584488\\
38.97	-6.39290494519697\\
38.98	-6.39481178188208\\
38.99	-6.39671864588652\\
39	-6.39862553719661\\
39.01	-6.40053245579867\\
39.02	-6.40243940167904\\
39.03	-6.40434637482406\\
39.04	-6.4062533752201\\
39.05	-6.40816040285353\\
39.06	-6.41006745771071\\
39.07	-6.41197453977805\\
39.08	-6.41388164904194\\
39.09	-6.41578878548878\\
39.1	-6.417695949105\\
39.11	-6.41960313987703\\
39.12	-6.4215103577913\\
39.13	-6.42341760283427\\
39.14	-6.42532487499239\\
39.15	-6.42723217425214\\
39.16	-6.42913950059999\\
39.17	-6.43104685402243\\
39.18	-6.43295423450597\\
39.19	-6.43486164203712\\
39.2	-6.43676907660239\\
39.21	-6.43867653818832\\
39.22	-6.44058402678144\\
39.23	-6.44249154236831\\
39.24	-6.44439908493548\\
39.25	-6.44630665446953\\
39.26	-6.44821425095705\\
39.27	-6.4501218743846\\
39.28	-6.45202952473881\\
39.29	-6.45393720200628\\
39.3	-6.45584490617363\\
39.31	-6.45775263722749\\
39.32	-6.4596603951545\\
39.33	-6.46156817994131\\
39.34	-6.46347599157458\\
39.35	-6.46538383004098\\
39.36	-6.4672916953272\\
39.37	-6.46919958741992\\
39.38	-6.47110750630584\\
39.39	-6.47301545197167\\
39.4	-6.47492342440414\\
39.41	-6.47683142358996\\
39.42	-6.47873944951589\\
39.43	-6.48064750216866\\
39.44	-6.48255558153505\\
39.45	-6.48446368760181\\
39.46	-6.48637182035573\\
39.47	-6.4882799797836\\
39.48	-6.49018816587221\\
39.49	-6.49209637860837\\
39.5	-6.49400461797891\\
39.51	-6.49591288397064\\
39.52	-6.4978211765704\\
39.53	-6.49972949576505\\
39.54	-6.50163784154144\\
39.55	-6.50354621388644\\
39.56	-6.50545461278691\\
39.57	-6.50736303822976\\
39.58	-6.50927149020187\\
39.59	-6.51117996869016\\
39.6	-6.51308847368153\\
39.61	-6.51499700516291\\
39.62	-6.51690556312123\\
39.63	-6.51881414754345\\
39.64	-6.52072275841651\\
39.65	-6.52263139572737\\
39.66	-6.52454005946302\\
39.67	-6.52644874961043\\
39.68	-6.52835746615659\\
39.69	-6.53026620908852\\
39.7	-6.53217497839321\\
39.71	-6.53408377405769\\
39.72	-6.53599259606899\\
39.73	-6.53790144441416\\
39.74	-6.53981031908024\\
39.75	-6.54171922005428\\
39.76	-6.54362814732337\\
39.77	-6.54553710087457\\
39.78	-6.54744608069498\\
39.79	-6.5493550867717\\
39.8	-6.55126411909182\\
39.81	-6.55317317764248\\
39.82	-6.55508226241078\\
39.83	-6.55699137338387\\
39.84	-6.5589005105489\\
39.85	-6.56080967389302\\
39.86	-6.56271886340338\\
39.87	-6.56462807906717\\
39.88	-6.56653732087157\\
39.89	-6.56844658880376\\
39.9	-6.57035588285096\\
39.91	-6.57226520300037\\
39.92	-6.57417454923921\\
39.93	-6.57608392155471\\
39.94	-6.57799331993412\\
39.95	-6.57990274436467\\
39.96	-6.58181219483362\\
39.97	-6.58372167132825\\
39.98	-6.58563117383583\\
39.99	-6.58754070234365\\
40	-6.589450256839\\
};
\addplot [color=black]
  table[row sep=crcr]{%
40	-6.589450256839\\
40.01	-6.59135983730918\\
40.02	-6.59326944374151\\
40.03	-6.5951790761233\\
40.04	-6.59708873444191\\
40.05	-6.59899841868465\\
40.06	-6.6009081288389\\
40.07	-6.602817864892\\
40.08	-6.60472762683132\\
40.09	-6.60663741464424\\
40.1	-6.60854722831816\\
40.11	-6.61045706784046\\
40.12	-6.61236693319855\\
40.13	-6.61427682437986\\
40.14	-6.61618674137179\\
40.15	-6.6180966841618\\
40.16	-6.62000665273731\\
40.17	-6.62191664708578\\
40.18	-6.62382666719467\\
40.19	-6.62573671305146\\
40.2	-6.62764678464362\\
40.21	-6.62955688195864\\
40.22	-6.63146700498401\\
40.23	-6.63337715370725\\
40.24	-6.63528732811587\\
40.25	-6.6371975281974\\
40.26	-6.63910775393936\\
40.27	-6.64101800532931\\
40.28	-6.64292828235479\\
40.29	-6.64483858500336\\
40.3	-6.6467489132626\\
40.31	-6.64865926712009\\
40.32	-6.65056964656341\\
40.33	-6.65248005158015\\
40.34	-6.65439048215794\\
40.35	-6.65630093828437\\
40.36	-6.65821141994708\\
40.37	-6.66012192713371\\
40.38	-6.66203245983188\\
40.39	-6.66394301802925\\
40.4	-6.66585360171349\\
40.41	-6.66776421087226\\
40.42	-6.66967484549323\\
40.43	-6.67158550556411\\
40.44	-6.67349619107258\\
40.45	-6.67540690200634\\
40.46	-6.67731763835312\\
40.47	-6.67922840010063\\
40.48	-6.6811391872366\\
40.49	-6.68304999974878\\
40.5	-6.68496083762492\\
40.51	-6.68687170085276\\
40.52	-6.68878258942009\\
40.53	-6.69069350331468\\
40.54	-6.6926044425243\\
40.55	-6.69451540703676\\
40.56	-6.69642639683985\\
40.57	-6.69833741192139\\
40.58	-6.7002484522692\\
40.59	-6.70215951787111\\
40.6	-6.70407060871494\\
40.61	-6.70598172478856\\
40.62	-6.70789286607981\\
40.63	-6.70980403257656\\
40.64	-6.71171522426669\\
40.65	-6.71362644113806\\
40.66	-6.71553768317858\\
40.67	-6.71744895037613\\
40.68	-6.71936024271864\\
40.69	-6.72127156019401\\
40.7	-6.72318290279017\\
40.71	-6.72509427049505\\
40.72	-6.7270056632966\\
40.73	-6.72891708118277\\
40.74	-6.73082852414151\\
40.75	-6.7327399921608\\
40.76	-6.7346514852286\\
40.77	-6.73656300333292\\
40.78	-6.73847454646173\\
40.79	-6.74038611460305\\
40.8	-6.74229770774489\\
40.81	-6.74420932587526\\
40.82	-6.7461209689822\\
40.83	-6.74803263705373\\
40.84	-6.74994433007792\\
40.85	-6.7518560480428\\
40.86	-6.75376779093645\\
40.87	-6.75567955874694\\
40.88	-6.75759135146234\\
40.89	-6.75950316907075\\
40.9	-6.76141501156026\\
40.91	-6.76332687891898\\
40.92	-6.76523877113502\\
40.93	-6.7671506881965\\
40.94	-6.76906263009157\\
40.95	-6.77097459680835\\
40.96	-6.77288658833499\\
40.97	-6.77479860465965\\
40.98	-6.7767106457705\\
40.99	-6.77862271165571\\
41	-6.78053480230346\\
41.01	-6.78244691770195\\
41.02	-6.78435905783937\\
41.03	-6.78627122270392\\
41.04	-6.78818341228383\\
41.05	-6.79009562656733\\
41.06	-6.79200786554263\\
41.07	-6.79392012919798\\
41.08	-6.79583241752164\\
41.09	-6.79774473050186\\
41.1	-6.79965706812691\\
41.11	-6.80156943038505\\
41.12	-6.80348181726458\\
41.13	-6.80539422875379\\
41.14	-6.80730666484097\\
41.15	-6.80921912551444\\
41.16	-6.81113161076251\\
41.17	-6.81304412057349\\
41.18	-6.81495665493574\\
41.19	-6.81686921383759\\
41.2	-6.81878179726738\\
41.21	-6.82069440521348\\
41.22	-6.82260703766426\\
41.23	-6.82451969460807\\
41.24	-6.82643237603332\\
41.25	-6.82834508192839\\
41.26	-6.83025781228168\\
41.27	-6.83217056708159\\
41.28	-6.83408334631655\\
41.29	-6.83599614997498\\
41.3	-6.8379089780453\\
41.31	-6.83982183051596\\
41.32	-6.84173470737541\\
41.33	-6.8436476086121\\
41.34	-6.84556053421451\\
41.35	-6.84747348417109\\
41.36	-6.84938645847034\\
41.37	-6.85129945710074\\
41.38	-6.85321248005079\\
41.39	-6.855125527309\\
41.4	-6.85703859886388\\
41.41	-6.85895169470395\\
41.42	-6.86086481481774\\
41.43	-6.86277795919379\\
41.44	-6.86469112782065\\
41.45	-6.86660432068687\\
41.46	-6.86851753778102\\
41.47	-6.87043077909166\\
41.48	-6.87234404460737\\
41.49	-6.87425733431674\\
41.5	-6.87617064820837\\
41.51	-6.87808398627086\\
41.52	-6.87999734849281\\
41.53	-6.88191073486285\\
41.54	-6.88382414536961\\
41.55	-6.88573758000172\\
41.56	-6.88765103874782\\
41.57	-6.88956452159656\\
41.58	-6.89147802853661\\
41.59	-6.89339155955663\\
41.6	-6.89530511464529\\
41.61	-6.89721869379129\\
41.62	-6.8991322969833\\
41.63	-6.90104592421003\\
41.64	-6.90295957546019\\
41.65	-6.90487325072248\\
41.66	-6.90678694998565\\
41.67	-6.9087006732384\\
41.68	-6.91061442046949\\
41.69	-6.91252819166766\\
41.7	-6.91444198682166\\
41.71	-6.91635580592026\\
41.72	-6.91826964895223\\
41.73	-6.92018351590634\\
41.74	-6.92209740677138\\
41.75	-6.92401132153615\\
41.76	-6.92592526018945\\
41.77	-6.92783922272009\\
41.78	-6.92975320911688\\
41.79	-6.93166721936865\\
41.8	-6.93358125346423\\
41.81	-6.93549531139247\\
41.82	-6.93740939314222\\
41.83	-6.93932349870232\\
41.84	-6.94123762806165\\
41.85	-6.94315178120908\\
41.86	-6.94506595813349\\
41.87	-6.94698015882376\\
41.88	-6.9488943832688\\
41.89	-6.9508086314575\\
41.9	-6.95272290337877\\
41.91	-6.95463719902155\\
41.92	-6.95655151837474\\
41.93	-6.9584658614273\\
41.94	-6.96038022816815\\
41.95	-6.96229461858626\\
41.96	-6.96420903267057\\
41.97	-6.96612347041005\\
41.98	-6.96803793179368\\
41.99	-6.96995241681044\\
42	-6.97186692544931\\
42.01	-6.9737814576993\\
42.02	-6.9756960135494\\
42.03	-6.97761059298863\\
42.04	-6.97952519600601\\
42.05	-6.98143982259056\\
42.06	-6.98335447273133\\
42.07	-6.98526914641734\\
42.08	-6.98718384363765\\
42.09	-6.98909856438132\\
42.1	-6.99101330863742\\
42.11	-6.99292807639501\\
42.12	-6.99484286764318\\
42.13	-6.99675768237102\\
42.14	-6.99867252056761\\
42.15	-7.00058738222207\\
42.16	-7.00250226732351\\
42.17	-7.00441717586104\\
42.18	-7.00633210782379\\
42.19	-7.00824706320088\\
42.2	-7.01016204198148\\
42.21	-7.01207704415471\\
42.22	-7.01399206970975\\
42.23	-7.01590711863574\\
42.24	-7.01782219092187\\
42.25	-7.01973728655732\\
42.26	-7.02165240553126\\
42.27	-7.02356754783289\\
42.28	-7.02548271345141\\
42.29	-7.02739790237604\\
42.3	-7.02931311459598\\
42.31	-7.03122835010047\\
42.32	-7.03314360887873\\
42.33	-7.03505889092\\
42.34	-7.03697419621353\\
42.35	-7.03888952474857\\
42.36	-7.04080487651439\\
42.37	-7.04272025150024\\
42.38	-7.04463564969541\\
42.39	-7.04655107108918\\
42.4	-7.04846651567084\\
42.41	-7.05038198342969\\
42.42	-7.05229747435503\\
42.43	-7.05421298843618\\
42.44	-7.05612852566246\\
42.45	-7.05804408602319\\
42.46	-7.05995966950771\\
42.47	-7.06187527610537\\
42.48	-7.0637909058055\\
42.49	-7.06570655859748\\
42.5	-7.06762223447066\\
42.51	-7.06953793341441\\
42.52	-7.07145365541812\\
42.53	-7.07336940047117\\
42.54	-7.07528516856296\\
42.55	-7.07720095968288\\
42.56	-7.07911677382035\\
42.57	-7.08103261096477\\
42.58	-7.08294847110558\\
42.59	-7.0848643542322\\
42.6	-7.08678026033408\\
42.61	-7.08869618940065\\
42.62	-7.09061214142137\\
42.63	-7.09252811638569\\
42.64	-7.09444411428309\\
42.65	-7.09636013510304\\
42.66	-7.09827617883501\\
42.67	-7.10019224546851\\
42.68	-7.10210833499301\\
42.69	-7.10402444739804\\
42.7	-7.10594058267308\\
42.71	-7.10785674080768\\
42.72	-7.10977292179134\\
42.73	-7.11168912561359\\
42.74	-7.11360535226399\\
42.75	-7.11552160173207\\
42.76	-7.11743787400739\\
42.77	-7.1193541690795\\
42.78	-7.12127048693798\\
42.79	-7.1231868275724\\
42.8	-7.12510319097234\\
42.81	-7.12701957712739\\
42.82	-7.12893598602715\\
42.83	-7.13085241766121\\
42.84	-7.1327688720192\\
42.85	-7.13468534909072\\
42.86	-7.13660184886541\\
42.87	-7.13851837133289\\
42.88	-7.1404349164828\\
42.89	-7.14235148430479\\
42.9	-7.14426807478852\\
42.91	-7.14618468792363\\
42.92	-7.1481013236998\\
42.93	-7.1500179821067\\
42.94	-7.15193466313402\\
42.95	-7.15385136677144\\
42.96	-7.15576809300866\\
42.97	-7.15768484183537\\
42.98	-7.1596016132413\\
42.99	-7.16151840721615\\
43	-7.16343522374964\\
43.01	-7.16535206283152\\
43.02	-7.16726892445152\\
43.03	-7.16918580859937\\
43.04	-7.17110271526484\\
43.05	-7.17301964443768\\
43.06	-7.17493659610765\\
43.07	-7.17685357026454\\
43.08	-7.17877056689811\\
43.09	-7.18068758599815\\
43.1	-7.18260462755446\\
43.11	-7.18452169155685\\
43.12	-7.1864387779951\\
43.13	-7.18835588685905\\
43.14	-7.1902730181385\\
43.15	-7.19219017182329\\
43.16	-7.19410734790326\\
43.17	-7.19602454636824\\
43.18	-7.19794176720808\\
43.19	-7.19985901041264\\
43.2	-7.20177627597179\\
43.21	-7.20369356387538\\
43.22	-7.2056108741133\\
43.23	-7.20752820667543\\
43.24	-7.20944556155166\\
43.25	-7.21136293873189\\
43.26	-7.21328033820602\\
43.27	-7.21519775996396\\
43.28	-7.21711520399562\\
43.29	-7.21903267029094\\
43.3	-7.22095015883985\\
43.31	-7.22286766963227\\
43.32	-7.22478520265817\\
43.33	-7.22670275790748\\
43.34	-7.22862033537016\\
43.35	-7.23053793503619\\
43.36	-7.23245555689553\\
43.37	-7.23437320093816\\
43.38	-7.23629086715407\\
43.39	-7.23820855553325\\
43.4	-7.2401262660657\\
43.41	-7.24204399874143\\
43.42	-7.24396175355044\\
43.43	-7.24587953048275\\
43.44	-7.2477973295284\\
43.45	-7.24971515067742\\
43.46	-7.25163299391984\\
43.47	-7.25355085924571\\
43.48	-7.25546874664508\\
43.49	-7.25738665610802\\
43.5	-7.25930458762459\\
43.51	-7.26122254118486\\
43.52	-7.26314051677891\\
43.53	-7.26505851439684\\
43.54	-7.26697653402872\\
43.55	-7.26889457566467\\
43.56	-7.27081263929479\\
43.57	-7.27273072490919\\
43.58	-7.27464883249799\\
43.59	-7.27656696205132\\
43.6	-7.27848511355932\\
43.61	-7.28040328701211\\
43.62	-7.28232148239985\\
43.63	-7.2842396997127\\
43.64	-7.2861579389408\\
43.65	-7.28807620007433\\
43.66	-7.28999448310346\\
43.67	-7.29191278801837\\
43.68	-7.29383111480925\\
43.69	-7.29574946346628\\
43.7	-7.29766783397967\\
43.71	-7.29958622633963\\
43.72	-7.30150464053636\\
43.73	-7.30342307656009\\
43.74	-7.30534153440103\\
43.75	-7.30726001404943\\
43.76	-7.30917851549553\\
43.77	-7.31109703872955\\
43.78	-7.31301558374177\\
43.79	-7.31493415052244\\
43.8	-7.31685273906181\\
43.81	-7.31877134935017\\
43.82	-7.3206899813778\\
43.83	-7.32260863513496\\
43.84	-7.32452731061197\\
43.85	-7.32644600779911\\
43.86	-7.32836472668668\\
43.87	-7.33028346726501\\
43.88	-7.3322022295244\\
43.89	-7.33412101345518\\
43.9	-7.33603981904767\\
43.91	-7.33795864629223\\
43.92	-7.33987749517918\\
43.93	-7.34179636569888\\
43.94	-7.34371525784168\\
43.95	-7.34563417159795\\
43.96	-7.34755310695805\\
43.97	-7.34947206391236\\
43.98	-7.35139104245126\\
43.99	-7.35331004256513\\
44	-7.35522906424438\\
44.01	-7.35714810747941\\
44.02	-7.35906717226061\\
44.03	-7.36098625857841\\
44.04	-7.36290536642322\\
44.05	-7.36482449578547\\
44.06	-7.36674364665559\\
44.07	-7.36866281902403\\
44.08	-7.37058201288122\\
44.09	-7.37250122821762\\
44.1	-7.37442046502368\\
44.11	-7.37633972328988\\
44.12	-7.37825900300668\\
44.13	-7.38017830416456\\
44.14	-7.38209762675401\\
44.15	-7.3840169707655\\
44.16	-7.38593633618955\\
44.17	-7.38785572301664\\
44.18	-7.3897751312373\\
44.19	-7.39169456084203\\
44.2	-7.39361401182136\\
44.21	-7.39553348416581\\
44.22	-7.39745297786592\\
44.23	-7.39937249291224\\
44.24	-7.40129202929529\\
44.25	-7.40321158700564\\
44.26	-7.40513116603386\\
44.27	-7.40705076637049\\
44.28	-7.40897038800612\\
44.29	-7.41089003093132\\
44.3	-7.41280969513667\\
44.31	-7.41472938061278\\
44.32	-7.41664908735022\\
44.33	-7.41856881533961\\
44.34	-7.42048856457156\\
44.35	-7.42240833503668\\
44.36	-7.42432812672559\\
44.37	-7.42624793962892\\
44.38	-7.4281677737373\\
44.39	-7.43008762904138\\
44.4	-7.4320075055318\\
44.41	-7.43392740319921\\
44.42	-7.43584732203427\\
44.43	-7.43776726202765\\
44.44	-7.43968722317001\\
44.45	-7.44160720545204\\
44.46	-7.44352720886441\\
44.47	-7.44544723339783\\
44.48	-7.44736727904297\\
44.49	-7.44928734579055\\
44.5	-7.45120743363127\\
44.51	-7.45312754255585\\
44.52	-7.45504767255501\\
44.53	-7.45696782361947\\
44.54	-7.45888799573996\\
44.55	-7.46080818890723\\
44.56	-7.46272840311201\\
44.57	-7.46464863834507\\
44.58	-7.46656889459715\\
44.59	-7.46848917185902\\
44.6	-7.47040947012145\\
44.61	-7.47232978937521\\
44.62	-7.47425012961109\\
44.63	-7.47617049081986\\
44.64	-7.47809087299234\\
44.65	-7.4800112761193\\
44.66	-7.48193170019157\\
44.67	-7.48385214519995\\
44.68	-7.48577261113525\\
44.69	-7.48769309798831\\
44.7	-7.48961360574995\\
44.71	-7.491534134411\\
44.72	-7.49345468396232\\
44.73	-7.49537525439474\\
44.74	-7.49729584569912\\
44.75	-7.49921645786632\\
44.76	-7.50113709088721\\
44.77	-7.50305774475265\\
44.78	-7.50497841945353\\
44.79	-7.50689911498072\\
44.8	-7.50881983132513\\
44.81	-7.51074056847763\\
44.82	-7.51266132642914\\
44.83	-7.51458210517057\\
44.84	-7.51650290469282\\
44.85	-7.51842372498681\\
44.86	-7.52034456604347\\
44.87	-7.52226542785374\\
44.88	-7.52418631040854\\
44.89	-7.52610721369883\\
44.9	-7.52802813771555\\
44.91	-7.52994908244965\\
44.92	-7.5318700478921\\
44.93	-7.53379103403387\\
44.94	-7.53571204086592\\
44.95	-7.53763306837924\\
44.96	-7.5395541165648\\
44.97	-7.54147518541361\\
44.98	-7.54339627491665\\
44.99	-7.54531738506493\\
45	-7.54723851584946\\
45.01	-7.54915966726125\\
45.02	-7.55108083929132\\
45.03	-7.55300203193069\\
45.04	-7.5549232451704\\
45.05	-7.55684447900149\\
45.06	-7.558765733415\\
45.07	-7.56068700840197\\
45.08	-7.56260830395346\\
45.09	-7.56452962006054\\
45.1	-7.56645095671427\\
45.11	-7.56837231390571\\
45.12	-7.57029369162596\\
45.13	-7.57221508986609\\
45.14	-7.5741365086172\\
45.15	-7.57605794787037\\
45.16	-7.57797940761672\\
45.17	-7.57990088784734\\
45.18	-7.58182238855335\\
45.19	-7.58374390972587\\
45.2	-7.58566545135603\\
45.21	-7.58758701343494\\
45.22	-7.58950859595376\\
45.23	-7.59143019890362\\
45.24	-7.59335182227567\\
45.25	-7.59527346606107\\
45.26	-7.59719513025096\\
45.27	-7.59911681483652\\
45.28	-7.60103851980892\\
45.29	-7.60296024515933\\
45.3	-7.60488199087893\\
45.31	-7.60680375695892\\
45.32	-7.60872554339049\\
45.33	-7.61064735016483\\
45.34	-7.61256917727315\\
45.35	-7.61449102470666\\
45.36	-7.61641289245657\\
45.37	-7.61833478051412\\
45.38	-7.62025668887052\\
45.39	-7.62217861751701\\
45.4	-7.62410056644483\\
45.41	-7.62602253564523\\
45.42	-7.62794452510944\\
45.43	-7.62986653482874\\
45.44	-7.63178856479437\\
45.45	-7.63371061499762\\
45.46	-7.63563268542974\\
45.47	-7.63755477608203\\
45.48	-7.63947688694575\\
45.49	-7.64139901801221\\
45.5	-7.6433211692727\\
45.51	-7.64524334071852\\
45.52	-7.64716553234098\\
45.53	-7.64908774413138\\
45.54	-7.65100997608105\\
45.55	-7.65293222818131\\
45.56	-7.65485450042349\\
45.57	-7.65677679279892\\
45.58	-7.65869910529895\\
45.59	-7.66062143791492\\
45.6	-7.66254379063818\\
45.61	-7.66446616346008\\
45.62	-7.666388556372\\
45.63	-7.66831096936529\\
45.64	-7.67023340243134\\
45.65	-7.67215585556152\\
45.66	-7.67407832874722\\
45.67	-7.67600082197982\\
45.68	-7.67792333525073\\
45.69	-7.67984586855134\\
45.7	-7.68176842187306\\
45.71	-7.6836909952073\\
45.72	-7.68561358854548\\
45.73	-7.68753620187903\\
45.74	-7.68945883519938\\
45.75	-7.69138148849795\\
45.76	-7.69330416176619\\
45.77	-7.69522685499554\\
45.78	-7.69714956817746\\
45.79	-7.6990723013034\\
45.8	-7.70099505436482\\
45.81	-7.7029178273532\\
45.82	-7.70484062026\\
45.83	-7.7067634330767\\
45.84	-7.70868626579478\\
45.85	-7.71060911840574\\
45.86	-7.71253199090107\\
45.87	-7.71445488327227\\
45.88	-7.71637779551085\\
45.89	-7.71830072760831\\
45.9	-7.72022367955618\\
45.91	-7.72214665134597\\
45.92	-7.72406964296922\\
45.93	-7.72599265441745\\
45.94	-7.7279156856822\\
45.95	-7.72983873675502\\
45.96	-7.73176180762746\\
45.97	-7.73368489829107\\
45.98	-7.73560800873741\\
45.99	-7.73753113895805\\
46	-7.73945428894455\\
46.01	-7.7413774586885\\
46.02	-7.74330064818147\\
46.03	-7.74522385741505\\
46.04	-7.74714708638083\\
46.05	-7.74907033507042\\
46.06	-7.75099360347541\\
46.07	-7.75291689158741\\
46.08	-7.75484019939804\\
46.09	-7.75676352689891\\
46.1	-7.75868687408165\\
46.11	-7.76061024093789\\
46.12	-7.76253362745926\\
46.13	-7.76445703363741\\
46.14	-7.76638045946397\\
46.15	-7.76830390493061\\
46.16	-7.77022737002897\\
46.17	-7.77215085475072\\
46.18	-7.77407435908752\\
46.19	-7.77599788303106\\
46.2	-7.77792142657299\\
46.21	-7.77984498970502\\
46.22	-7.78176857241882\\
46.23	-7.78369217470609\\
46.24	-7.78561579655852\\
46.25	-7.78753943796783\\
46.26	-7.78946309892572\\
46.27	-7.79138677942391\\
46.28	-7.79331047945411\\
46.29	-7.79523419900805\\
46.3	-7.79715793807746\\
46.31	-7.79908169665407\\
46.32	-7.80100547472964\\
46.33	-7.80292927229589\\
46.34	-7.80485308934459\\
46.35	-7.80677692586749\\
46.36	-7.80870078185635\\
46.37	-7.81062465730294\\
46.38	-7.81254855219903\\
46.39	-7.8144724665364\\
46.4	-7.81639640030683\\
46.41	-7.81832035350211\\
46.42	-7.82024432611403\\
46.43	-7.82216831813438\\
46.44	-7.82409232955499\\
46.45	-7.82601636036764\\
46.46	-7.82794041056416\\
46.47	-7.82986448013636\\
46.48	-7.83178856907607\\
46.49	-7.83371267737512\\
46.5	-7.83563680502534\\
46.51	-7.83756095201857\\
46.52	-7.83948511834666\\
46.53	-7.84140930400146\\
46.54	-7.84333350897481\\
46.55	-7.84525773325859\\
46.56	-7.84718197684465\\
46.57	-7.84910623972488\\
46.58	-7.85103052189113\\
46.59	-7.8529548233353\\
46.6	-7.85487914404926\\
46.61	-7.85680348402492\\
46.62	-7.85872784325416\\
46.63	-7.86065222172889\\
46.64	-7.86257661944102\\
46.65	-7.86450103638245\\
46.66	-7.8664254725451\\
46.67	-7.8683499279209\\
46.68	-7.87027440250176\\
46.69	-7.87219889627963\\
46.7	-7.87412340924643\\
46.71	-7.87604794139412\\
46.72	-7.87797249271463\\
46.73	-7.87989706319992\\
46.74	-7.88182165284195\\
46.75	-7.88374626163268\\
46.76	-7.88567088956408\\
46.77	-7.88759553662811\\
46.78	-7.88952020281676\\
46.79	-7.891444888122\\
46.8	-7.89336959253584\\
46.81	-7.89529431605025\\
46.82	-7.89721905865723\\
46.83	-7.8991438203488\\
46.84	-7.90106860111695\\
46.85	-7.90299340095369\\
46.86	-7.90491821985106\\
46.87	-7.90684305780106\\
46.88	-7.90876791479572\\
46.89	-7.91069279082709\\
46.9	-7.91261768588719\\
46.91	-7.91454259996807\\
46.92	-7.91646753306177\\
46.93	-7.91839248516036\\
46.94	-7.92031745625588\\
46.95	-7.92224244634039\\
46.96	-7.92416745540598\\
46.97	-7.9260924834447\\
46.98	-7.92801753044864\\
46.99	-7.92994259640987\\
47	-7.9318676813205\\
47.01	-7.9337927851726\\
47.02	-7.93571790795827\\
47.03	-7.93764304966962\\
47.04	-7.93956821029876\\
47.05	-7.94149338983779\\
47.06	-7.94341858827883\\
47.07	-7.94534380561401\\
47.08	-7.94726904183545\\
47.09	-7.94919429693528\\
47.1	-7.95111957090565\\
47.11	-7.95304486373868\\
47.12	-7.95497017542654\\
47.13	-7.95689550596136\\
47.14	-7.95882085533531\\
47.15	-7.96074622354054\\
47.16	-7.96267161056923\\
47.17	-7.96459701641354\\
47.18	-7.96652244106565\\
47.19	-7.96844788451774\\
47.2	-7.97037334676199\\
47.21	-7.9722988277906\\
47.22	-7.97422432759577\\
47.23	-7.97614984616968\\
47.24	-7.97807538350455\\
47.25	-7.98000093959258\\
47.26	-7.981926514426\\
47.27	-7.98385210799702\\
47.28	-7.98577772029786\\
47.29	-7.98770335132075\\
47.3	-7.98962900105794\\
47.31	-7.99155466950165\\
47.32	-7.99348035664413\\
47.33	-7.99540606247763\\
47.34	-7.9973317869944\\
47.35	-7.9992575301867\\
47.36	-8.00118329204679\\
47.37	-8.00310907256695\\
47.38	-8.00503487173944\\
47.39	-8.00696068955654\\
47.4	-8.00888652601053\\
47.41	-8.01081238109371\\
47.42	-8.01273825479835\\
47.43	-8.01466414711676\\
47.44	-8.01659005804125\\
47.45	-8.01851598756411\\
47.46	-8.02044193567765\\
47.47	-8.0223679023742\\
47.48	-8.02429388764607\\
47.49	-8.02621989148559\\
47.5	-8.02814591388508\\
47.51	-8.03007195483688\\
47.52	-8.03199801433334\\
47.53	-8.03392409236679\\
47.54	-8.03585018892959\\
47.55	-8.03777630401408\\
47.56	-8.03970243761263\\
47.57	-8.0416285897176\\
47.58	-8.04355476032136\\
47.59	-8.04548094941627\\
47.6	-8.04740715699472\\
47.61	-8.04933338304909\\
47.62	-8.05125962757176\\
47.63	-8.05318589055513\\
47.64	-8.05511217199159\\
47.65	-8.05703847187355\\
47.66	-8.0589647901934\\
47.67	-8.06089112694356\\
47.68	-8.06281748211644\\
47.69	-8.06474385570447\\
47.7	-8.06667024770006\\
47.71	-8.06859665809565\\
47.72	-8.07052308688366\\
47.73	-8.07244953405654\\
47.74	-8.07437599960674\\
47.75	-8.07630248352668\\
47.76	-8.07822898580884\\
47.77	-8.08015550644566\\
47.78	-8.08208204542961\\
47.79	-8.08400860275315\\
47.8	-8.08593517840876\\
47.81	-8.08786177238891\\
47.82	-8.08978838468607\\
47.83	-8.09171501529274\\
47.84	-8.0936416642014\\
47.85	-8.09556833140454\\
47.86	-8.09749501689467\\
47.87	-8.09942172066429\\
47.88	-8.1013484427059\\
47.89	-8.10327518301202\\
47.9	-8.10520194157517\\
47.91	-8.10712871838786\\
47.92	-8.10905551344262\\
47.93	-8.11098232673199\\
47.94	-8.11290915824849\\
47.95	-8.11483600798467\\
47.96	-8.11676287593307\\
47.97	-8.11868976208624\\
47.98	-8.12061666643673\\
47.99	-8.12254358897711\\
48	-8.12447052969993\\
48.01	-8.12639748859776\\
48.02	-8.12832446566317\\
48.03	-8.13025146088875\\
48.04	-8.13217847426706\\
48.05	-8.13410550579071\\
48.06	-8.13603255545226\\
48.07	-8.13795962324433\\
48.08	-8.1398867091595\\
48.09	-8.14181381319039\\
48.1	-8.1437409353296\\
48.11	-8.14566807556974\\
48.12	-8.14759523390343\\
48.13	-8.14952241032329\\
48.14	-8.15144960482195\\
48.15	-8.15337681739204\\
48.16	-8.15530404802619\\
48.17	-8.15723129671704\\
48.18	-8.15915856345724\\
48.19	-8.16108584823944\\
48.2	-8.16301315105629\\
48.21	-8.16494047190044\\
48.22	-8.16686781076456\\
48.23	-8.16879516764131\\
48.24	-8.17072254252337\\
48.25	-8.17264993540341\\
48.26	-8.17457734627411\\
48.27	-8.17650477512816\\
48.28	-8.17843222195824\\
48.29	-8.18035968675705\\
48.3	-8.18228716951728\\
48.31	-8.18421467023164\\
48.32	-8.18614218889283\\
48.33	-8.18806972549357\\
48.34	-8.18999728002657\\
48.35	-8.19192485248455\\
48.36	-8.19385244286024\\
48.37	-8.19578005114635\\
48.38	-8.19770767733564\\
48.39	-8.19963532142083\\
48.4	-8.20156298339466\\
48.41	-8.20349066324989\\
48.42	-8.20541836097927\\
48.43	-8.20734607657554\\
48.44	-8.20927381003147\\
48.45	-8.21120156133982\\
48.46	-8.21312933049337\\
48.47	-8.21505711748488\\
48.48	-8.21698492230713\\
48.49	-8.2189127449529\\
48.5	-8.22084058541499\\
48.51	-8.22276844368617\\
48.52	-8.22469631975925\\
48.53	-8.22662421362702\\
48.54	-8.22855212528228\\
48.55	-8.23048005471786\\
48.56	-8.23240800192655\\
48.57	-8.23433596690117\\
48.58	-8.23626394963455\\
48.59	-8.2381919501195\\
48.6	-8.24011996834887\\
48.61	-8.24204800431548\\
48.62	-8.24397605801217\\
48.63	-8.24590412943179\\
48.64	-8.24783221856718\\
48.65	-8.24976032541118\\
48.66	-8.25168844995667\\
48.67	-8.2536165921965\\
48.68	-8.25554475212353\\
48.69	-8.25747292973063\\
48.7	-8.25940112501067\\
48.71	-8.26132933795654\\
48.72	-8.26325756856111\\
48.73	-8.26518581681726\\
48.74	-8.2671140827179\\
48.75	-8.2690423662559\\
48.76	-8.27097066742418\\
48.77	-8.27289898621564\\
48.78	-8.27482732262317\\
48.79	-8.2767556766397\\
48.8	-8.27868404825813\\
48.81	-8.2806124374714\\
48.82	-8.28254084427242\\
48.83	-8.28446926865412\\
48.84	-8.28639771060944\\
48.85	-8.28832617013131\\
48.86	-8.29025464721267\\
48.87	-8.29218314184647\\
48.88	-8.29411165402566\\
48.89	-8.29604018374319\\
48.9	-8.29796873099203\\
48.91	-8.29989729576512\\
48.92	-8.30182587805545\\
48.93	-8.30375447785598\\
48.94	-8.30568309515969\\
48.95	-8.30761172995955\\
48.96	-8.30954038224856\\
48.97	-8.31146905201969\\
48.98	-8.31339773926595\\
48.99	-8.31532644398032\\
49	-8.3172551661558\\
49.01	-8.31918390578541\\
49.02	-8.32111266286216\\
49.03	-8.32304143737904\\
49.04	-8.32497022932909\\
49.05	-8.32689903870532\\
49.06	-8.32882786550076\\
49.07	-8.33075670970844\\
49.08	-8.33268557132139\\
49.09	-8.33461445033266\\
49.1	-8.33654334673527\\
49.11	-8.33847226052229\\
49.12	-8.34040119168676\\
49.13	-8.34233014022174\\
49.14	-8.34425910612028\\
49.15	-8.34618808937545\\
49.16	-8.34811708998032\\
49.17	-8.35004610792796\\
49.18	-8.35197514321144\\
49.19	-8.35390419582384\\
49.2	-8.35583326575825\\
49.21	-8.35776235300775\\
49.22	-8.35969145756545\\
49.23	-8.36162057942443\\
49.24	-8.36354971857779\\
49.25	-8.36547887501864\\
49.26	-8.36740804874009\\
49.27	-8.36933723973526\\
49.28	-8.37126644799725\\
49.29	-8.37319567351919\\
49.3	-8.37512491629421\\
49.31	-8.37705417631543\\
49.32	-8.37898345357599\\
49.33	-8.38091274806902\\
49.34	-8.38284205978767\\
49.35	-8.38477138872508\\
49.36	-8.38670073487441\\
49.37	-8.3886300982288\\
49.38	-8.39055947878142\\
49.39	-8.39248887652542\\
49.4	-8.39441829145398\\
49.41	-8.39634772356026\\
49.42	-8.39827717283744\\
49.43	-8.40020663927869\\
49.44	-8.4021361228772\\
49.45	-8.40406562362615\\
49.46	-8.40599514151874\\
49.47	-8.40792467654816\\
49.48	-8.40985422870761\\
49.49	-8.41178379799029\\
49.5	-8.41371338438941\\
49.51	-8.41564298789817\\
49.52	-8.4175726085098\\
49.53	-8.41950224621751\\
49.54	-8.42143190101453\\
49.55	-8.42336157289408\\
49.56	-8.42529126184939\\
49.57	-8.4272209678737\\
49.58	-8.42915069096024\\
49.59	-8.43108043110227\\
49.6	-8.43301018829302\\
49.61	-8.43493996252575\\
49.62	-8.43686975379371\\
49.63	-8.43879956209016\\
49.64	-8.44072938740837\\
49.65	-8.4426592297416\\
49.66	-8.44458908908313\\
49.67	-8.44651896542622\\
49.68	-8.44844885876416\\
49.69	-8.45037876909022\\
49.7	-8.45230869639771\\
49.71	-8.4542386406799\\
49.72	-8.45616860193009\\
49.73	-8.45809858014159\\
49.74	-8.46002857530769\\
49.75	-8.4619585874217\\
49.76	-8.46388861647693\\
49.77	-8.4658186624667\\
49.78	-8.46774872538432\\
49.79	-8.46967880522312\\
49.8	-8.47160890197642\\
49.81	-8.47353901563756\\
49.82	-8.47546914619987\\
49.83	-8.47739929365668\\
49.84	-8.47932945800135\\
49.85	-8.48125963922721\\
49.86	-8.48318983732761\\
49.87	-8.48512005229592\\
49.88	-8.48705028412549\\
49.89	-8.48898053280967\\
49.9	-8.49091079834184\\
49.91	-8.49284108071537\\
49.92	-8.49477137992363\\
49.93	-8.49670169595999\\
49.94	-8.49863202881784\\
49.95	-8.50056237849057\\
49.96	-8.50249274497156\\
49.97	-8.5044231282542\\
49.98	-8.5063535283319\\
49.99	-8.50828394519806\\
50	-8.51021437884607\\
50.01	-8.51214482926935\\
50.02	-8.51407529646131\\
50.03	-8.51600578041537\\
50.04	-8.51793628112495\\
50.05	-8.51986679858347\\
50.06	-8.52179733278436\\
50.07	-8.52372788372105\\
50.08	-8.52565845138698\\
50.09	-8.52758903577559\\
50.1	-8.52951963688032\\
50.11	-8.53145025469462\\
50.12	-8.53338088921193\\
50.13	-8.53531154042572\\
50.14	-8.53724220832945\\
50.15	-8.53917289291657\\
50.16	-8.54110359418056\\
50.17	-8.54303431211488\\
50.18	-8.54496504671301\\
50.19	-8.54689579796842\\
50.2	-8.54882656587461\\
50.21	-8.55075735042504\\
50.22	-8.55268815161322\\
50.23	-8.55461896943264\\
50.24	-8.55654980387679\\
50.25	-8.55848065493918\\
50.26	-8.56041152261331\\
50.27	-8.56234240689269\\
50.28	-8.56427330777083\\
50.29	-8.56620422524125\\
50.3	-8.56813515929746\\
50.31	-8.570066109933\\
50.32	-8.57199707714138\\
50.33	-8.57392806091615\\
50.34	-8.57585906125083\\
50.35	-8.57779007813897\\
50.36	-8.5797211115741\\
50.37	-8.58165216154978\\
50.38	-8.58358322805955\\
50.39	-8.58551431109698\\
50.4	-8.58744541065561\\
50.41	-8.589376526729\\
50.42	-8.59130765931073\\
50.43	-8.59323880839437\\
50.44	-8.59516997397348\\
50.45	-8.59710115604164\\
50.46	-8.59903235459243\\
50.47	-8.60096356961945\\
50.48	-8.60289480111626\\
50.49	-8.60482604907647\\
50.5	-8.60675731349368\\
50.51	-8.60868859436147\\
50.52	-8.61061989167346\\
50.53	-8.61255120542325\\
50.54	-8.61448253560445\\
50.55	-8.61641388221068\\
50.56	-8.61834524523554\\
50.57	-8.62027662467267\\
50.58	-8.62220802051569\\
50.59	-8.62413943275823\\
50.6	-8.62607086139392\\
50.61	-8.62800230641639\\
50.62	-8.6299337678193\\
50.63	-8.63186524559627\\
50.64	-8.63379673974096\\
50.65	-8.63572825024702\\
50.66	-8.6376597771081\\
50.67	-8.63959132031787\\
50.68	-8.64152287986998\\
50.69	-8.6434544557581\\
50.7	-8.6453860479759\\
50.71	-8.64731765651705\\
50.72	-8.64924928137523\\
50.73	-8.65118092254413\\
50.74	-8.65311258001742\\
50.75	-8.65504425378879\\
50.76	-8.65697594385193\\
50.77	-8.65890765020055\\
50.78	-8.66083937282833\\
50.79	-8.66277111172898\\
50.8	-8.66470286689621\\
50.81	-8.66663463832372\\
50.82	-8.66856642600524\\
50.83	-8.67049822993448\\
50.84	-8.67243005010515\\
50.85	-8.67436188651098\\
50.86	-8.67629373914571\\
50.87	-8.67822560800305\\
50.88	-8.68015749307676\\
50.89	-8.68208939436056\\
50.9	-8.68402131184819\\
50.91	-8.68595324553342\\
50.92	-8.68788519540998\\
50.93	-8.68981716147163\\
50.94	-8.69174914371212\\
50.95	-8.69368114212521\\
50.96	-8.69561315670468\\
50.97	-8.69754518744429\\
};
\addlegendentry{Alg.~1}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	-4.99652232417479e-06\\
0.02	-1.99907717663967e-05\\
0.03	-4.4989295031207e-05\\
0.04	-7.99980122786196e-05\\
0.05	-0.000125022228193263\\
0.06	-0.000180066642814293\\
0.07	-0.000245135362130009\\
0.08	-0.000320231908436126\\
0.09	-0.000405359230461985\\
0.1	-0.000500519713265111\\
0.11	-0.000605715187895909\\
0.12	-0.000720946940835308\\
0.13	-0.000846215723206481\\
0.14	-0.000981521759762103\\
0.15	-0.00112686475765051\\
0.16	-0.00128224391496137\\
0.17	-0.00144765792905313\\
0.18	-0.00162310500466506\\
0.19	-0.00180858286181409\\
0.2	-0.00200408874348016\\
0.21	-0.00220961942308093\\
0.22	-0.00242517121173859\\
0.23	-0.0026507399653393\\
0.24	-0.00288632109138948\\
0.25	-0.00313190955566807\\
0.26	-0.00338749988867938\\
0.27	-0.0036530861919063\\
0.28	-0.00392866214386691\\
0.29	-0.00421422100597562\\
0.3	-0.00450975562821205\\
0.31	-0.00481525845459708\\
0.32	-0.00513072152847983\\
0.33	-0.00545613649763702\\
0.34	-0.00579149461918561\\
0.35	-0.00613678676431074\\
0.36	-0.00649200342281113\\
0.37	-0.00685713470746402\\
0.38	-0.00723217035820797\\
0.39	-0.00761709974615065\\
0.4	-0.00801191187739762\\
0.41	-0.00841659539670785\\
0.42	-0.0088311385909742\\
0.43	-0.00925552939253276\\
0.44	-0.00968975538230108\\
0.45	-0.0101338037927468\\
0.46	-0.0105876615106886\\
0.47	-0.0110513150799302\\
0.48	-0.0115247507037285\\
0.49	-0.0120079542470979\\
0.5	-0.0125009112389514\\
0.51	-0.0130036068740791\\
0.52	-0.0135160260149666\\
0.53	-0.0140381531934528\\
0.54	-0.0145699726122292\\
0.55	-0.0151114681461817\\
0.56	-0.0156626233435742\\
0.57	-0.016223421427078\\
0.58	-0.0167938452946444\\
0.59	-0.0173738775202238\\
0.6	-0.0179635003543311\\
0.61	-0.018562695724458\\
0.62	-0.019171445235334\\
0.63	-0.0197897301690346\\
0.64	-0.0204175314849401\\
0.65	-0.0210548298195434\\
0.66	-0.0217016054861083\\
0.67	-0.0223578384741789\\
0.68	-0.02302350844894\\
0.69	-0.0236985947504297\\
0.7	-0.0243830763926037\\
0.71	-0.0250769320622531\\
0.72	-0.0257801401177738\\
0.73	-0.0264926785877904\\
0.74	-0.027214525169633\\
0.75	-0.0279456572276681\\
0.76	-0.0286860517914828\\
0.77	-0.029435685553924\\
0.78	-0.0301945348689913\\
0.79	-0.0309625757495845\\
0.8	-0.0317397838651056\\
0.81	-0.0325261345389153\\
0.82	-0.0333216027456438\\
0.83	-0.0341261631083572\\
0.84	-0.0349397898955763\\
0.85	-0.0357624570181528\\
0.86	-0.0365941380259967\\
0.87	-0.0374348061046609\\
0.88	-0.0382844340717776\\
0.89	-0.0391429943733504\\
0.9	-0.040010459079899\\
0.91	-0.0408867998824585\\
0.92	-0.0417719880884314\\
0.93	-0.0426659946172931\\
0.94	-0.0435687899961502\\
0.95	-0.044480344355152\\
0.96	-0.0454006274227533\\
0.97	-0.0463296085208307\\
0.98	-0.0472672565596491\\
0.99	-0.0482135400326821\\
1	-0.0491684270112803\\
1.01	-0.0501318851391938\\
1.02	-0.051103881626943\\
1.03	-0.0520843832460405\\
1.04	-0.0530733563230628\\
1.05	-0.0540707667335717\\
1.06	-0.0550765798958843\\
1.07	-0.0560907607646931\\
1.08	-0.0571132738245336\\
1.09	-0.0581440830831003\\
1.1	-0.0591831520644119\\
1.11	-0.060230443801823\\
1.12	-0.0612859208308835\\
1.13	-0.0623495451820459\\
1.14	-0.0634212783732189\\
1.15	-0.0645010814021685\\
1.16	-0.0655889147387654\\
1.17	-0.0666847383170788\\
1.18	-0.0677885115273175\\
1.19	-0.0689001932076162\\
1.2	-0.0700197416356694\\
1.21	-0.0711471145202109\\
1.22	-0.0722822689923401\\
1.23	-0.0734251615966952\\
1.24	-0.0745757482824725\\
1.25	-0.0757339843942932\\
1.26	-0.076899824662918\\
1.27	-0.0780732231958086\\
1.28	-0.0792541334675375\\
1.29	-0.0804425083100476\\
1.3	-0.0816382999027588\\
1.31	-0.0828414597625273\\
1.32	-0.0840519387334538\\
1.33	-0.0852696869765436\\
1.34	-0.0864946539592201\\
1.35	-0.0877267884446913\\
1.36	-0.0889660384811709\\
1.37	-0.0902123513909567\\
1.38	-0.0914656737593653\\
1.39	-0.092725951423527\\
1.4	-0.0939931294610415\\
1.41	-0.095267152178495\\
1.42	-0.0965479630998441\\
1.43	-0.097835504954665\\
1.44	-0.0991297196662725\\
1.45	-0.10043054833971\\
1.46	-0.101737931249616\\
1.47	-0.103051807827962\\
1.48	-0.104372116651682\\
1.49	-0.105698795430168\\
1.5	-0.107031780992673\\
1.51	-0.108371009275584\\
1.52	-0.109716415309607\\
1.53	-0.111067933206837\\
1.54	-0.11242549614774\\
1.55	-0.113789036368039\\
1.56	-0.115158485145508\\
1.57	-0.116533772786693\\
1.58	-0.117914828613546\\
1.59	-0.119301580949994\\
1.6	-0.12069395710844\\
1.61	-0.122091883376205\\
1.62	-0.123495285001918\\
1.63	-0.124904086181858\\
1.64	-0.126318210046261\\
1.65	-0.127737578645593\\
1.66	-0.129162112936803\\
1.67	-0.13059173276956\\
1.68	-0.132024350964889\\
1.69	-0.133456371424107\\
1.7	-0.134887678822237\\
1.71	-0.136318334637921\\
1.72	-0.137748400140071\\
1.73	-0.139177936384403\\
1.74	-0.140607004209903\\
1.75	-0.142035664235213\\
1.76	-0.143463976854948\\
1.77	-0.144892002235923\\
1.78	-0.146319800313284\\
1.79	-0.147747430786555\\
1.8	-0.149174953115578\\
1.81	-0.150602426516342\\
1.82	-0.152029909956702\\
1.83	-0.153457462151983\\
1.84	-0.15488514156045\\
1.85	-0.156313006378651\\
1.86	-0.157741114536618\\
1.87	-0.159169523692926\\
1.88	-0.160598291229596\\
1.89	-0.162027474246837\\
1.9	-0.163457129557629\\
1.91	-0.164887313682121\\
1.92	-0.166318082841853\\
1.93	-0.167749492953786\\
1.94	-0.169181599624135\\
1.95	-0.170614458141997\\
1.96	-0.172048123472759\\
1.97	-0.173482650251283\\
1.98	-0.174918092774871\\
1.99	-0.176354504995968\\
2	-0.177791940514628\\
2.01	-0.17923045257072\\
2.02	-0.180670094035851\\
2.03	-0.182110917405026\\
2.04	-0.183552974787997\\
2.05	-0.184996317900331\\
2.06	-0.186440998054146\\
2.07	-0.187887066148537\\
2.08	-0.189334572659658\\
2.09	-0.190783567630462\\
2.1	-0.192234100660075\\
2.11	-0.193686220892805\\
2.12	-0.195139977006759\\
2.13	-0.196595417202067\\
2.14	-0.198052589188688\\
2.15	-0.199511540173798\\
2.16	-0.200972316848729\\
2.17	-0.202434965375461\\
2.18	-0.203899531372636\\
2.19	-0.205366059901095\\
2.2	-0.206834595448903\\
2.21	-0.208305181915867\\
2.22	-0.209777862597511\\
2.23	-0.211252680168504\\
2.24	-0.212729676665513\\
2.25	-0.214208893469476\\
2.26	-0.215690371287258\\
2.27	-0.217174150132693\\
2.28	-0.218660269306971\\
2.29	-0.220148767378361\\
2.3	-0.221639682161255\\
2.31	-0.223133050694497\\
2.32	-0.224628909218981\\
2.33	-0.226127293154509\\
2.34	-0.22762823707586\\
2.35	-0.22913177468807\\
2.36	-0.23063793880089\\
2.37	-0.232146761302392\\
2.38	-0.233658273131707\\
2.39	-0.235172504250866\\
2.4	-0.23668948361571\\
2.41	-0.238209239145861\\
2.42	-0.239731797693701\\
2.43	-0.241257185012348\\
2.44	-0.242785425722602\\
2.45	-0.244316543278812\\
2.46	-0.245850559933657\\
2.47	-0.247387496701799\\
2.48	-0.248927373322365\\
2.49	-0.250470208220254\\
2.5	-0.252016018466208\\
2.51	-0.253564819735628\\
2.52	-0.255116626266103\\
2.53	-0.256671450813601\\
2.54	-0.258229304607307\\
2.55	-0.25979180173111\\
2.56	-0.261360759976295\\
2.57	-0.262936207678614\\
2.58	-0.264518150031185\\
2.59	-0.266106591931262\\
2.6	-0.267701537965921\\
2.61	-0.269302992397311\\
2.62	-0.270910959147475\\
2.63	-0.272525441782722\\
2.64	-0.274146443497529\\
2.65	-0.275773967097968\\
2.66	-0.277408014984652\\
2.67	-0.279048589135168\\
2.68	-0.280695691085995\\
2.69	-0.282349321913894\\
2.7	-0.284009482216747\\
2.71	-0.285676172093841\\
2.72	-0.287349391125562\\
2.73	-0.289029138352515\\
2.74	-0.290715412254017\\
2.75	-0.292408210725974\\
2.76	-0.294107531058116\\
2.77	-0.295813369910568\\
2.78	-0.297525723289744\\
2.79	-0.299244586523549\\
2.8	-0.300969954235861\\
2.81	-0.302701820320287\\
2.82	-0.304440177913161\\
2.83	-0.306185019365771\\
2.84	-0.3079363362158\\
2.85	-0.309694119157943\\
2.86	-0.311458358013702\\
2.87	-0.31322904170032\\
2.88	-0.315006158198844\\
2.89	-0.31678969452128\\
2.9	-0.318579636676843\\
2.91	-0.320375969637249\\
2.92	-0.322178677301048\\
2.93	-0.323987742456969\\
2.94	-0.325803146746245\\
2.95	-0.327624870623908\\
2.96	-0.329452893319016\\
2.97	-0.331287192793794\\
2.98	-0.333127745701669\\
2.99	-0.33497452734416\\
3	-0.336827511626609\\
3.01	-0.338686671012729\\
3.02	-0.340551976477928\\
3.03	-0.342423397461396\\
3.04	-0.344300901816936\\
3.05	-0.346184455762481\\
3.06	-0.348074023828317\\
3.07	-0.349969568803938\\
3.08	-0.351871051683546\\
3.09	-0.353778431610141\\
3.1	-0.355691665818197\\
3.11	-0.357610709574879\\
3.12	-0.359535516119791\\
3.13	-0.361466036603221\\
3.14	-0.363402220022854\\
3.15	-0.365344013158948\\
3.16	-0.36729136050792\\
3.17	-0.369244204214348\\
3.18	-0.371202484001341\\
3.19	-0.373166137099278\\
3.2	-0.375135098172875\\
3.21	-0.377109299246576\\
3.22	-0.379088669628239\\
3.23	-0.381073135831108\\
3.24	-0.383062621494046\\
3.25	-0.385057047300026\\
3.26	-0.387056330892855\\
3.27	-0.389060386792133\\
3.28	-0.391069126306431\\
3.29	-0.393082457444682\\
3.3	-0.395100284825783\\
3.31	-0.397122509586414\\
3.32	-0.399149029287057\\
3.33	-0.401179737816245\\
3.34	-0.40321452529303\\
3.35	-0.405253277967687\\
3.36	-0.407295878120679\\
3.37	-0.409344645915614\\
3.38	-0.4114055369886\\
3.39	-0.413478927312964\\
3.4	-0.415564796368682\\
3.41	-0.417663122785117\\
3.42	-0.419773884308854\\
3.43	-0.42189705777058\\
3.44	-0.424032619050999\\
3.45	-0.426180543045745\\
3.46	-0.428340803629277\\
3.47	-0.430513373617733\\
3.48	-0.432698224730715\\
3.49	-0.434895327551982\\
3.5	-0.437104651489032\\
3.51	-0.439326164731532\\
3.52	-0.44155983420859\\
3.53	-0.443805625544832\\
3.54	-0.446063503015255\\
3.55	-0.448333429498842\\
3.56	-0.450615366430898\\
3.57	-0.452909273754091\\
3.58	-0.455215109868165\\
3.59	-0.457532831578304\\
3.6	-0.459862394042108\\
3.61	-0.46220375071517\\
3.62	-0.46455685329521\\
3.63	-0.466921651664758\\
3.64	-0.469298093832334\\
3.65	-0.471686125872122\\
3.66	-0.474085691862102\\
3.67	-0.476496733820601\\
3.68	-0.478919191641268\\
3.69	-0.481353003026407\\
3.7	-0.483798103418682\\
3.71	-0.486254425931143\\
3.72	-0.488721901275558\\
3.73	-0.491200457689034\\
3.74	-0.493690020858892\\
3.75	-0.496190513845791\\
3.76	-0.498701857005068\\
3.77	-0.501223967906281\\
3.78	-0.503756761250943\\
3.79	-0.506300148788422\\
3.8	-0.508854039229999\\
3.81	-0.51141833816108\\
3.82	-0.513992947951535\\
3.83	-0.51657776766418\\
3.84	-0.519172692961371\\
3.85	-0.521777616009737\\
3.86	-0.52439242538303\\
3.87	-0.527017005963116\\
3.88	-0.529651238839093\\
3.89	-0.532295001204577\\
3.9	-0.534948166253144\\
3.91	-0.537610603071965\\
3.92	-0.54028217653366\\
3.93	-0.542962747186388\\
3.94	-0.545652171142223\\
3.95	-0.54835029996385\\
3.96	-0.551056980549631\\
3.97	-0.553772055017086\\
3.98	-0.556495360584869\\
3.99	-0.559226729453278\\
4	-0.56196598868341\\
4.01	-0.564712960075007\\
4.02	-0.567467460043113\\
4.03	-0.570229299493629\\
4.04	-0.572998283697882\\
4.05	-0.575774212166326\\
4.06	-0.578556878521502\\
4.07	-0.581346070370408\\
4.08	-0.584141569176422\\
4.09	-0.586943150130954\\
4.1	-0.58975058202499\\
4.11	-0.592563627120731\\
4.12	-0.59538204102353\\
4.13	-0.598205572554337\\
4.14	-0.601033963622893\\
4.15	-0.603866949101915\\
4.16	-0.606704256702548\\
4.17	-0.60954560685134\\
4.18	-0.612390712569063\\
4.19	-0.615239323635553\\
4.2	-0.618093468399571\\
4.21	-0.620954812275865\\
4.22	-0.623823103112204\\
4.23	-0.626698081641564\\
4.24	-0.629579481345671\\
4.25	-0.632467028319512\\
4.26	-0.635360441137102\\
4.27	-0.638259430718815\\
4.28	-0.641163700200589\\
4.29	-0.644072944805364\\
4.3	-0.646986851717091\\
4.31	-0.64990509995771\\
4.32	-0.652827360267492\\
4.33	-0.655753294989156\\
4.34	-0.658682557956225\\
4.35	-0.661614794386062\\
4.36	-0.664549640778086\\
4.37	-0.667486724817668\\
4.38	-0.67042566528624\\
4.39	-0.673366071978166\\
4.4	-0.676307545624939\\
4.41	-0.679249677827314\\
4.42	-0.682192050995975\\
4.43	-0.685134238301373\\
4.44	-0.688075803633399\\
4.45	-0.691016301571553\\
4.46	-0.693955277366299\\
4.47	-0.696892266932328\\
4.48	-0.699826796854424\\
4.49	-0.702758384406695\\
4.5	-0.705686537585905\\
4.51	-0.708610755159656\\
4.52	-0.711530526730201\\
4.53	-0.714445332814641\\
4.54	-0.717354644942292\\
4.55	-0.720257925769985\\
4.56	-0.723154629216066\\
4.57	-0.726044200613858\\
4.58	-0.728926076885336\\
4.59	-0.731799686735746\\
4.6	-0.734664450869877\\
4.61	-0.737519782230686\\
4.62	-0.740365086260933\\
4.63	-0.743199761188443\\
4.64	-0.746023198335606\\
4.65	-0.748834782453638\\
4.66	-0.7516338920821\\
4.67	-0.75441989993413\\
4.68	-0.757192173307737\\
4.69	-0.759950074523491\\
4.7	-0.762692961388819\\
4.71	-0.765420187689087\\
4.72	-0.768131103705514\\
4.73	-0.770825056759902\\
4.74	-0.773501391786066\\
4.75	-0.776159451927735\\
4.76	-0.778798579162579\\
4.77	-0.781418114951931\\
4.78	-0.784017400915622\\
4.79	-0.78659577953125\\
4.8	-0.78915259485705\\
4.81	-0.791687193277432\\
4.82	-0.794198924270091\\
4.83	-0.796687141193487\\
4.84	-0.799151202093326\\
4.85	-0.801590470526564\\
4.86	-0.804004316401307\\
4.87	-0.806392116830845\\
4.88	-0.808753256999922\\
4.89	-0.811087131041234\\
4.9	-0.813393142920013\\
4.91	-0.815670707324407\\
4.92	-0.817919250559329\\
4.93	-0.820138211441255\\
4.94	-0.822327042191427\\
4.95	-0.824485209324801\\
4.96	-0.826612194532005\\
4.97	-0.828707495551527\\
4.98	-0.830770627029301\\
4.99	-0.832801121362806\\
5	-0.834798529526809\\
5.01	-0.836762421877851\\
5.02	-0.838692388934597\\
5.03	-0.840588042131207\\
5.04	-0.842449014540922\\
5.05	-0.844274961567124\\
5.06	-0.846065561599221\\
5.07	-0.847820516630772\\
5.08	-0.84953955283744\\
5.09	-0.851222421112417\\
5.1	-0.852868897557175\\
5.11	-0.85447878392552\\
5.12	-0.856051908019116\\
5.13	-0.857588124032826\\
5.14	-0.859087312848421\\
5.15	-0.860549382275411\\
5.16	-0.861974267237988\\
5.17	-0.863361929907261\\
5.18	-0.864712359778247\\
5.19	-0.866025573691255\\
5.2	-0.867301615797601\\
5.21	-0.86854055746978\\
5.22	-0.869742497156492\\
5.23	-0.870907560183141\\
5.24	-0.872035898498641\\
5.25	-0.873127690369632\\
5.26	-0.874183140023372\\
5.27	-0.875202477240815\\
5.28	-0.876185956901566\\
5.29	-0.877133858482591\\
5.3	-0.878046485512742\\
5.31	-0.878924164985283\\
5.32	-0.879767246730792\\
5.33	-0.880576102752893\\
5.34	-0.881351126529424\\
5.35	-0.882092732281696\\
5.36	-0.882801354214625\\
5.37	-0.883477445730531\\
5.38	-0.88412147861947\\
5.39	-0.884733942228983\\
5.4	-0.885315342616146\\
5.41	-0.885866201684815\\
5.42	-0.886387056310923\\
5.43	-0.886878457458651\\
5.44	-0.88734096929026\\
5.45	-0.887775168272282\\
5.46	-0.888181642280713\\
5.47	-0.888560989707759\\
5.48	-0.888910948864426\\
5.49	-0.889224242287468\\
5.5	-0.889501430648675\\
5.51	-0.88974367020118\\
5.52	-0.889952113811385\\
5.53	-0.890127909418374\\
5.54	-0.890272198574191\\
5.55	-0.890386115065825\\
5.56	-0.890470783619352\\
5.57	-0.890527318686186\\
5.58	-0.890556823311062\\
5.59	-0.890560388080928\\
5.6	-0.890539090153675\\
5.61	-0.890493992365259\\
5.62	-0.890426142413549\\
5.63	-0.89033657211697\\
5.64	-0.890226296745815\\
5.65	-0.890096314423926\\
5.66	-0.889947605598278\\
5.67	-0.889781132573893\\
5.68	-0.889597839111411\\
5.69	-0.889398650084562\\
5.7	-0.889184471194743\\
5.71	-0.888956188739857\\
5.72	-0.888714669434578\\
5.73	-0.888460760279191\\
5.74	-0.888195288474178\\
5.75	-0.887919061377768\\
5.76	-0.887632866503694\\
5.77	-0.88733747155646\\
5.78	-0.887033624501498\\
5.79	-0.886722053667646\\
5.8	-0.886403467879476\\
5.81	-0.886078556617071\\
5.82	-0.885747990200938\\
5.83	-0.885412419999848\\
5.84	-0.885072478659485\\
5.85	-0.884728780349855\\
5.86	-0.88438192102955\\
5.87	-0.884032478725014\\
5.88	-0.883681013823079\\
5.89	-0.883328069375134\\
5.9	-0.882974171411364\\
5.91	-0.88261982926361\\
5.92	-0.882265535895489\\
5.93	-0.881911768238481\\
5.94	-0.881558987532797\\
5.95	-0.881207639671909\\
5.96	-0.880858155549725\\
5.97	-0.880510951409424\\
5.98	-0.880166429193094\\
5.99	-0.879824976891342\\
6	-0.879486968892137\\
6.01	-0.879152766328188\\
6.02	-0.878822717422252\\
6.03	-0.87849715782979\\
6.04	-0.878176410978454\\
6.05	-0.87786078840396\\
6.06	-0.877550590081905\\
6.07	-0.877246104755185\\
6.08	-0.876947610256661\\
6.09	-0.876655373826796\\
6.1	-0.87636965242601\\
6.11	-0.876090693041531\\
6.12	-0.875818732988548\\
6.13	-0.875554000205526\\
6.14	-0.875296713543535\\
6.15	-0.875047083049498\\
6.16	-0.874805310243269\\
6.17	-0.874571588388486\\
6.18	-0.874346102757162\\
6.19	-0.874129030887972\\
6.2	-0.873920542838253\\
6.21	-0.873720801429714\\
6.22	-0.873529962487868\\
6.23	-0.873348175075242\\
6.24	-0.873175581718392\\
6.25	-0.873012318628781\\
6.26	-0.872858515917593\\
6.27	-0.872714297804546\\
6.28	-0.872579782820776\\
6.29	-0.872455084005895\\
6.3	-0.872340309099297\\
6.31	-0.872235560725814\\
6.32	-0.872140936575813\\
6.33	-0.872056529579845\\
6.34	-0.871982428077942\\
6.35	-0.871918715983676\\
6.36	-0.871865472943077\\
6.37	-0.87182277448853\\
6.38	-0.871790692187759\\
6.39	-0.871769293788\\
6.4	-0.871758643355488\\
6.41	-0.871758801410354\\
6.42	-0.871769825057055\\
6.43	-0.871791768110439\\
6.44	-0.871824681217553\\
6.45	-0.871868611975309\\
6.46	-0.871923605044106\\
6.47	-0.871989702257515\\
6.48	-0.872066942728143\\
6.49	-0.872155362949748\\
6.5	-0.872254996895743\\
6.51	-0.872365876114158\\
6.52	-0.872488029819165\\
6.53	-0.872621484979271\\
6.54	-0.872766266402248\\
6.55	-0.872922396816919\\
6.56	-0.87308989695186\\
6.57	-0.873268785611128\\
6.58	-0.873459079747076\\
6.59	-0.873660794530356\\
6.6	-0.873873943417179\\
6.61	-0.874098538213912\\
6.62	-0.87433458913908\\
6.63	-0.874582104882863\\
6.64	-0.874841092664134\\
6.65	-0.87511155828513\\
6.66	-0.875393506183809\\
6.67	-0.875686939483955\\
6.68	-0.875991860043104\\
6.69	-0.876308268498342\\
6.7	-0.876636164310037\\
6.71	-0.876975545803556\\
6.72	-0.87732641020903\\
6.73	-0.877688753699212\\
6.74	-0.878062571425473\\
6.75	-0.878447857552003\\
6.76	-0.878844605288238\\
6.77	-0.879252806919583\\
6.78	-0.87967245383645\\
6.79	-0.880103536561673\\
6.8	-0.880546044776322\\
6.81	-0.880999967343968\\
6.82	-0.881465292333425\\
6.83	-0.881942007040003\\
6.84	-0.882430098005317\\
6.85	-0.882929551035668\\
6.86	-0.883440351219037\\
6.87	-0.883962482940708\\
6.88	-0.884495929897568\\
6.89	-0.885040675111081\\
6.9	-0.885596700938987\\
6.91	-0.886163989085728\\
6.92	-0.886742520611639\\
6.93	-0.887332275940909\\
6.94	-0.887933234868338\\
6.95	-0.888545376564918\\
6.96	-0.889168679582227\\
6.97	-0.889803121855679\\
6.98	-0.890448680706631\\
6.99	-0.891105332843358\\
7	-0.891773054360911\\
7.01	-0.892451820739871\\
7.02	-0.893141606844006\\
7.03	-0.893842386916835\\
7.04	-0.894554134577113\\
7.05	-0.895276822813241\\
7.06	-0.896010423976605\\
7.07	-0.896754909773851\\
7.08	-0.897510251258094\\
7.09	-0.898276418819069\\
7.1	-0.899053382172227\\
7.11	-0.899841110346764\\
7.12	-0.900639571672598\\
7.13	-0.90144873376629\\
7.14	-0.90226856351589\\
7.15	-0.903099027064733\\
7.16	-0.903940089794158\\
7.17	-0.904791716305154\\
7.18	-0.90565387039893\\
7.19	-0.906526515056401\\
7.2	-0.907409612416581\\
7.21	-0.908303123753873\\
7.22	-0.909207009454261\\
7.23	-0.910121228990375\\
7.24	-0.911045740895436\\
7.25	-0.911980502736064\\
7.26	-0.912925471083933\\
7.27	-0.913880601486274\\
7.28	-0.914845848435199\\
7.29	-0.915821165335845\\
7.3	-0.916806504473319\\
7.31	-0.917801816978432\\
7.32	-0.9188070527922\\
7.33	-0.919822160629115\\
7.34	-0.920847087939151\\
7.35	-0.9218817808685\\
7.36	-0.922926184219019\\
7.37	-0.923980241406375\\
7.38	-0.925043894416866\\
7.39	-0.926117083762904\\
7.4	-0.92719974843714\\
7.41	-0.928291825865222\\
7.42	-0.929393251857158\\
7.43	-0.930503960557269\\
7.44	-0.931623884392725\\
7.45	-0.932752954020627\\
7.46	-0.933891098273638\\
7.47	-0.93503824410413\\
7.48	-0.936194316526842\\
7.49	-0.937359238560024\\
7.5	-0.938532931165053\\
7.51	-0.939715313184508\\
7.52	-0.94090630127869\\
7.53	-0.94210580986056\\
7.54	-0.943313751029107\\
7.55	-0.9445300345011\\
7.56	-0.945754567541242\\
7.57	-0.946988688279164\\
7.58	-0.948237003171416\\
7.59	-0.949499869528976\\
7.6	-0.950777289499829\\
7.61	-0.952069264940268\\
7.62	-0.953375797418582\\
7.63	-0.95469688821817\\
7.64	-0.956032538340093\\
7.65	-0.957382748505077\\
7.66	-0.958747519154945\\
7.67	-0.960126850453507\\
7.68	-0.961520742286881\\
7.69	-0.96292919426327\\
7.7	-0.964352205712177\\
7.71	-0.965789775683066\\
7.72	-0.967241902943465\\
7.73	-0.968708585976514\\
7.74	-0.970189822977947\\
7.75	-0.971685611852514\\
7.76	-0.973195950209835\\
7.77	-0.974720835359686\\
7.78	-0.976260264306711\\
7.79	-0.977814233744556\\
7.8	-0.979382740049418\\
7.81	-0.980965779273012\\
7.82	-0.982563347134934\\
7.83	-0.984175439014434\\
7.84	-0.985802049941578\\
7.85	-0.987443174587792\\
7.86	-0.989098807255792\\
7.87	-0.990768941868875\\
7.88	-0.992453571959577\\
7.89	-0.994152690657683\\
7.9	-0.995866290677577\\
7.91	-0.997594364304921\\
7.92	-0.999336903382661\\
7.93	-1.00109389929634\\
7.94	-1.00286534295872\\
7.95	-1.00465122479364\\
7.96	-1.00645153471925\\
7.97	-1.0082662621304\\
7.98	-1.01009539588029\\
7.99	-1.01193892426147\\
8	-1.01379683498584\\
8.01	-1.0156691151641\\
8.02	-1.01755575128415\\
8.03	-1.01945672918887\\
8.04	-1.02137203405286\\
8.05	-1.02330165035847\\
8.06	-1.02524556187085\\
8.07	-1.02720375161215\\
8.08	-1.02917620183473\\
8.09	-1.03116289399353\\
8.1	-1.03316380871739\\
8.11	-1.03517892577942\\
8.12	-1.03720822406636\\
8.13	-1.03925168154694\\
8.14	-1.04130927523914\\
8.15	-1.04338098117642\\
8.16	-1.04546677437283\\
8.17	-1.04756662878703\\
8.18	-1.04968051728514\\
8.19	-1.05180841160239\\
8.2	-1.05395028230366\\
8.21	-1.05610609874276\\
8.22	-1.05827582902038\\
8.23	-1.06045943994094\\
8.24	-1.06265689696795\\
8.25	-1.06486816417821\\
8.26	-1.0670932042145\\
8.27	-1.06933197823702\\
8.28	-1.07158444587333\\
8.29	-1.07385056516688\\
8.3	-1.07613029252407\\
8.31	-1.07842358265977\\
8.32	-1.0807303885414\\
8.33	-1.08305066133134\\
8.34	-1.08538435032786\\
8.35	-1.0877314029043\\
8.36	-1.09009176444679\\
8.37	-1.09246537829008\\
8.38	-1.09485218565182\\
8.39	-1.09725212556508\\
8.4	-1.09966513480902\\
8.41	-1.10209114783788\\
8.42	-1.10453009670811\\
8.43	-1.10698191100362\\
8.44	-1.10944651775924\\
8.45	-1.11192384138221\\
8.46	-1.1144138035718\\
8.47	-1.11691632323699\\
8.48	-1.11943131641214\\
8.49	-1.12195869617077\\
8.5	-1.12449837253725\\
8.51	-1.12705025239654\\
8.52	-1.12961423940188\\
8.53	-1.13219023388045\\
8.54	-1.13477813273693\\
8.55	-1.13737782935515\\
8.56	-1.13998921349748\\
8.57	-1.14261217120233\\
8.58	-1.14524658467953\\
8.59	-1.14789233220364\\
8.6	-1.15054928800527\\
8.61	-1.15321732216037\\
8.62	-1.15589630047746\\
8.63	-1.15858608438301\\
8.64	-1.16128653080471\\
8.65	-1.16399749205297\\
8.66	-1.1667188157005\\
8.67	-1.16945034446001\\
8.68	-1.1721919160603\\
8.69	-1.17494336312046\\
8.7	-1.17770451302259\\
8.71	-1.18047518778292\\
8.72	-1.1832552039214\\
8.73	-1.18604437233006\\
8.74	-1.18884249814001\\
8.75	-1.19164938058731\\
8.76	-1.19446481287785\\
8.77	-1.19728858205139\\
8.78	-1.20012046884478\\
8.79	-1.20296024755475\\
8.8	-1.20580768590019\\
8.81	-1.20866254488436\\
8.82	-1.21152457865707\\
8.83	-1.21439353437703\\
8.84	-1.21726915207484\\
8.85	-1.22015116451655\\
8.86	-1.22303929706828\\
8.87	-1.22593326756216\\
8.88	-1.22883278616382\\
8.89	-1.23173755524178\\
8.9	-1.23464726923912\\
8.91	-1.23756161454781\\
8.92	-1.24048026938594\\
8.93	-1.24340290367844\\
8.94	-1.24632917894159\\
8.95	-1.2492587481718\\
8.96	-1.25219125573916\\
8.97	-1.25512633728616\\
8.98	-1.25806361963217\\
8.99	-1.2610027206842\\
9	-1.26394324935445\\
9.01	-1.26688480548527\\
9.02	-1.26982697978207\\
9.03	-1.27276935375489\\
9.04	-1.27571149966916\\
9.05	-1.27865298050634\\
9.06	-1.28159334993519\\
9.07	-1.28453215229422\\
9.08	-1.2874689225862\\
9.09	-1.29040318648525\\
9.1	-1.29333446035745\\
9.11	-1.29626225129557\\
9.12	-1.29918605716875\\
9.13	-1.30210536668787\\
9.14	-1.30501965948742\\
9.15	-1.30792840622457\\
9.16	-1.31083106869624\\
9.17	-1.31372709997499\\
9.18	-1.31661594456443\\
9.19	-1.3194970385749\\
9.2	-1.32236980992017\\
9.21	-1.32523367853587\\
9.22	-1.32808805662033\\
9.23	-1.3309323488985\\
9.24	-1.33376595290956\\
9.25	-1.3365882593188\\
9.26	-1.33939865225435\\
9.27	-1.34219650966918\\
9.28	-1.34498120372884\\
9.29	-1.34775210122537\\
9.3	-1.35050856401754\\
9.31	-1.35324994949778\\
9.32	-1.35597561108586\\
9.33	-1.35868489874945\\
9.34	-1.36137715955143\\
9.35	-1.36405173822398\\
9.36	-1.36670797776899\\
9.37	-1.36934522008462\\
9.38	-1.37196280661757\\
9.39	-1.37456007904025\\
9.4	-1.37713637995244\\
9.41	-1.37969105360642\\
9.42	-1.38222344665463\\
9.43	-1.38473290891888\\
9.44	-1.38721879417968\\
9.45	-1.38968046098458\\
9.46	-1.39211727347372\\
9.47	-1.39452860222127\\
9.48	-1.39691382509067\\
9.49	-1.39927232810203\\
9.5	-1.40160350630954\\
9.51	-1.40390676468664\\
9.52	-1.40618151901695\\
9.53	-1.40842719678822\\
9.54	-1.41064323808718\\
9.55	-1.41282909649236\\
9.56	-1.41498423996255\\
9.57	-1.41710815171787\\
9.58	-1.4192003311109\\
9.59	-1.42126029448484\\
9.6	-1.42328757601597\\
9.61	-1.42528172853742\\
9.62	-1.42724232434146\\
9.63	-1.4291689559573\\
9.64	-1.4310612369017\\
9.65	-1.43291880239949\\
9.66	-1.4347413100713\\
9.67	-1.4365284405859\\
9.68	-1.43827989827445\\
9.69	-1.43999541170445\\
9.7	-1.44167473421088\\
9.71	-1.44331764438246\\
9.72	-1.44492394650105\\
9.73	-1.44649347093235\\
9.74	-1.44802607446624\\
9.75	-1.4495216406054\\
9.76	-1.45098007980088\\
9.77	-1.45240132963377\\
9.78	-1.45378535494203\\
9.79	-1.45513214789207\\
9.8	-1.45644172799472\\
9.81	-1.45771414206545\\
9.82	-1.4589494641292\\
9.83	-1.46014779526998\\
9.84	-1.46130926342616\\
9.85	-1.46243402313202\\
9.86	-1.46352225520692\\
9.87	-1.46457416639326\\
9.88	-1.46558998894478\\
9.89	-1.46656998016689\\
9.9	-1.467514421911\\
9.91	-1.46842362002481\\
9.92	-1.4692979037609\\
9.93	-1.47013762514584\\
9.94	-1.47094315831248\\
9.95	-1.47171489879785\\
9.96	-1.47245326280944\\
9.97	-1.47315868646269\\
9.98	-1.4738316249923\\
9.99	-1.47447255194048\\
10	-1.47508195832479\\
10.01	-1.47566035178869\\
10.02	-1.4762082557374\\
10.03	-1.47672620846227\\
10.04	-1.47721476225615\\
10.05	-1.47767448252276\\
10.06	-1.47810594688271\\
10.07	-1.47850974427866\\
10.08	-1.47888647408243\\
10.09	-1.47923674520619\\
10.1	-1.47956117522037\\
10.11	-1.47986038948025\\
10.12	-1.48013502026353\\
10.13	-1.48038570592072\\
10.14	-1.48061309004032\\
10.15	-1.48081782063041\\
10.16	-1.48100054931826\\
10.17	-1.48116193056941\\
10.18	-1.48130262092755\\
10.19	-1.48142327827636\\
10.2	-1.48152456112427\\
10.21	-1.48160712791316\\
10.22	-1.48167163635178\\
10.23	-1.48171874277439\\
10.24	-1.48174910152528\\
10.25	-1.48176336436962\\
10.26	-1.48176217993073\\
10.27	-1.48174619315424\\
10.28	-1.48171604479897\\
10.29	-1.48167237095473\\
10.3	-1.48161580258675\\
10.31	-1.48154696510676\\
10.32	-1.48146647797031\\
10.33	-1.48137495430005\\
10.34	-1.48127300053456\\
10.35	-1.48116121610235\\
10.36	-1.48104019312035\\
10.37	-1.48091051611656\\
10.38	-1.48077276177601\\
10.39	-1.4806274987096\\
10.4	-1.48047528724504\\
10.41	-1.4803166792392\\
10.42	-1.48015221791119\\
10.43	-1.47998243769535\\
10.44	-1.47980786411357\\
10.45	-1.4796290136659\\
10.46	-1.47944639373899\\
10.47	-1.47926050253134\\
10.48	-1.47907182899471\\
10.49	-1.47888085279095\\
10.5	-1.47868804426339\\
10.51	-1.47849386442205\\
10.52	-1.47829876494207\\
10.53	-1.47810318817439\\
10.54	-1.47790756716821\\
10.55	-1.4777123257043\\
10.56	-1.4775178783387\\
10.57	-1.4773246304559\\
10.58	-1.47713297833114\\
10.59	-1.47694330920089\\
10.6	-1.47675600134114\\
10.61	-1.47657142415287\\
10.62	-1.47638993825397\\
10.63	-1.47621189557734\\
10.64	-1.4760376394744\\
10.65	-1.47586750482365\\
10.66	-1.47570181814377\\
10.67	-1.4755408977108\\
10.68	-1.47538505367892\\
10.69	-1.47523458820454\\
10.7	-1.47508979557313\\
10.71	-1.4749509623286\\
10.72	-1.47481836740472\\
10.73	-1.47469228225836\\
10.74	-1.47457297100414\\
10.75	-1.4744606905503\\
10.76	-1.4743556907354\\
10.77	-1.47425821446568\\
10.78	-1.47416849785272\\
10.79	-1.47408677035139\\
10.8	-1.47401325489753\\
10.81	-1.47394816804556\\
10.82	-1.47389172010545\\
10.83	-1.47384411527923\\
10.84	-1.47380555179656\\
10.85	-1.47377622204951\\
10.86	-1.47375631272614\\
10.87	-1.473746004943\\
10.88	-1.47374547437622\\
10.89	-1.47375489139128\\
10.9	-1.47377442117125\\
10.91	-1.47380422384341\\
10.92	-1.47384445460426\\
10.93	-1.47389526384277\\
10.94	-1.47395679726183\\
10.95	-1.47402919599794\\
10.96	-1.47411259673888\\
10.97	-1.47420713183959\\
10.98	-1.47431292943599\\
10.99	-1.47443011355684\\
11	-1.47455880423365\\
11.01	-1.47469911760847\\
11.02	-1.47485116603969\\
11.03	-1.47501505820579\\
11.04	-1.47519089920699\\
11.05	-1.47537879066494\\
11.06	-1.47557883082021\\
11.07	-1.47579111462786\\
11.08	-1.47601573385092\\
11.09	-1.47625277715179\\
11.1	-1.47650233018169\\
11.11	-1.47676447566805\\
11.12	-1.47703929349996\\
11.13	-1.47732686081162\\
11.14	-1.47762725206382\\
11.15	-1.47794053912351\\
11.16	-1.47826679134149\\
11.17	-1.4786060756282\\
11.18	-1.47895845652759\\
11.19	-1.47932399628926\\
11.2	-1.47970275493876\\
11.21	-1.48009479034603\\
11.22	-1.48050015829224\\
11.23	-1.48091891253479\\
11.24	-1.48135110487065\\
11.25	-1.48179678519804\\
11.26	-1.48225600157652\\
11.27	-1.48272880028538\\
11.28	-1.48321522588053\\
11.29	-1.48371532124981\\
11.3	-1.48422912766681\\
11.31	-1.48475668484316\\
11.32	-1.4852980309794\\
11.33	-1.48585320281442\\
11.34	-1.48642223567344\\
11.35	-1.48700516351473\\
11.36	-1.48760201897485\\
11.37	-1.48821283341267\\
11.38	-1.48883763695209\\
11.39	-1.48947645852344\\
11.4	-1.49012932590373\\
11.41	-1.4907962657556\\
11.42	-1.49147730366515\\
11.43	-1.49217246417859\\
11.44	-1.49288177083778\\
11.45	-1.49360524621459\\
11.46	-1.49434291194428\\
11.47	-1.49509478875772\\
11.48	-1.49586089651262\\
11.49	-1.49664125422375\\
11.5	-1.49743588009214\\
11.51	-1.49824479153331\\
11.52	-1.49906800520458\\
11.53	-1.49990553703136\\
11.54	-1.50075740223264\\
11.55	-1.50162361534551\\
11.56	-1.50250419024882\\
11.57	-1.50339914018598\\
11.58	-1.50430847778694\\
11.59	-1.50523221508932\\
11.6	-1.50617036355873\\
11.61	-1.50712293410834\\
11.62	-1.5080899371176\\
11.63	-1.50907138245028\\
11.64	-1.51006727947169\\
11.65	-1.51107763706522\\
11.66	-1.51210246364813\\
11.67	-1.51314176718664\\
11.68	-1.51419555521029\\
11.69	-1.5152638348257\\
11.7	-1.51634661272955\\
11.71	-1.517443895221\\
11.72	-1.51855568821333\\
11.73	-1.51968199724508\\
11.74	-1.52082282749046\\
11.75	-1.52197818376914\\
11.76	-1.52314807055547\\
11.77	-1.52433249198702\\
11.78	-1.52553145187259\\
11.79	-1.52674495369959\\
11.8	-1.52797300064077\\
11.81	-1.5292155955605\\
11.82	-1.53047274102031\\
11.83	-1.53174443928399\\
11.84	-1.53303069232205\\
11.85	-1.53433150181558\\
11.86	-1.53564686915964\\
11.87	-1.53697679546604\\
11.88	-1.53832128156549\\
11.89	-1.53968032800934\\
11.9	-1.54105393507061\\
11.91	-1.54244210274459\\
11.92	-1.54384483074881\\
11.93	-1.54526211852245\\
11.94	-1.54669396522528\\
11.95	-1.54814036973591\\
11.96	-1.54960133064962\\
11.97	-1.55107684627553\\
11.98	-1.55256691463325\\
11.99	-1.55407153344894\\
12	-1.55559070015087\\
12.01	-1.55712441186429\\
12.02	-1.55867266540587\\
12.03	-1.56023545727739\\
12.04	-1.56181278365902\\
12.05	-1.56340464040186\\
12.06	-1.56501102301999\\
12.07	-1.56663192668184\\
12.08	-1.568267346201\\
12.09	-1.56991727602637\\
12.1	-1.57158171023174\\
12.11	-1.57326064250465\\
12.12	-1.57495406613469\\
12.13	-1.5766619740011\\
12.14	-1.57838435855973\\
12.15	-1.58012121182927\\
12.16	-1.58187252537689\\
12.17	-1.5836382903031\\
12.18	-1.5854184972259\\
12.19	-1.58721313626431\\
12.2	-1.58902219702105\\
12.21	-1.59084566856448\\
12.22	-1.5926835394099\\
12.23	-1.5945357974999\\
12.24	-1.59640243018404\\
12.25	-1.59828342419769\\
12.26	-1.60017876564002\\
12.27	-1.60208843995116\\
12.28	-1.60401243188854\\
12.29	-1.60595072550229\\
12.3	-1.60790330410978\\
12.31	-1.60987015026927\\
12.32	-1.61185124575255\\
12.33	-1.61384657151669\\
12.34	-1.61585610767483\\
12.35	-1.61787983346587\\
12.36	-1.6199177272233\\
12.37	-1.62196976634283\\
12.38	-1.62403592724907\\
12.39	-1.62611618536105\\
12.4	-1.62821051505672\\
12.41	-1.6303188896362\\
12.42	-1.63244128128397\\
12.43	-1.63457766102979\\
12.44	-1.63672799870851\\
12.45	-1.63889226291856\\
12.46	-1.6410704209792\\
12.47	-1.64326243888649\\
12.48	-1.64546828126795\\
12.49	-1.64768791133583\\
12.5	-1.64992129083909\\
12.51	-1.65216838001385\\
12.52	-1.65442913753258\\
12.53	-1.65670352045164\\
12.54	-1.65899148415751\\
12.55	-1.66129298231134\\
12.56	-1.66360796679211\\
12.57	-1.66593638763807\\
12.58	-1.66827819298667\\
12.59	-1.67063332901281\\
12.6	-1.67300173986545\\
12.61	-1.67538336760251\\
12.62	-1.67777815212403\\
12.63	-1.68018603110363\\
12.64	-1.68260693991816\\
12.65	-1.6850408115755\\
12.66	-1.68748757664063\\
12.67	-1.68994716315977\\
12.68	-1.69241949658261\\
12.69	-1.69490449968272\\
12.7	-1.69740209247599\\
12.71	-1.69991219213705\\
12.72	-1.70243471291384\\
12.73	-1.7049695660401\\
12.74	-1.70751665964588\\
12.75	-1.71007589866606\\
12.76	-1.71264718474678\\
12.77	-1.71523041614983\\
12.78	-1.71782548765508\\
12.79	-1.72043229046071\\
12.8	-1.72305071208152\\
12.81	-1.72568063624507\\
12.82	-1.72832194278585\\
12.83	-1.73097450753737\\
12.84	-1.73363820222223\\
12.85	-1.73631289434019\\
12.86	-1.73899844705425\\
12.87	-1.74169471907473\\
12.88	-1.74440156454151\\
12.89	-1.7471188329043\\
12.9	-1.74984636880114\\
12.91	-1.75258401193506\\
12.92	-1.75533159694901\\
12.93	-1.75808895329923\\
12.94	-1.76085590512688\\
12.95	-1.76363227112832\\
12.96	-1.76641786442389\\
12.97	-1.76921249242542\\
12.98	-1.77201595670256\\
12.99	-1.77482805284803\\
13	-1.77764857034194\\
13.01	-1.78047729241537\\
13.02	-1.78331399591326\\
13.03	-1.78615845115688\\
13.04	-1.78901042180606\\
13.05	-1.79186966472133\\
13.06	-1.79473592982623\\
13.07	-1.79760895996992\\
13.08	-1.8004884907906\\
13.09	-1.80337425057959\\
13.1	-1.80626596014677\\
13.11	-1.80916333268739\\
13.12	-1.81206607365069\\
13.13	-1.81497388061064\\
13.14	-1.81788644313917\\
13.15	-1.82080344268218\\
13.16	-1.8237245524389\\
13.17	-1.82664943724482\\
13.18	-1.82957775345876\\
13.19	-1.83250914885445\\
13.2	-1.83544326251717\\
13.21	-1.83837972474596\\
13.22	-1.84131815696176\\
13.23	-1.84425817162229\\
13.24	-1.84719937214399\\
13.25	-1.85014135283173\\
13.26	-1.85308369881695\\
13.27	-1.85602598600466\\
13.28	-1.85896778103017\\
13.29	-1.86190864122606\\
13.3	-1.86484811460021\\
13.31	-1.86778573982541\\
13.32	-1.87072104624146\\
13.33	-1.87365355387037\\
13.34	-1.87658277344546\\
13.35	-1.87950820645503\\
13.36	-1.88242934520154\\
13.37	-1.88534567287683\\
13.38	-1.88825666365438\\
13.39	-1.89116178279917\\
13.4	-1.89406048679616\\
13.41	-1.89695222349785\\
13.42	-1.89983643229195\\
13.43	-1.90271254428971\\
13.44	-1.90557998253573\\
13.45	-1.90843816223993\\
13.46	-1.91128649103228\\
13.47	-1.91412436924108\\
13.48	-1.91695119019515\\
13.49	-1.91976634055083\\
13.5	-1.92256920064388\\
13.51	-1.92535914486718\\
13.52	-1.92813554207419\\
13.53	-1.93089775600889\\
13.54	-1.93364514576215\\
13.55	-1.93637706625491\\
13.56	-1.93909286874815\\
13.57	-1.94179190137973\\
13.58	-1.9444735097279\\
13.59	-1.94713703740149\\
13.6	-1.94978182665619\\
13.61	-1.95240721903674\\
13.62	-1.95501255604448\\
13.63	-1.95759717982937\\
13.64	-1.96016043390609\\
13.65	-1.96270166389292\\
13.66	-1.9652202182726\\
13.67	-1.96771544917397\\
13.68	-1.97018671317295\\
13.69	-1.97263337211151\\
13.7	-1.97505479393313\\
13.71	-1.97745035353275\\
13.72	-1.97981943361972\\
13.73	-1.98216142559141\\
13.74	-1.98447573041571\\
13.75	-1.9867617595199\\
13.76	-1.98901893568372\\
13.77	-1.99124669393419\\
13.78	-1.99344448243951\\
13.79	-1.99561176339958\\
13.8	-1.99774801393029\\
13.81	-1.99985272693892\\
13.82	-2.00192541198769\\
13.83	-2.00396559614279\\
13.84	-2.00597282480582\\
13.85	-2.00794666252486\\
13.86	-2.00988669378226\\
13.87	-2.01179252375625\\
13.88	-2.01366377905363\\
13.89	-2.01550010841074\\
13.9	-2.01730118335996\\
13.91	-2.01906669885931\\
13.92	-2.02079637388247\\
13.93	-2.02248995196701\\
13.94	-2.02414720171858\\
13.95	-2.02576791726895\\
13.96	-2.02735191868605\\
13.97	-2.02889905233427\\
13.98	-2.03040919118361\\
13.99	-2.03188223506622\\
14	-2.03331811087937\\
14.01	-2.03471677273389\\
14.02	-2.03607820204756\\
14.03	-2.03740240758294\\
14.04	-2.03868942542951\\
14.05	-2.03993931893021\\
14.06	-2.04115217855275\\
14.07	-2.0423281217061\\
14.08	-2.04346729250308\\
14.09	-2.04456986146997\\
14.1	-2.04563602520443\\
14.11	-2.04666600598312\\
14.12	-2.0476600513207\\
14.13	-2.04861843348197\\
14.14	-2.04954144894926\\
14.15	-2.05042941784709\\
14.16	-2.05128268332656\\
14.17	-2.05210161091177\\
14.18	-2.05288658781093\\
14.19	-2.0536380221948\\
14.2	-2.05435634244506\\
14.21	-2.05504199637569\\
14.22	-2.05569545042984\\
14.23	-2.05631718885543\\
14.24	-2.0569077128621\\
14.25	-2.05746753976251\\
14.26	-2.05799720210093\\
14.27	-2.05849724677174\\
14.28	-2.05896823413091\\
14.29	-2.05941073710297\\
14.3	-2.05982534028621\\
14.31	-2.06021263905873\\
14.32	-2.06057323868775\\
14.33	-2.0609077534446\\
14.34	-2.06121680572761\\
14.35	-2.06150102519517\\
14.36	-2.06176104791083\\
14.37	-2.06199751550247\\
14.38	-2.06221107433718\\
14.39	-2.06240237471369\\
14.4	-2.06257207007359\\
14.41	-2.06272081623289\\
14.42	-2.06284927063506\\
14.43	-2.06295809162675\\
14.44	-2.06304793775691\\
14.45	-2.06311946710042\\
14.46	-2.06317333660675\\
14.47	-2.06321020147426\\
14.48	-2.06323071455064\\
14.49	-2.06323552575979\\
14.5	-2.06322528155536\\
14.51	-2.06320062440115\\
14.52	-2.06316219227831\\
14.53	-2.06311061821934\\
14.54	-2.0630465298687\\
14.55	-2.06297054906987\\
14.56	-2.06288329147844\\
14.57	-2.06278536620099\\
14.58	-2.06267737545921\\
14.59	-2.06255991427884\\
14.6	-2.0624335702029\\
14.61	-2.06229892302857\\
14.62	-2.06215654456708\\
14.63	-2.06200699842606\\
14.64	-2.06185083981358\\
14.65	-2.06168861536313\\
14.66	-2.06152086297892\\
14.67	-2.06134811170061\\
14.68	-2.06117088158693\\
14.69	-2.0609896836171\\
14.7	-2.06080501960963\\
14.71	-2.06061738215744\\
14.72	-2.06042725457875\\
14.73	-2.06023511088278\\
14.74	-2.06004141574967\\
14.75	-2.05984662452377\\
14.76	-2.05965118321961\\
14.77	-2.0594555285398\\
14.78	-2.05926008790415\\
14.79	-2.0590652794894\\
14.8	-2.05887151227871\\
14.81	-2.05867918612048\\
14.82	-2.05848869179567\\
14.83	-2.05830041109311\\
14.84	-2.05811471689219\\
14.85	-2.05793197325232\\
14.86	-2.0577525355087\\
14.87	-2.05757675037368\\
14.88	-2.0574049560435\\
14.89	-2.05723748230956\\
14.9	-2.05707465067412\\
14.91	-2.05691677446969\\
14.92	-2.05676415898185\\
14.93	-2.05661710157508\\
14.94	-2.05647589182117\\
14.95	-2.05634081162987\\
14.96	-2.05621213538144\\
14.97	-2.05609013006082\\
14.98	-2.05597505539304\\
14.99	-2.05586716397961\\
15	-2.05576670143566\\
15.01	-2.05567390652752\\
15.02	-2.05558901131057\\
15.03	-2.05551224126706\\
15.04	-2.05544381544375\\
15.05	-2.0553839465892\\
15.06	-2.05533284129041\\
15.07	-2.05529070010885\\
15.08	-2.05525771771552\\
15.09	-2.05523408302503\\
15.1	-2.05521997932854\\
15.11	-2.05521558442542\\
15.12	-2.05522107075354\\
15.13	-2.05523660551815\\
15.14	-2.05526235081911\\
15.15	-2.05529846377655\\
15.16	-2.05534509665483\\
15.17	-2.05540239698473\\
15.18	-2.05547050768377\\
15.19	-2.05554956717475\\
15.2	-2.05563970950227\\
15.21	-2.05574106444742\\
15.22	-2.05585375764041\\
15.23	-2.05597791067122\\
15.24	-2.05611364119821\\
15.25	-2.05626106305476\\
15.26	-2.05642028635379\\
15.27	-2.05659141759026\\
15.28	-2.05677455974158\\
15.29	-2.05696981236604\\
15.3	-2.05717727169905\\
15.31	-2.05739703074752\\
15.32	-2.057629179382\\
15.33	-2.05787380442698\\
15.34	-2.05813098974902\\
15.35	-2.05840081634298\\
15.36	-2.05868336241626\\
15.37	-2.05897870347104\\
15.38	-2.05928691238464\\
15.39	-2.05960805948789\\
15.4	-2.05994221264167\\
15.41	-2.06028943731158\\
15.42	-2.06064979664072\\
15.43	-2.0610233515207\\
15.44	-2.06141016066084\\
15.45	-2.06181028065562\\
15.46	-2.0622237660504\\
15.47	-2.06265066940539\\
15.48	-2.06309104135803\\
15.49	-2.06354493068365\\
15.5	-2.06401238435454\\
15.51	-2.06449344759744\\
15.52	-2.06498816394947\\
15.53	-2.0654965753125\\
15.54	-2.06601872200606\\
15.55	-2.06655464281879\\
15.56	-2.06710437505838\\
15.57	-2.06766795460017\\
15.58	-2.06824541593434\\
15.59	-2.06883679221173\\
15.6	-2.06944211528835\\
15.61	-2.07006141576859\\
15.62	-2.07069472304716\\
15.63	-2.07134206534973\\
15.64	-2.07200346977247\\
15.65	-2.07267896232026\\
15.66	-2.07336856794384\\
15.67	-2.07407231057573\\
15.68	-2.07479021316511\\
15.69	-2.07552229771153\\
15.7	-2.07626858529762\\
15.71	-2.07702909612071\\
15.72	-2.07780384952341\\
15.73	-2.07859286402323\\
15.74	-2.07939615734121\\
15.75	-2.08021374642952\\
15.76	-2.08104564749823\\
15.77	-2.08189187604108\\
15.78	-2.08275244686036\\
15.79	-2.08362737409093\\
15.8	-2.08451667122333\\
15.81	-2.08542035112613\\
15.82	-2.08633842606733\\
15.83	-2.08727090773506\\
15.84	-2.08821780725736\\
15.85	-2.08917913522134\\
15.86	-2.09015490169138\\
15.87	-2.09114511622675\\
15.88	-2.09214978789838\\
15.89	-2.09316892530493\\
15.9	-2.09420253658818\\
15.91	-2.09525062944767\\
15.92	-2.09631321115471\\
15.93	-2.09739028856561\\
15.94	-2.09848186813438\\
15.95	-2.09958795592464\\
15.96	-2.10070855762098\\
15.97	-2.10184367853963\\
15.98	-2.10299332363851\\
15.99	-2.10415749752667\\
16	-2.10533620447309\\
16.01	-2.10652944841492\\
16.02	-2.10773723296506\\
16.03	-2.1089595614192\\
16.04	-2.11019643676224\\
16.05	-2.11144786167412\\
16.06	-2.11271383853514\\
16.07	-2.11399436943059\\
16.08	-2.11528945615491\\
16.09	-2.11659910021526\\
16.1	-2.1179233028345\\
16.11	-2.11926206495363\\
16.12	-2.12061538723364\\
16.13	-2.12198327005689\\
16.14	-2.12336571352783\\
16.15	-2.12476271747321\\
16.16	-2.12617428144175\\
16.17	-2.12760040470322\\
16.18	-2.12904108624702\\
16.19	-2.1304963247801\\
16.2	-2.13196611872446\\
16.21	-2.13345046621395\\
16.22	-2.1349493650906\\
16.23	-2.13646281290037\\
16.24	-2.13799080688827\\
16.25	-2.139533343993\\
16.26	-2.1410904208409\\
16.27	-2.14266203373943\\
16.28	-2.14424817866998\\
16.29	-2.14584885128011\\
16.3	-2.14746404687521\\
16.31	-2.1490937604095\\
16.32	-2.15073798647646\\
16.33	-2.15239671929863\\
16.34	-2.15406995271678\\
16.35	-2.15575768017837\\
16.36	-2.15745989472549\\
16.37	-2.15917658898204\\
16.38	-2.16090775514024\\
16.39	-2.16265338494654\\
16.4	-2.16441346968675\\
16.41	-2.1661880001705\\
16.42	-2.167976966715\\
16.43	-2.16978035912802\\
16.44	-2.17159816669023\\
16.45	-2.17343037813663\\
16.46	-2.17527698163733\\
16.47	-2.17713796477753\\
16.48	-2.17901331453663\\
16.49	-2.18090301726657\\
16.5	-2.18280705866936\\
16.51	-2.18472542377371\\
16.52	-2.18665809691078\\
16.53	-2.18860506168913\\
16.54	-2.19056630096863\\
16.55	-2.19254179683359\\
16.56	-2.1945315305648\\
16.57	-2.19653548261072\\
16.58	-2.19855363255763\\
16.59	-2.20058595909874\\
16.6	-2.20263244000236\\
16.61	-2.20469305207891\\
16.62	-2.20676777114694\\
16.63	-2.20885657199798\\
16.64	-2.21095942836033\\
16.65	-2.21307631286165\\
16.66	-2.21520719699039\\
16.67	-2.21735205105604\\
16.68	-2.21951084414814\\
16.69	-2.22168354409399\\
16.7	-2.2238701174152\\
16.71	-2.22607052928278\\
16.72	-2.22828474347103\\
16.73	-2.23051272231\\
16.74	-2.23275442663655\\
16.75	-2.23500981574403\\
16.76	-2.23727884733049\\
16.77	-2.23956147744539\\
16.78	-2.24185766043489\\
16.79	-2.24416734888546\\
16.8	-2.2464904935661\\
16.81	-2.24882704336878\\
16.82	-2.25117694524741\\
16.83	-2.2535401441551\\
16.84	-2.25591658297967\\
16.85	-2.25830620247758\\
16.86	-2.26070894120603\\
16.87	-2.26312473545328\\
16.88	-2.26555351916726\\
16.89	-2.26799522388229\\
16.9	-2.27044977864394\\
16.91	-2.27291710993206\\
16.92	-2.27539714158194\\
16.93	-2.27788979470343\\
16.94	-2.28039498759823\\
16.95	-2.28291263567518\\
16.96	-2.28544265136356\\
16.97	-2.28798494402439\\
16.98	-2.29053941985971\\
16.99	-2.29310598181983\\
17	-2.29568452950859\\
17.01	-2.29827495908649\\
17.02	-2.30087716317179\\
17.03	-2.30349103073961\\
17.04	-2.30611644701891\\
17.05	-2.30875329338743\\
17.06	-2.31140144726457\\
17.07	-2.31406078200232\\
17.08	-2.31673116677403\\
17.09	-2.31941246646133\\
17.1	-2.32210454153898\\
17.11	-2.32480724795781\\
17.12	-2.32752043702577\\
17.13	-2.33024395528714\\
17.14	-2.33297764439987\\
17.15	-2.3357213410112\\
17.16	-2.33847487663164\\
17.17	-2.34123807750728\\
17.18	-2.34401076449058\\
17.19	-2.3467927529097\\
17.2	-2.34958385243655\\
17.21	-2.35238386695353\\
17.22	-2.35519259441922\\
17.23	-2.35800982673301\\
17.24	-2.360835349599\\
17.25	-2.36366894238909\\
17.26	-2.36651037800564\\
17.27	-2.36935942274373\\
17.28	-2.37221583615336\\
17.29	-2.37507937090159\\
17.3	-2.37794977263511\\
17.31	-2.38082677984321\\
17.32	-2.38371012372162\\
17.33	-2.38659952803739\\
17.34	-2.38949470899508\\
17.35	-2.39239537510468\\
17.36	-2.39530122705144\\
17.37	-2.39821195756806\\
17.38	-2.40112725130964\\
17.39	-2.40404678473161\\
17.4	-2.40697022597119\\
17.41	-2.40989723473284\\
17.42	-2.41282746217796\\
17.43	-2.41576055081954\\
17.44	-2.41869613442203\\
17.45	-2.42163383790717\\
17.46	-2.42457327726612\\
17.47	-2.42751405947853\\
17.48	-2.43045578243919\\
17.49	-2.43339803489271\\
17.5	-2.43634039637701\\
17.51	-2.43928243717612\\
17.52	-2.44222371828307\\
17.53	-2.44516379137344\\
17.54	-2.4481021987904\\
17.55	-2.45103847354176\\
17.56	-2.45397213930996\\
17.57	-2.45690271047559\\
17.58	-2.45982969215527\\
17.59	-2.46275258025463\\
17.6	-2.46567086153712\\
17.61	-2.46858401370951\\
17.62	-2.4714915055247\\
17.63	-2.47439279690282\\
17.64	-2.47728733907118\\
17.65	-2.48017457472395\\
17.66	-2.48305393820228\\
17.67	-2.4859248556956\\
17.68	-2.48878674546477\\
17.69	-2.49163901808779\\
17.7	-2.49448107672876\\
17.71	-2.49731231743058\\
17.72	-2.50013212943216\\
17.73	-2.50293989551046\\
17.74	-2.505734992348\\
17.75	-2.50851679092613\\
17.76	-2.51128465694456\\
17.77	-2.51403795126728\\
17.78	-2.51677603039521\\
17.79	-2.51949824696563\\
17.8	-2.52220395027843\\
17.81	-2.52489248684921\\
17.82	-2.52756320098895\\
17.83	-2.53021543541011\\
17.84	-2.5328485318587\\
17.85	-2.53546183177191\\
17.86	-2.53805467696059\\
17.87	-2.54062641031602\\
17.88	-2.54317637653991\\
17.89	-2.54570392289678\\
17.9	-2.54820839998757\\
17.91	-2.55068916254317\\
17.92	-2.55314557023654\\
17.93	-2.55557698851184\\
17.94	-2.55798278942891\\
17.95	-2.56036235252134\\
17.96	-2.56271506566616\\
17.97	-2.56504032596307\\
17.98	-2.56733754062107\\
17.99	-2.56960612785022\\
18	-2.57184551775601\\
18.01	-2.57405515323396\\
18.02	-2.57623449086179\\
18.03	-2.57838300178649\\
18.04	-2.58050017260351\\
18.05	-2.58258550622537\\
18.06	-2.5846385227367\\
18.07	-2.58665876023293\\
18.08	-2.58864577563976\\
18.09	-2.59059914551039\\
18.1	-2.59251846679781\\
18.11	-2.59440335759916\\
18.12	-2.5962534578695\\
18.13	-2.5980684301022\\
18.14	-2.5998479599733\\
18.15	-2.60159175694743\\
18.16	-2.60329955484272\\
18.17	-2.60497111235256\\
18.18	-2.60660621352199\\
18.19	-2.60820466817689\\
18.2	-2.60976631230395\\
18.21	-2.61129100838017\\
18.22	-2.61277864565015\\
18.23	-2.61422914035029\\
18.24	-2.61564243587874\\
18.25	-2.61701850291051\\
18.26	-2.61835733945711\\
18.27	-2.61965897087066\\
18.28	-2.62092344979224\\
18.29	-2.62215085604487\\
18.3	-2.62334129647143\\
18.31	-2.62449490471838\\
18.32	-2.62561184096601\\
18.33	-2.62669229160661\\
18.34	-2.62773646887158\\
18.35	-2.62874461040939\\
18.36	-2.62971697881591\\
18.37	-2.63065386111915\\
18.38	-2.6315555682204\\
18.39	-2.63242243429424\\
18.4	-2.63325481614953\\
18.41	-2.63405309255412\\
18.42	-2.63481766352582\\
18.43	-2.63554894959222\\
18.44	-2.63624739102239\\
18.45	-2.63691344703299\\
18.46	-2.63754759497197\\
18.47	-2.63815032948241\\
18.48	-2.6387221616497\\
18.49	-2.63926361813475\\
18.5	-2.63977524029615\\
18.51	-2.64025758330403\\
18.52	-2.64071121524855\\
18.53	-2.64113671624542\\
18.54	-2.64153467754136\\
18.55	-2.64190570062181\\
18.56	-2.64225039632343\\
18.57	-2.64256938395359\\
18.58	-2.64286329041925\\
18.59	-2.64313274936699\\
18.6	-2.64337840033653\\
18.61	-2.64360088792918\\
18.62	-2.64380086099318\\
18.63	-2.64397897182738\\
18.64	-2.64413587540466\\
18.65	-2.64427222861637\\
18.66	-2.64438868953902\\
18.67	-2.64448591672407\\
18.68	-2.64456456851187\\
18.69	-2.64462530237042\\
18.7	-2.64466877425944\\
18.71	-2.64469563802061\\
18.72	-2.64470654479391\\
18.73	-2.64470214246072\\
18.74	-2.64468307511366\\
18.75	-2.6446499825532\\
18.76	-2.64460349981119\\
18.77	-2.64454425670102\\
18.78	-2.64447287739431\\
18.79	-2.64438998002378\\
18.8	-2.64429617631208\\
18.81	-2.64419207122604\\
18.82	-2.64407826265588\\
18.83	-2.643955341119\\
18.84	-2.6438238894876\\
18.85	-2.64368448273962\\
18.86	-2.64353768773235\\
18.87	-2.64338406299801\\
18.88	-2.64322415856056\\
18.89	-2.64305851577316\\
18.9	-2.64288766717532\\
18.91	-2.64271213636916\\
18.92	-2.64253243791398\\
18.93	-2.64234907723826\\
18.94	-2.6421625505685\\
18.95	-2.64197334487398\\
18.96	-2.64178193782675\\
18.97	-2.641588797776\\
18.98	-2.64139438373625\\
18.99	-2.64119914538838\\
19	-2.64100352309292\\
19.01	-2.64080794791488\\
19.02	-2.64061284165934\\
19.03	-2.64041861691724\\
19.04	-2.64022567712055\\
19.05	-2.64003441660636\\
19.06	-2.63984522068912\\
19.07	-2.63965846574048\\
19.08	-2.63947451927617\\
19.09	-2.63929374004934\\
19.1	-2.63911647814981\\
19.11	-2.63894307510872\\
19.12	-2.63877386400811\\
19.13	-2.63860916959491\\
19.14	-2.63844930839893\\
19.15	-2.6382945888544\\
19.16	-2.63814531142464\\
19.17	-2.63800176872951\\
19.18	-2.63786424567523\\
19.19	-2.63773301958621\\
19.2	-2.63760836033863\\
19.21	-2.63749053049539\\
19.22	-2.63737978544214\\
19.23	-2.63727637352418\\
19.24	-2.63718053618388\\
19.25	-2.63709250809847\\
19.26	-2.63701251731783\\
19.27	-2.63694078540234\\
19.28	-2.63687752756022\\
19.29	-2.63682295278449\\
19.3	-2.6367772639893\\
19.31	-2.6367406581453\\
19.32	-2.63671332641419\\
19.33	-2.63669545428212\\
19.34	-2.6366872216918\\
19.35	-2.63668880317344\\
19.36	-2.63670036797412\\
19.37	-2.63672208018569\\
19.38	-2.63675409887109\\
19.39	-2.63679657818896\\
19.4	-2.63684966751654\\
19.41	-2.63691351157071\\
19.42	-2.63698825052727\\
19.43	-2.63707402013826\\
19.44	-2.63717095184732\\
19.45	-2.63727917290319\\
19.46	-2.63739880647112\\
19.47	-2.63752997174227\\
19.48	-2.63767278404117\\
19.49	-2.63782735493101\\
19.5	-2.637993792317\\
19.51	-2.63817220054755\\
19.52	-2.63836268051349\\
19.53	-2.63856532974522\\
19.54	-2.63878024250775\\
19.55	-2.63900750989376\\
19.56	-2.6392472199146\\
19.57	-2.63949945758928\\
19.58	-2.63976430503147\\
19.59	-2.64004184153448\\
19.6	-2.64033214365431\\
19.61	-2.64063528529072\\
19.62	-2.64095133776642\\
19.63	-2.6412803699043\\
19.64	-2.64162244810283\\
19.65	-2.64197763640957\\
19.66	-2.64234599659292\\
19.67	-2.64272758821199\\
19.68	-2.64312246868472\\
19.69	-2.64353069335431\\
19.7	-2.64395231555388\\
19.71	-2.64438738666942\\
19.72	-2.6448359562012\\
19.73	-2.64529807182338\\
19.74	-2.64577377944217\\
19.75	-2.64626312325237\\
19.76	-2.64676614579232\\
19.77	-2.6472828879974\\
19.78	-2.64781338925205\\
19.79	-2.64835768744029\\
19.8	-2.64891581899485\\
19.81	-2.64948781894494\\
19.82	-2.65007372096253\\
19.83	-2.65067355740745\\
19.84	-2.65128735937107\\
19.85	-2.65191515671874\\
19.86	-2.65255697813093\\
19.87	-2.65321285114324\\
19.88	-2.65388280218507\\
19.89	-2.65456685661721\\
19.9	-2.65526503876827\\
19.91	-2.65597737196992\\
19.92	-2.65670387859108\\
19.93	-2.65744458007102\\
19.94	-2.65819949695141\\
19.95	-2.65896864890728\\
19.96	-2.65975205477705\\
19.97	-2.66054973259152\\
19.98	-2.66136169960189\\
19.99	-2.66218797230685\\
20	-2.66302856647872\\
20.01	-2.66388349718873\\
20.02	-2.66475277883129\\
20.03	-2.66563642514756\\
20.04	-2.66653444924801\\
20.05	-2.66744686363424\\
20.06	-2.66837368021992\\
20.07	-2.66931491035098\\
20.08	-2.67027056482494\\
20.09	-2.67124065390957\\
20.1	-2.67222518736065\\
20.11	-2.67322417443914\\
20.12	-2.6742376239275\\
20.13	-2.67526554414532\\
20.14	-2.67630794296431\\
20.15	-2.67736482782249\\
20.16	-2.67843620573779\\
20.17	-2.6795220833209\\
20.18	-2.68062246678753\\
20.19	-2.68173736196999\\
20.2	-2.68286677432806\\
20.21	-2.68401070895938\\
20.22	-2.68516917060906\\
20.23	-2.68634216367876\\
20.24	-2.68752969223515\\
20.25	-2.68873176001771\\
20.26	-2.68994837044606\\
20.27	-2.69117952662654\\
20.28	-2.69242523135833\\
20.29	-2.69368548713892\\
20.3	-2.69496029616906\\
20.31	-2.69624966035707\\
20.32	-2.69755358132268\\
20.33	-2.69887206040018\\
20.34	-2.70020509864112\\
20.35	-2.70155269681638\\
20.36	-2.70291485541776\\
20.37	-2.70429157465888\\
20.38	-2.70568285447569\\
20.39	-2.70708869452628\\
20.4	-2.70850909419023\\
20.41	-2.70994405256738\\
20.42	-2.71139356847599\\
20.43	-2.71285764045041\\
20.44	-2.7143362667382\\
20.45	-2.71582944529659\\
20.46	-2.71733717378847\\
20.47	-2.71885944957779\\
20.48	-2.72039626972433\\
20.49	-2.721947630978\\
20.5	-2.72351352977243\\
20.51	-2.72509396221811\\
20.52	-2.72668892409478\\
20.53	-2.7282984108434\\
20.54	-2.72992241755734\\
20.55	-2.73156093897309\\
20.56	-2.73321396946028\\
20.57	-2.73488150301109\\
20.58	-2.73656353322901\\
20.59	-2.738260053317\\
20.6	-2.73997105606492\\
20.61	-2.74169653383634\\
20.62	-2.7434364785547\\
20.63	-2.74519088168871\\
20.64	-2.7469597342371\\
20.65	-2.74874302671264\\
20.66	-2.75054074912547\\
20.67	-2.75235289096564\\
20.68	-2.7541794411849\\
20.69	-2.75602038817781\\
20.7	-2.75787571976195\\
20.71	-2.7597454231574\\
20.72	-2.76162948496544\\
20.73	-2.76352789114631\\
20.74	-2.76544062699625\\
20.75	-2.76736767712361\\
20.76	-2.76930902542407\\
20.77	-2.77126465505499\\
20.78	-2.77323454840886\\
20.79	-2.77521868708573\\
20.8	-2.77721705186481\\
20.81	-2.77922962267493\\
20.82	-2.78125637856414\\
20.83	-2.78329729766823\\
20.84	-2.7853523571782\\
20.85	-2.78742153330666\\
20.86	-2.78950480125314\\
20.87	-2.79160213516834\\
20.88	-2.79371350811714\\
20.89	-2.79583889204053\\
20.9	-2.79797825771632\\
20.91	-2.80013157471859\\
20.92	-2.802298811376\\
20.93	-2.80447993472874\\
20.94	-2.80667491048422\\
20.95	-2.80888370297143\\
20.96	-2.81110627509394\\
20.97	-2.81334258828156\\
20.98	-2.81559260244054\\
20.99	-2.81785627590236\\
21	-2.82013356537104\\
21.01	-2.82242442586899\\
21.02	-2.82472881068129\\
21.03	-2.82704667129844\\
21.04	-2.82937795735752\\
21.05	-2.83172261658177\\
21.06	-2.83408059471844\\
21.07	-2.83645183547507\\
21.08	-2.83883628045405\\
21.09	-2.84123386908536\\
21.1	-2.84364453855769\\
21.11	-2.84606822374766\\
21.12	-2.84850485714729\\
21.13	-2.85095436878965\\
21.14	-2.85341668617257\\
21.15	-2.8558917341805\\
21.16	-2.85837943500453\\
21.17	-2.86087970806031\\
21.18	-2.8633924699042\\
21.19	-2.8659176341473\\
21.2	-2.86845511136755\\
21.21	-2.87100480901985\\
21.22	-2.87356663134405\\
21.23	-2.87614047927103\\
21.24	-2.87872625032665\\
21.25	-2.88132383853367\\
21.26	-2.8839331343116\\
21.27	-2.88655402437456\\
21.28	-2.88918639162697\\
21.29	-2.89183011505729\\
21.3	-2.89448506962969\\
21.31	-2.89715112617364\\
21.32	-2.89982815127161\\
21.33	-2.90251600714469\\
21.34	-2.90521455153629\\
21.35	-2.90792363759393\\
21.36	-2.91064311374916\\
21.37	-2.91337282359564\\
21.38	-2.91611260576541\\
21.39	-2.91886229380355\\
21.4	-2.92162171604106\\
21.41	-2.92439069546632\\
21.42	-2.92716904959492\\
21.43	-2.92995659033826\\
21.44	-2.93275312387073\\
21.45	-2.93555845049584\\
21.46	-2.93837236451123\\
21.47	-2.94119465407285\\
21.48	-2.94402510105834\\
21.49	-2.94686348092984\\
21.5	-2.94970956259641\\
21.51	-2.95256310827618\\
21.52	-2.95542387335853\\
21.53	-2.95829160626645\\
21.54	-2.96116604831931\\
21.55	-2.96404693359636\\
21.56	-2.96693398880111\\
21.57	-2.96982693312705\\
21.58	-2.97272547812476\\
21.59	-2.97562932757102\\
21.6	-2.97853817734001\\
21.61	-2.98145171527712\\
21.62	-2.98436962107565\\
21.63	-2.98729156615687\\
21.64	-2.99021721355381\\
21.65	-2.99314621779927\\
21.66	-2.99607822481842\\
21.67	-2.99901287182663\\
21.68	-3.0019497872328\\
21.69	-3.00488859054904\\
21.7	-3.00782889230688\\
21.71	-3.01077029398088\\
21.72	-3.01371238792013\\
21.73	-3.01665475728813\\
21.74	-3.0195969760119\\
21.75	-3.0225386087408\\
21.76	-3.02547921081584\\
21.77	-3.02841832825006\\
21.78	-3.03135549772083\\
21.79	-3.03429024657463\\
21.8	-3.0372220928452\\
21.81	-3.04015054528564\\
21.82	-3.04307510341539\\
21.83	-3.0459952575827\\
21.84	-3.04891048904352\\
21.85	-3.05182027005737\\
21.86	-3.05472406400118\\
21.87	-3.05762132550173\\
21.88	-3.06051150058749\\
21.89	-3.06339402686062\\
21.9	-3.06626833368985\\
21.91	-3.06913384242494\\
21.92	-3.07198996663349\\
21.93	-3.07483611236063\\
21.94	-3.07767167841236\\
21.95	-3.08049605666304\\
21.96	-3.08330863238758\\
21.97	-3.08610878461895\\
21.98	-3.08889588653121\\
21.99	-3.09166930584872\\
22	-3.09442840528164\\
22.01	-3.09717254298806\\
22.02	-3.09990107306288\\
22.03	-3.10261334605353\\
22.04	-3.10530870950252\\
22.05	-3.10798650851668\\
22.06	-3.11064608636293\\
22.07	-3.11328678509019\\
22.08	-3.11590794617698\\
22.09	-3.11850891120429\\
22.1	-3.12108902255282\\
22.11	-3.12364762412403\\
22.12	-3.12618406208377\\
22.13	-3.12869768562775\\
22.14	-3.13118784776737\\
22.15	-3.13365390613472\\
22.16	-3.13609522380519\\
22.17	-3.13851117013615\\
22.18	-3.14090112161989\\
22.19	-3.14326446274897\\
22.2	-3.14560058689196\\
22.21	-3.14790889717747\\
22.22	-3.15018880738408\\
22.23	-3.15243974283407\\
22.24	-3.1546611412882\\
22.25	-3.15685245383914\\
22.26	-3.15901314580086\\
22.27	-3.16114269759129\\
22.28	-3.16324060560541\\
22.29	-3.16530638307594\\
22.3	-3.16733956091884\\
22.31	-3.16933968856066\\
22.32	-3.17130633474485\\
22.33	-3.17323908831422\\
22.34	-3.1751375589666\\
22.35	-3.17700137798096\\
22.36	-3.17883019891126\\
22.37	-3.18062369824525\\
22.38	-3.18238157602584\\
22.39	-3.18410355643236\\
22.4	-3.1857893883196\\
22.41	-3.18743884571224\\
22.42	-3.18905172825282\\
22.43	-3.1906278616013\\
22.44	-3.19216709778452\\
22.45	-3.19366931549422\\
22.46	-3.1951344203322\\
22.47	-3.19656234500171\\
22.48	-3.1979530494442\\
22.49	-3.19930652092079\\
22.5	-3.20062277403826\\
22.51	-3.20190185071927\\
22.52	-3.20314382011709\\
22.53	-3.20434877847507\\
22.54	-3.20551684893161\\
22.55	-3.20664818127128\\
22.56	-3.20774295162331\\
22.57	-3.20880136210863\\
22.58	-3.2098236404369\\
22.59	-3.21081003945541\\
22.6	-3.21176083665143\\
22.61	-3.21267633361028\\
22.62	-3.21355685543123\\
22.63	-3.2144027501035\\
22.64	-3.21521438784499\\
22.65	-3.21599216040611\\
22.66	-3.21673648034158\\
22.67	-3.21744778025286\\
22.68	-3.21812651200392\\
22.69	-3.21877314591346\\
22.7	-3.21938816992618\\
22.71	-3.2199720887662\\
22.72	-3.22052542307539\\
22.73	-3.22104870853952\\
22.74	-3.2215424950051\\
22.75	-3.22200734558965\\
22.76	-3.222443835788\\
22.77	-3.22285255257757\\
22.78	-3.22323409352483\\
22.79	-3.22358906589566\\
22.8	-3.22391808577183\\
22.81	-3.2242217771759\\
22.82	-3.22450077120667\\
22.83	-3.22475570518716\\
22.84	-3.22498722182695\\
22.85	-3.22519596840074\\
22.86	-3.22538259594459\\
22.87	-3.22554775847145\\
22.88	-3.22569211220722\\
22.89	-3.22581631484848\\
22.9	-3.22592102484318\\
22.91	-3.22600690069495\\
22.92	-3.22607460029198\\
22.93	-3.22612478026116\\
22.94	-3.22615809534791\\
22.95	-3.22617519782224\\
22.96	-3.22617673691133\\
22.97	-3.22616335825879\\
22.98	-3.22613570341081\\
22.99	-3.22609440932905\\
23	-3.22604010793041\\
23.01	-3.22597342565326\\
23.02	-3.22589498305011\\
23.03	-3.22580539440626\\
23.04	-3.22570526738408\\
23.05	-3.22559520269251\\
23.06	-3.22547579378123\\
23.07	-3.225347626559\\
23.08	-3.22521127913547\\
23.09	-3.22506732158599\\
23.1	-3.22491631573864\\
23.11	-3.22475881498275\\
23.12	-3.22459536409835\\
23.13	-3.22442649910567\\
23.14	-3.22425274713397\\
23.15	-3.22407462630899\\
23.16	-3.22389264565823\\
23.17	-3.22370730503322\\
23.18	-3.22351909504814\\
23.19	-3.22332849703388\\
23.2	-3.22313598300692\\
23.21	-3.22294201565208\\
23.22	-3.22274704831865\\
23.23	-3.22255152502895\\
23.24	-3.22235588049867\\
23.25	-3.22216054016835\\
23.26	-3.2219659202452\\
23.27	-3.22177242775469\\
23.28	-3.22158046060123\\
23.29	-3.2213904076372\\
23.3	-3.22120264873997\\
23.31	-3.221017554896\\
23.32	-3.22083548829178\\
23.33	-3.22065680241072\\
23.34	-3.22048184213586\\
23.35	-3.22031094385746\\
23.36	-3.22014443558537\\
23.37	-3.21998263706549\\
23.38	-3.21982585989997\\
23.39	-3.21967440767067\\
23.4	-3.2195285760656\\
23.41	-3.21938865300782\\
23.42	-3.21925491878653\\
23.43	-3.21912764619003\\
23.44	-3.2190071006401\\
23.45	-3.2188935403277\\
23.46	-3.21878721634955\\
23.47	-3.21868837284534\\
23.48	-3.21859724713543\\
23.49	-3.21851406985869\\
23.5	-3.2184390651103\\
23.51	-3.21837245057933\\
23.52	-3.2183144376859\\
23.53	-3.21826523171774\\
23.54	-3.21822503196596\\
23.55	-3.21819403185999\\
23.56	-3.21817241910134\\
23.57	-3.21816037579634\\
23.58	-3.21815807858751\\
23.59	-3.21816569878354\\
23.6	-3.2181834024878\\
23.61	-3.21821135072529\\
23.62	-3.21824969956793\\
23.63	-3.21829860025811\\
23.64	-3.21835819933053\\
23.65	-3.21842863873213\\
23.66	-3.21851005594016\\
23.67	-3.21860258407842\\
23.68	-3.21870635203137\\
23.69	-3.21882148455643\\
23.7	-3.21894810239419\\
23.71	-3.21908632237658\\
23.72	-3.21923625753306\\
23.73	-3.2193980171947\\
23.74	-3.21957170709625\\
23.75	-3.21975742947614\\
23.76	-3.21995528317438\\
23.77	-3.22016536372851\\
23.78	-3.22038776346736\\
23.79	-3.22062257160293\\
23.8	-3.22086987432013\\
23.81	-3.22112975486455\\
23.82	-3.22140229362827\\
23.83	-3.2216875682336\\
23.84	-3.22198565361504\\
23.85	-3.22229662209906\\
23.86	-3.22262054348222\\
23.87	-3.22295748510724\\
23.88	-3.22330751193723\\
23.89	-3.22367068662817\\
23.9	-3.22404706959947\\
23.91	-3.22443671910282\\
23.92	-3.22483969128927\\
23.93	-3.22525604027452\\
23.94	-3.22568581820267\\
23.95	-3.22612907530809\\
23.96	-3.22658585997582\\
23.97	-3.22705621880029\\
23.98	-3.22754019664245\\
23.99	-3.22803783668538\\
24	-3.22854918048835\\
24.01	-3.22907426803942\\
24.02	-3.22961313780653\\
24.03	-3.23016582678719\\
24.04	-3.23073237055675\\
24.05	-3.23131280331533\\
24.06	-3.23190715793332\\
24.07	-3.23251546599561\\
24.08	-3.23313775784455\\
24.09	-3.23377406262162\\
24.1	-3.23442440830779\\
24.11	-3.23508882176281\\
24.12	-3.23576732876316\\
24.13	-3.23645995403896\\
24.14	-3.23716672130967\\
24.15	-3.2378876533187\\
24.16	-3.2386227718669\\
24.17	-3.23937209784507\\
24.18	-3.2401356512653\\
24.19	-3.2409134512914\\
24.2	-3.24170551626827\\
24.21	-3.24251186375031\\
24.22	-3.24333251052888\\
24.23	-3.2441674726588\\
24.24	-3.24501676548395\\
24.25	-3.24588040366198\\
24.26	-3.24675840118813\\
24.27	-3.24765077141814\\
24.28	-3.24855752709046\\
24.29	-3.24947868034742\\
24.3	-3.2504142427558\\
24.31	-3.25136422532646\\
24.32	-3.25232863853326\\
24.33	-3.25330749233117\\
24.34	-3.25430079617369\\
24.35	-3.2553085590295\\
24.36	-3.25633078939832\\
24.37	-3.25736749532621\\
24.38	-3.25841868442003\\
24.39	-3.25948436386128\\
24.4	-3.26056454041926\\
24.41	-3.26165922046354\\
24.42	-3.26276840997581\\
24.43	-3.26389211456105\\
24.44	-3.26503033945808\\
24.45	-3.26618308954947\\
24.46	-3.26735036937088\\
24.47	-3.26853218311969\\
24.48	-3.26972853466311\\
24.49	-3.2709394275457\\
24.5	-3.27216486499618\\
24.51	-3.2734048499338\\
24.52	-3.27465938497405\\
24.53	-3.27592847243377\\
24.54	-3.27721211433578\\
24.55	-3.27851031241283\\
24.56	-3.27982306811108\\
24.57	-3.28115038259295\\
24.58	-3.28249225673947\\
24.59	-3.28384869115198\\
24.6	-3.28521968615339\\
24.61	-3.28660524178879\\
24.62	-3.28800535782556\\
24.63	-3.28942003375289\\
24.64	-3.29084926878077\\
24.65	-3.29229306183841\\
24.66	-3.29375141157211\\
24.67	-3.29522431634253\\
24.68	-3.2967117742215\\
24.69	-3.29821378298814\\
24.7	-3.29973034012452\\
24.71	-3.30126144281064\\
24.72	-3.30280708791897\\
24.73	-3.30436727200826\\
24.74	-3.3059419913169\\
24.75	-3.3075312417556\\
24.76	-3.30913501889951\\
24.77	-3.31075331797973\\
24.78	-3.3123861338742\\
24.79	-3.31403346109801\\
24.8	-3.31569529379302\\
24.81	-3.31737162571692\\
24.82	-3.31906245023158\\
24.83	-3.32076776029079\\
24.84	-3.32248754842735\\
24.85	-3.32422180673941\\
24.86	-3.32597052687623\\
24.87	-3.32773370002317\\
24.88	-3.329511316886\\
24.89	-3.33130336767451\\
24.9	-3.33310984208531\\
24.91	-3.33493072928402\\
24.92	-3.33676601788654\\
24.93	-3.3386156959397\\
24.94	-3.34047975090096\\
24.95	-3.34235816961748\\
24.96	-3.34425093830419\\
24.97	-3.3461580425212\\
24.98	-3.34807946715017\\
24.99	-3.35001519636997\\
25	-3.35196521363134\\
25.01	-3.35392950163069\\
25.02	-3.35590804228295\\
25.03	-3.35790081669347\\
25.04	-3.35990780512899\\
25.05	-3.3619289869875\\
25.06	-3.36396434076727\\
25.07	-3.36601384403465\\
25.08	-3.36807747339097\\
25.09	-3.37015520443825\\
25.1	-3.37224701174385\\
25.11	-3.37435286880399\\
25.12	-3.37647274800614\\
25.13	-3.37860662059013\\
25.14	-3.38075445660819\\
25.15	-3.38291622488366\\
25.16	-3.38509189296846\\
25.17	-3.38728142709934\\
25.18	-3.38948479215271\\
25.19	-3.39170195159822\\
25.2	-3.39393286745092\\
25.21	-3.39617750022203\\
25.22	-3.39843580886833\\
25.23	-3.40070775074004\\
25.24	-3.4029932815272\\
25.25	-3.40529235520464\\
25.26	-3.4076049239753\\
25.27	-3.40993093821201\\
25.28	-3.4122703463977\\
25.29	-3.41462309506398\\
25.3	-3.41698912872797\\
25.31	-3.41936838982757\\
25.32	-3.42176081865493\\
25.33	-3.4241663532882\\
25.34	-3.42658492952149\\
25.35	-3.42901648079306\\
25.36	-3.43146093811166\\
25.37	-3.433918229981\\
25.38	-3.4363882823224\\
25.39	-3.43887101839544\\
25.4	-3.44136635871679\\
25.41	-3.44387422097703\\
25.42	-3.44639451995549\\
25.43	-3.44892716743318\\
25.44	-3.4514720721036\\
25.45	-3.45402913948163\\
25.46	-3.45659827181036\\
25.47	-3.45917936796584\\
25.48	-3.46177232335984\\
25.49	-3.4643770298405\\
25.5	-3.46699337559096\\
25.51	-3.46962124502592\\
25.52	-3.47226051868614\\
25.53	-3.47491107313089\\
25.54	-3.47757278082843\\
25.55	-3.48024551004438\\
25.56	-3.4829291247282\\
25.57	-3.48562348439759\\
25.58	-3.48832844402109\\
25.59	-3.49104385389868\\
25.6	-3.4937695595406\\
25.61	-3.49650540154432\\
25.62	-3.49925121546982\\
25.63	-3.50200683171319\\
25.64	-3.50477207537858\\
25.65	-3.50754676614872\\
25.66	-3.51033071815395\\
25.67	-3.51312373983997\\
25.68	-3.51592563383435\\
25.69	-3.51873619681198\\
25.7	-3.52155521935956\\
25.71	-3.52438248583926\\
25.72	-3.52721777425174\\
25.73	-3.53006085609871\\
25.74	-3.53291149624515\\
25.75	-3.53576945278148\\
25.76	-3.53863447688579\\
25.77	-3.54150631268641\\
25.78	-3.54438469712514\\
25.79	-3.54726935982123\\
25.8	-3.55016002293651\\
25.81	-3.55305640104196\\
25.82	-3.55595820098597\\
25.83	-3.55886512176467\\
25.84	-3.5617768543947\\
25.85	-3.56469308178869\\
25.86	-3.56761347863397\\
25.87	-3.57053771127486\\
25.88	-3.57346543759893\\
25.89	-3.57639630692777\\
25.9	-3.57932995991267\\
25.91	-3.58226602843578\\
25.92	-3.58520413551716\\
25.93	-3.58814389522842\\
25.94	-3.59108491261332\\
25.95	-3.5940267836161\\
25.96	-3.59696909501798\\
25.97	-3.5999114243826\\
25.98	-3.60285334001091\\
25.99	-3.60579440090627\\
26	-3.60873415675044\\
26.01	-3.61167214789106\\
26.02	-3.61460790534146\\
26.03	-3.61754095079347\\
26.04	-3.62047079664391\\
26.05	-3.62339694603569\\
26.06	-3.62631889291405\\
26.07	-3.62923612209892\\
26.08	-3.63214810937403\\
26.09	-3.63505432159356\\
26.1	-3.63795421680724\\
26.11	-3.6408472444044\\
26.12	-3.64373284527802\\
26.13	-3.64661045200925\\
26.14	-3.64947948907336\\
26.15	-3.65233937306767\\
26.16	-3.65518951296214\\
26.17	-3.65802931037337\\
26.18	-3.66085815986249\\
26.19	-3.66367544925765\\
26.2	-3.66648056000143\\
26.21	-3.66927286752386\\
26.22	-3.67205174164125\\
26.23	-3.67481654698134\\
26.24	-3.67756664343497\\
26.25	-3.68030138663435\\
26.26	-3.68302012845829\\
26.27	-3.6857222175642\\
26.28	-3.68840699994685\\
26.29	-3.69107381952375\\
26.3	-3.69372201874678\\
26.31	-3.69635093923984\\
26.32	-3.6989599224618\\
26.33	-3.70154831039426\\
26.34	-3.70411544625332\\
26.35	-3.70666067522452\\
26.36	-3.7091833452198\\
26.37	-3.71168280765549\\
26.38	-3.71415841824996\\
26.39	-3.71660953783948\\
26.4	-3.71903553321078\\
26.41	-3.72143577794861\\
26.42	-3.72380965329645\\
26.43	-3.72615654902841\\
26.44	-3.72847586433021\\
26.45	-3.73076700868718\\
26.46	-3.73302940277667\\
26.47	-3.73526247936277\\
26.48	-3.73746568419061\\
26.49	-3.73963847687759\\
26.5	-3.7417803317991\\
26.51	-3.7438907389656\\
26.52	-3.74596920488863\\
26.53	-3.74801525343256\\
26.54	-3.75002842664945\\
26.55	-3.75200828559396\\
26.56	-3.75395441111554\\
26.57	-3.75586640462496\\
26.58	-3.75774388883237\\
26.59	-3.75958650845416\\
26.6	-3.76139393088585\\
26.61	-3.76316584683849\\
26.62	-3.76490197093596\\
26.63	-3.76660204227087\\
26.64	-3.7682658249168\\
26.65	-3.76989310839473\\
26.66	-3.77148370809189\\
26.67	-3.77303746563106\\
26.68	-3.774554249189\\
26.69	-3.77603395376251\\
26.7	-3.77747650138107\\
26.71	-3.77888184126519\\
26.72	-3.78024994992959\\
26.73	-3.78158083123113\\
26.74	-3.78287451636084\\
26.75	-3.78413106378054\\
26.76	-3.78535055910388\\
26.77	-3.78653311492275\\
26.78	-3.78767887057936\\
26.79	-3.78878799188534\\
26.8	-3.78986067078881\\
26.81	-3.79089712499093\\
26.82	-3.79189759751342\\
26.83	-3.79286235621908\\
26.84	-3.79379169328694\\
26.85	-3.7946859246445\\
26.86	-3.79554538935912\\
26.87	-3.79637044899109\\
26.88	-3.79716148691088\\
26.89	-3.79791890758322\\
26.9	-3.79864313582072\\
26.91	-3.79933461600977\\
26.92	-3.79999381131174\\
26.93	-3.80062120284206\\
26.94	-3.80121728883037\\
26.95	-3.8017825837644\\
26.96	-3.80231761752062\\
26.97	-3.80282293448436\\
26.98	-3.80329909266233\\
26.99	-3.80374666279021\\
27	-3.80416622743796\\
27.01	-3.80455838011558\\
27.02	-3.80492372438158\\
27.03	-3.80526287295686\\
27.04	-3.80557644684596\\
27.05	-3.80586507446819\\
27.06	-3.80612939080038\\
27.07	-3.80637003653341\\
27.08	-3.80658765724419\\
27.09	-3.80678290258476\\
27.1	-3.80695642549007\\
27.11	-3.80710888140579\\
27.12	-3.80724092753744\\
27.13	-3.8073532221219\\
27.14	-3.80744642372234\\
27.15	-3.80752119054736\\
27.16	-3.80757817979512\\
27.17	-3.80761804702301\\
27.18	-3.80764144554337\\
27.19	-3.80764902584559\\
27.2	-3.80764143504488\\
27.21	-3.80761931635783\\
27.22	-3.80758330860482\\
27.23	-3.8075340457392\\
27.24	-3.80747215640316\\
27.25	-3.80739826351004\\
27.26	-3.80731298385283\\
27.27	-3.80721692773838\\
27.28	-3.80711069864707\\
27.29	-3.80699489291735\\
27.3	-3.80687009945462\\
27.31	-3.80673689946392\\
27.32	-3.80659586620576\\
27.33	-3.80644756477447\\
27.34	-3.8062925518984\\
27.35	-3.80613137576123\\
27.36	-3.80596457584361\\
27.37	-3.80579268278456\\
27.38	-3.80561621826165\\
27.39	-3.80543569488937\\
27.4	-3.80525161613482\\
27.41	-3.80506447624998\\
27.42	-3.8048747602198\\
27.43	-3.80468294372534\\
27.44	-3.80448949312118\\
27.45	-3.80429486542634\\
27.46	-3.80409950832807\\
27.47	-3.80390386019762\\
27.48	-3.80370835011743\\
27.49	-3.80351339791901\\
27.5	-3.80331941423071\\
27.51	-3.80312680053489\\
27.52	-3.80293594923382\\
27.53	-3.80274724372357\\
27.54	-3.8025610584754\\
27.55	-3.80237775912409\\
27.56	-3.80219770256257\\
27.57	-3.80202123704236\\
27.58	-3.80184870227935\\
27.59	-3.8016804295643\\
27.6	-3.80151674187779\\
27.61	-3.80135795400897\\
27.62	-3.80120437267778\\
27.63	-3.80105629666031\\
27.64	-3.80091401691674\\
27.65	-3.8007778167216\\
27.66	-3.80064797179606\\
27.67	-3.80052475044178\\
27.68	-3.80040841367614\\
27.69	-3.80029921536847\\
27.7	-3.80019740237709\\
27.71	-3.8001032146868\\
27.72	-3.80001688554673\\
27.73	-3.79993864160814\\
27.74	-3.79986870306215\\
27.75	-3.79980728377709\\
27.76	-3.79975459143526\\
27.77	-3.79971082766908\\
27.78	-3.79967618819636\\
27.79	-3.79965086295453\\
27.8	-3.79963503623382\\
27.81	-3.79962888680916\\
27.82	-3.79963258807071\\
27.83	-3.79964630815297\\
27.84	-3.79967021006237\\
27.85	-3.79970445180319\\
27.86	-3.79974918650185\\
27.87	-3.79980456252936\\
27.88	-3.79987072362205\\
27.89	-3.7999478090004\\
27.9	-3.80003595348592\\
27.91	-3.80013528761621\\
27.92	-3.80024593775788\\
27.93	-3.80036802621766\\
27.94	-3.80050167135129\\
27.95	-3.80064698767058\\
27.96	-3.80080408594826\\
27.97	-3.80097307332087\\
27.98	-3.80115405338954\\
27.99	-3.80134712631875\\
28	-3.80155238893304\\
28.01	-3.80176993481162\\
28.02	-3.80199985438099\\
28.03	-3.80224223500552\\
28.04	-3.80249716107598\\
28.05	-3.80276471409616\\
28.06	-3.80304497276738\\
28.07	-3.80333801307116\\
28.08	-3.80364390834984\\
28.09	-3.80396272938541\\
28.1	-3.80429454447628\\
28.11	-3.80463941951234\\
28.12	-3.80499741804803\\
28.13	-3.80536860137373\\
28.14	-3.80575302858523\\
28.15	-3.8061507566515\\
28.16	-3.80656184048073\\
28.17	-3.80698633298462\\
28.18	-3.80742428514103\\
28.19	-3.80787574605493\\
28.2	-3.8083407630178\\
28.21	-3.80881938156535\\
28.22	-3.80931164553374\\
28.23	-3.80981759711427\\
28.24	-3.8103372769065\\
28.25	-3.81087072396998\\
28.26	-3.81141797587444\\
28.27	-3.81197906874868\\
28.28	-3.81255403732794\\
28.29	-3.81314291500001\\
28.3	-3.81374573384997\\
28.31	-3.81436252470362\\
28.32	-3.81499331716964\\
28.33	-3.81563813968048\\
28.34	-3.81629701953208\\
28.35	-3.81696998292232\\
28.36	-3.81765705498837\\
28.37	-3.81835825984282\\
28.38	-3.81907362060871\\
28.39	-3.81980315945354\\
28.4	-3.82054689762206\\
28.41	-3.82130485546813\\
28.42	-3.82207705248548\\
28.43	-3.82286350733751\\
28.44	-3.82366423788607\\
28.45	-3.82447926121927\\
28.46	-3.82530859367838\\
28.47	-3.82615225088379\\
28.48	-3.82701024776003\\
28.49	-3.82788259855996\\
28.5	-3.82876931688805\\
28.51	-3.82967041572284\\
28.52	-3.83058590743854\\
28.53	-3.83151580382578\\
28.54	-3.83246011611169\\
28.55	-3.83341885497903\\
28.56	-3.83439203058464\\
28.57	-3.83537965257715\\
28.58	-3.83638173011389\\
28.59	-3.83739827187708\\
28.6	-3.83842928608938\\
28.61	-3.8394747805286\\
28.62	-3.84053476254188\\
28.63	-3.84160923905902\\
28.64	-3.84269821660531\\
28.65	-3.84380170131354\\
28.66	-3.84491969893551\\
28.67	-3.84605221485275\\
28.68	-3.84719925408675\\
28.69	-3.84836082130849\\
28.7	-3.84953692084732\\
28.71	-3.85072755669935\\
28.72	-3.85193273253511\\
28.73	-3.8531524517067\\
28.74	-3.85438671725433\\
28.75	-3.85563553191226\\
28.76	-3.85689889811415\\
28.77	-3.85817681799791\\
28.78	-3.85946929340987\\
28.79	-3.86077632590851\\
28.8	-3.86209791676747\\
28.81	-3.86343406697815\\
28.82	-3.8647847772517\\
28.83	-3.86615004802036\\
28.84	-3.86752987943841\\
28.85	-3.86892427138242\\
28.86	-3.87033322345105\\
28.87	-3.8717567349642\\
28.88	-3.87319480496169\\
28.89	-3.87464743220132\\
28.9	-3.87611461515642\\
28.91	-3.87759635201278\\
28.92	-3.87909264066509\\
28.93	-3.88060347871275\\
28.94	-3.88212886345515\\
28.95	-3.88366879188636\\
28.96	-3.88522326068922\\
28.97	-3.8867922662289\\
28.98	-3.88837580454585\\
28.99	-3.88997387134812\\
29	-3.8915864620031\\
29.01	-3.8932135715287\\
29.02	-3.89485519458386\\
29.03	-3.89651132545844\\
29.04	-3.89818195806252\\
29.05	-3.89986708591499\\
29.06	-3.90156670213158\\
29.07	-3.90328079941218\\
29.08	-3.90500937002749\\
29.09	-3.90675240580497\\
29.1	-3.90850989811421\\
29.11	-3.91028183785142\\
29.12	-3.91206821542339\\
29.13	-3.91386902073056\\
29.14	-3.9156842431495\\
29.15	-3.91751387151447\\
29.16	-3.9193578940984\\
29.17	-3.92121629859292\\
29.18	-3.92308907208766\\
29.19	-3.92497620104876\\
29.2	-3.92687767129654\\
29.21	-3.92879346798221\\
29.22	-3.93072357556393\\
29.23	-3.93266797778174\\
29.24	-3.9346266576318\\
29.25	-3.93659959733956\\
29.26	-3.93858677833206\\
29.27	-3.94058818120924\\
29.28	-3.94260378571427\\
29.29	-3.94463357070292\\
29.3	-3.94667751411179\\
29.31	-3.94873559292561\\
29.32	-3.95080778314342\\
29.33	-3.95289405974363\\
29.34	-3.95499439664798\\
29.35	-3.95710876668439\\
29.36	-3.95923714154856\\
29.37	-3.96137949176447\\
29.38	-3.96353578664356\\
29.39	-3.96570599424275\\
29.4	-3.96789008132113\\
29.41	-3.97008801329536\\
29.42	-3.97229975419377\\
29.43	-3.97452526660904\\
29.44	-3.97676451164955\\
29.45	-3.97901744888934\\
29.46	-3.98128403631649\\
29.47	-3.98356423028022\\
29.48	-3.98585798543632\\
29.49	-3.98816525469117\\
29.5	-3.99048598914413\\
29.51	-3.99282013802834\\
29.52	-3.99516764864996\\
29.53	-3.99752846632571\\
29.54	-3.99990253431874\\
29.55	-4.00228979377278\\
29.56	-4.00469018364465\\
29.57	-4.00710364063484\\
29.58	-4.00953009911646\\
29.59	-4.01196949106228\\
29.6	-4.01442174596993\\
29.61	-4.01688679078532\\
29.62	-4.019364549824\\
29.63	-4.02185494469079\\
29.64	-4.02435789419734\\
29.65	-4.02687331427776\\
29.66	-4.0294011179023\\
29.67	-4.03194121498903\\
29.68	-4.03449351231343\\
29.69	-4.0370579134161\\
29.7	-4.03963431850825\\
29.71	-4.04222262437529\\
29.72	-4.04482272427833\\
29.73	-4.04743450785355\\
29.74	-4.05005786100961\\
29.75	-4.05269266582295\\
29.76	-4.05533880043104\\
29.77	-4.05799613892365\\
29.78	-4.06066455123201\\
29.79	-4.06334390301607\\
29.8	-4.06603405554971\\
29.81	-4.068734865604\\
29.82	-4.07144618532865\\
29.83	-4.07416786213145\\
29.84	-4.07689973855603\\
29.85	-4.07964165215774\\
29.86	-4.08239343537794\\
29.87	-4.08515491541657\\
29.88	-4.08792591410322\\
29.89	-4.09070624776677\\
29.9	-4.09349572710357\\
29.91	-4.09629415704447\\
29.92	-4.09910133662067\\
29.93	-4.10191705882852\\
29.94	-4.10474111049357\\
29.95	-4.10757327213375\\
29.96	-4.11041331782214\\
29.97	-4.11326101504924\\
29.98	-4.11611612458522\\
29.99	-4.11897840034202\\
30	-4.12184758923581\\
30.01	-4.12472343104992\\
30.02	-4.12760565829846\\
30.03	-4.130493996091\\
30.04	-4.13338816199855\\
30.05	-4.13628786592106\\
30.06	-4.13919280995695\\
30.07	-4.14210268827486\\
30.08	-4.14501718698799\\
30.09	-4.14793598403155\\
30.1	-4.15085874904356\\
30.11	-4.15378514324946\\
30.12	-4.15671481935114\\
30.13	-4.15964742142055\\
30.14	-4.16258258479867\\
30.15	-4.1655199360002\\
30.16	-4.16845909262454\\
30.17	-4.17139966327356\\
30.18	-4.17434124747683\\
30.19	-4.17728343562487\\
30.2	-4.18022580891094\\
30.21	-4.18316793928218\\
30.22	-4.18610938940059\\
30.23	-4.1890497126147\\
30.24	-4.19198845294239\\
30.25	-4.1949251450658\\
30.26	-4.19785931433894\\
30.27	-4.20079047680871\\
30.28	-4.20371813925015\\
30.29	-4.20664179921668\\
30.3	-4.20956094510598\\
30.31	-4.21247505624244\\
30.32	-4.21538360297684\\
30.33	-4.2182860468041\\
30.34	-4.22118184049976\\
30.35	-4.22407042827612\\
30.36	-4.22695124595859\\
30.37	-4.22982372118318\\
30.38	-4.23268727361562\\
30.39	-4.23554131519306\\
30.4	-4.23838525038872\\
30.41	-4.24121847650036\\
30.42	-4.24404038396303\\
30.43	-4.24685035668659\\
30.44	-4.24964777241865\\
30.45	-4.2524320031332\\
30.46	-4.25520241544536\\
30.47	-4.2579583710526\\
30.48	-4.26069922720257\\
30.49	-4.26342433718767\\
30.5	-4.26613305086657\\
30.51	-4.26882471521245\\
30.52	-4.27149867488792\\
30.53	-4.27415427284642\\
30.54	-4.27679085095967\\
30.55	-4.27940775067073\\
30.56	-4.28200431367209\\
30.57	-4.28457988260814\\
30.58	-4.28713380180107\\
30.59	-4.2896654179993\\
30.6	-4.29217408114741\\
30.61	-4.29465914517615\\
30.62	-4.29711996881135\\
30.63	-4.29955591640013\\
30.64	-4.30196635875275\\
30.65	-4.30435067399836\\
30.66	-4.30670824845279\\
30.67	-4.30903847749618\\
30.68	-4.31134076645851\\
30.69	-4.31361453151052\\
30.7	-4.31585920055791\\
30.71	-4.318074214136\\
30.72	-4.32025902630256\\
30.73	-4.322413105526\\
30.74	-4.32453593556617\\
30.75	-4.32662701634507\\
30.76	-4.32868586480456\\
30.77	-4.33071201574818\\
30.78	-4.33270502266427\\
30.79	-4.33466445852742\\
30.8	-4.33658991657542\\
30.81	-4.33848101105889\\
30.82	-4.34033737796068\\
30.83	-4.34215867568247\\
30.84	-4.34394458569577\\
30.85	-4.34569481315495\\
30.86	-4.34740908746964\\
30.87	-4.34908716283442\\
30.88	-4.35072881871347\\
30.89	-4.35233386027839\\
30.9	-4.35390211879712\\
30.91	-4.35543345197256\\
30.92	-4.3569277442294\\
30.93	-4.35838490694784\\
30.94	-4.35980487864338\\
30.95	-4.36118762509177\\
30.96	-4.36253313939869\\
30.97	-4.36384144201377\\
30.98	-4.36511258068896\\
30.99	-4.36634663038141\\
31	-4.36754369310123\\
31.01	-4.36870389770486\\
31.02	-4.36982739963485\\
31.03	-4.37091438060726\\
31.04	-4.37196504824784\\
31.05	-4.37297963567867\\
31.06	-4.37395840105689\\
31.07	-4.3749016270675\\
31.08	-4.37580962037213\\
31.09	-4.37668271101625\\
31.1	-4.37752125179702\\
31.11	-4.37832561759429\\
31.12	-4.37909620466741\\
31.13	-4.37983342992046\\
31.14	-4.38053773013878\\
31.15	-4.38120956119949\\
31.16	-4.38184939725893\\
31.17	-4.38245772991991\\
31.18	-4.38303506738164\\
31.19	-4.38358193357525\\
31.2	-4.38409886728769\\
31.21	-4.38458642127696\\
31.22	-4.38504516138122\\
31.23	-4.38547566562479\\
31.24	-4.38587852332335\\
31.25	-4.38625433419111\\
31.26	-4.38660370745221\\
31.27	-4.3869272609589\\
31.28	-4.38722562031846\\
31.29	-4.38749941803117\\
31.3	-4.38774929264123\\
31.31	-4.38797588790241\\
31.32	-4.38817985196027\\
31.33	-4.38836183655238\\
31.34	-4.38852249622815\\
31.35	-4.38866248758944\\
31.36	-4.38878246855307\\
31.37	-4.38888309763652\\
31.38	-4.38896503326743\\
31.39	-4.3890289331178\\
31.4	-4.38907545346361\\
31.41	-4.38910524857018\\
31.42	-4.38911897010394\\
31.43	-4.38911726657063\\
31.44	-4.38910078278037\\
31.45	-4.38907015933945\\
31.46	-4.38902603216906\\
31.47	-4.38896903205065\\
31.48	-4.3888997841979\\
31.49	-4.38881890785494\\
31.5	-4.38872701592052\\
31.51	-4.38862471459771\\
31.52	-4.38851260306873\\
31.53	-4.38839127319434\\
31.54	-4.38826130923722\\
31.55	-4.38812328760878\\
31.56	-4.38797777663876\\
31.57	-4.38782533636692\\
31.58	-4.38766651835608\\
31.59	-4.38750186552594\\
31.6	-4.38733191200676\\
31.61	-4.38715718301223\\
31.62	-4.38697819473082\\
31.63	-4.38679545423473\\
31.64	-4.38660945940573\\
31.65	-4.38642069887715\\
31.66	-4.38622965199115\\
31.67	-4.38603678877065\\
31.68	-4.38584256990502\\
31.69	-4.38564744674885\\
31.7	-4.3854518613332\\
31.71	-4.38525624638827\\
31.72	-4.38506102537723\\
31.73	-4.38486661254015\\
31.74	-4.38467341294758\\
31.75	-4.38448182256306\\
31.76	-4.38429222831396\\
31.77	-4.38410500816999\\
31.78	-4.38392053122889\\
31.79	-4.38373915780858\\
31.8	-4.38356123954546\\
31.81	-4.3833871194981\\
31.82	-4.38321713225598\\
31.83	-4.38305160405268\\
31.84	-4.38289085288325\\
31.85	-4.38273518862511\\
31.86	-4.38258491316219\\
31.87	-4.38244032051191\\
31.88	-4.38230169695461\\
31.89	-4.38216932116501\\
31.9	-4.38204346434556\\
31.91	-4.3819243903611\\
31.92	-4.38181235587478\\
31.93	-4.38170761048476\\
31.94	-4.38161039686161\\
31.95	-4.38152095088602\\
31.96	-4.38143950178663\\
31.97	-4.38136627227784\\
31.98	-4.38130147869729\\
31.99	-4.38124533114293\\
32	-4.38119803360939\\
32.01	-4.38115978412361\\
32.02	-4.38113077487952\\
32.03	-4.38111119237164\\
32.04	-4.38110121752746\\
32.05	-4.38110102583859\\
32.06	-4.38111078749038\\
32.07	-4.38113066749016\\
32.08	-4.38116082579378\\
32.09	-4.38120141743057\\
32.1	-4.38125259262656\\
32.11	-4.38131449692582\\
32.12	-4.38138727131011\\
32.13	-4.38147105231647\\
32.14	-4.38156597215305\\
32.15	-4.38167215881285\\
32.16	-4.38178973618554\\
32.17	-4.38191882416726\\
32.18	-4.38205953876835\\
32.19	-4.3822119922191\\
32.2	-4.38237629307341\\
32.21	-4.38255254631038\\
32.22	-4.38274085343392\\
32.23	-4.38294131257019\\
32.24	-4.38315401856307\\
32.25	-4.38337906306758\\
32.26	-4.38361653464122\\
32.27	-4.38386651883335\\
32.28	-4.38412909827251\\
32.29	-4.3844043527518\\
32.3	-4.38469235931224\\
32.31	-4.38499319232422\\
32.32	-4.385306923567\\
32.33	-4.38563362230632\\
32.34	-4.38597335537011\\
32.35	-4.38632618722232\\
32.36	-4.38669218003503\\
32.37	-4.3870713937586\\
32.38	-4.38746388619015\\
32.39	-4.38786971304026\\
32.4	-4.38828892799794\\
32.41	-4.38872158279395\\
32.42	-4.38916772726237\\
32.43	-4.38962740940064\\
32.44	-4.39010067542793\\
32.45	-4.39058756984194\\
32.46	-4.39108813547419\\
32.47	-4.39160241354375\\
32.48	-4.39213044370953\\
32.49	-4.39267226412105\\
32.5	-4.39322791146784\\
32.51	-4.39379742102743\\
32.52	-4.39438082671192\\
32.53	-4.39497816111327\\
32.54	-4.39558945554725\\
32.55	-4.39621474009606\\
32.56	-4.39685404364978\\
32.57	-4.39750739394649\\
32.58	-4.39817481761122\\
32.59	-4.39885634019378\\
32.6	-4.39955198620529\\
32.61	-4.40026177915372\\
32.62	-4.40098574157823\\
32.63	-4.40172389508249\\
32.64	-4.40247626036686\\
32.65	-4.40324285725961\\
32.66	-4.40402370474708\\
32.67	-4.40481882100285\\
32.68	-4.40562822341597\\
32.69	-4.40645192861816\\
32.7	-4.40728995251017\\
32.71	-4.40814231028716\\
32.72	-4.40900901646323\\
32.73	-4.40989008489502\\
32.74	-4.41078552880452\\
32.75	-4.41169536080099\\
32.76	-4.41261959290205\\
32.77	-4.41355823655405\\
32.78	-4.41451130265149\\
32.79	-4.41547880155583\\
32.8	-4.41646074311343\\
32.81	-4.41745713667278\\
32.82	-4.41846799110101\\
32.83	-4.41949331479963\\
32.84	-4.42053311571963\\
32.85	-4.4215874013758\\
32.86	-4.42265617886047\\
32.87	-4.42373945485647\\
32.88	-4.4248372356495\\
32.89	-4.4259495271398\\
32.9	-4.42707633485324\\
32.91	-4.42821766395166\\
32.92	-4.42937351924274\\
32.93	-4.43054390518912\\
32.94	-4.43172882591696\\
32.95	-4.4329282852239\\
32.96	-4.43414228658641\\
32.97	-4.43537083316657\\
32.98	-4.43661392781825\\
32.99	-4.43787157309268\\
33	-4.43914377124351\\
33.01	-4.44043052423122\\
33.02	-4.44173183372705\\
33.03	-4.4430477011163\\
33.04	-4.44437812750105\\
33.05	-4.44572311370242\\
33.06	-4.44708266026218\\
33.07	-4.4484567674438\\
33.08	-4.44984543523304\\
33.09	-4.45124866333787\\
33.1	-4.45266645118791\\
33.11	-4.45409879793329\\
33.12	-4.45554570244294\\
33.13	-4.45700716330236\\
33.14	-4.45848317881078\\
33.15	-4.45997374697779\\
33.16	-4.46147886551941\\
33.17	-4.46299853185358\\
33.18	-4.46453274309507\\
33.19	-4.46608149604981\\
33.2	-4.46764478720867\\
33.21	-4.46922261274063\\
33.22	-4.47081496848537\\
33.23	-4.47242184994522\\
33.24	-4.4740432522766\\
33.25	-4.47567917028072\\
33.26	-4.47732959839379\\
33.27	-4.4789945306765\\
33.28	-4.48067396080294\\
33.29	-4.48236788204882\\
33.3	-4.48407628727904\\
33.31	-4.48579916893467\\
33.32	-4.48753651901914\\
33.33	-4.48928832908384\\
33.34	-4.49105459021298\\
33.35	-4.4928352930077\\
33.36	-4.49463042756957\\
33.37	-4.49643998348326\\
33.38	-4.49826394979846\\
33.39	-4.50010231501112\\
33.4	-4.5019550670438\\
33.41	-4.50382219322532\\
33.42	-4.50570368026958\\
33.43	-4.50759951425348\\
33.44	-4.50950968059412\\
33.45	-4.51143416402503\\
33.46	-4.5133729485716\\
33.47	-4.51532601752559\\
33.48	-4.51729335341868\\
33.49	-4.51927493799516\\
33.5	-4.52127075218362\\
33.51	-4.52328077606764\\
33.52	-4.52530498885559\\
33.53	-4.52734336884927\\
33.54	-4.52939589341158\\
33.55	-4.53146253893319\\
33.56	-4.53354328079798\\
33.57	-4.53563809334746\\
33.58	-4.53774694984409\\
33.59	-4.53986982243332\\
33.6	-4.54200668210457\\
33.61	-4.5441574986509\\
33.62	-4.54632224062753\\
33.63	-4.548500875309\\
33.64	-4.55069336864512\\
33.65	-4.5528996852156\\
33.66	-4.55511978818322\\
33.67	-4.5573536392458\\
33.68	-4.55960119858663\\
33.69	-4.56186242482353\\
33.7	-4.56413727495641\\
33.71	-4.56642570431341\\
33.72	-4.56872766649543\\
33.73	-4.5710431133192\\
33.74	-4.57337199475868\\
33.75	-4.57571425888496\\
33.76	-4.57806985180442\\
33.77	-4.58043871759527\\
33.78	-4.58282079824243\\
33.79	-4.58521603357063\\
33.8	-4.58762436117578\\
33.81	-4.59004571635454\\
33.82	-4.59248003203216\\
33.83	-4.59492723868835\\
33.84	-4.59738726428145\\
33.85	-4.59986003417057\\
33.86	-4.60234547103593\\
33.87	-4.6048434947972\\
33.88	-4.60735402252995\\
33.89	-4.60987696838002\\
33.9	-4.61241224347607\\
33.91	-4.61495975583992\\
33.92	-4.61751941029506\\
33.93	-4.62009110837296\\
33.94	-4.62267474821748\\
33.95	-4.62527022448711\\
33.96	-4.62787742825523\\
33.97	-4.63049624690828\\
33.98	-4.63312656404187\\
33.99	-4.63576825935487\\
34	-4.63842120854144\\
34.01	-4.64108528318099\\
34.02	-4.64376035062622\\
34.03	-4.64644627388914\\
34.04	-4.64914291152504\\
34.05	-4.6518501175147\\
34.06	-4.6545677411446\\
34.07	-4.65729562688532\\
34.08	-4.66003361426817\\
34.09	-4.66278153776007\\
34.1	-4.66553922663684\\
34.11	-4.66830650485477\\
34.12	-4.67108319092091\\
34.13	-4.6738690977617\\
34.14	-4.67666403259054\\
34.15	-4.67946779677403\\
34.16	-4.6822801856972\\
34.17	-4.68510098862779\\
34.18	-4.6879299885798\\
34.19	-4.69076696217638\\
34.2	-4.69361167951229\\
34.21	-4.69646390401611\\
34.22	-4.69932339231238\\
34.23	-4.70218989408392\\
34.24	-4.7050631519345\\
34.25	-4.7079429012522\\
34.26	-4.71082887007359\\
34.27	-4.71372077894923\\
34.28	-4.71661834081047\\
34.29	-4.71952126083819\\
34.3	-4.72242923633359\\
34.31	-4.72534195659153\\
34.32	-4.72825910277666\\
34.33	-4.73118034780283\\
34.34	-4.73410535621625\\
34.35	-4.73703378408262\\
34.36	-4.73996527887893\\
34.37	-4.74289947939027\\
34.38	-4.74583601561223\\
34.39	-4.74877450865925\\
34.4	-4.75171457067976\\
34.41	-4.75465580477837\\
34.42	-4.75759780494584\\
34.43	-4.76054015599752\\
34.44	-4.76348243352071\\
34.45	-4.76642420383166\\
34.46	-4.76936502394299\\
34.47	-4.77230444154204\\
34.48	-4.77524199498093\\
34.49	-4.77817721327909\\
34.5	-4.78110961613892\\
34.51	-4.78403871397539\\
34.52	-4.78696400796023\\
34.53	-4.78988499008161\\
34.54	-4.79280114322\\
34.55	-4.79571194124095\\
34.56	-4.79861684910567\\
34.57	-4.80151532300003\\
34.58	-4.80440681048289\\
34.59	-4.80729075065445\\
34.6	-4.81016657434528\\
34.61	-4.81303370432692\\
34.62	-4.81589155554456\\
34.63	-4.81873953537264\\
34.64	-4.82157704389389\\
34.65	-4.82440347420239\\
34.66	-4.82721821273138\\
34.67	-4.83002063960613\\
34.68	-4.83281012902238\\
34.69	-4.83558604965082\\
34.7	-4.83834776506789\\
34.71	-4.84109463421307\\
34.72	-4.84382601187297\\
34.73	-4.84654124919225\\
34.74	-4.84923969421135\\
34.75	-4.85192069243096\\
34.76	-4.85458358740304\\
34.77	-4.85722772134806\\
34.78	-4.85985243579808\\
34.79	-4.86245707226507\\
34.8	-4.86504097293389\\
34.81	-4.86760348137908\\
34.82	-4.87014394330455\\
34.83	-4.87266170730522\\
34.84	-4.87515612564927\\
34.85	-4.87762655507981\\
34.86	-4.88007235763447\\
34.87	-4.88249290148127\\
34.88	-4.88488756176922\\
34.89	-4.88725572149151\\
34.9	-4.88959677235957\\
34.91	-4.89191011568576\\
34.92	-4.89419516327246\\
34.93	-4.89645133830524\\
34.94	-4.89867807624766\\
34.95	-4.90087482573514\\
34.96	-4.90304104946528\\
34.97	-4.90517622508191\\
34.98	-4.9072798460501\\
34.99	-4.90935142251932\\
35	-4.91139048217184\\
35.01	-4.91339657105358\\
35.02	-4.91536925438437\\
35.03	-4.91730811734494\\
35.04	-4.91921276583756\\
35.05	-4.92108282721768\\
35.06	-4.92291795099379\\
35.07	-4.92471780949265\\
35.08	-4.92648209848759\\
35.09	-4.92821053778716\\
35.1	-4.92990287178185\\
35.11	-4.93155886994674\\
35.12	-4.93317832729792\\
35.13	-4.93476106480083\\
35.14	-4.93630692972889\\
35.15	-4.93781579597077\\
35.16	-4.93928756428519\\
35.17	-4.94072216250198\\
35.18	-4.94211954566867\\
35.19	-4.94347969614195\\
35.2	-4.94480262362359\\
35.21	-4.94608836514069\\
35.22	-4.94733698497033\\
35.23	-4.94854857450891\\
35.24	-4.94972325208686\\
35.25	-4.95086116272934\\
35.26	-4.95196247786408\\
35.27	-4.95302739497754\\
35.28	-4.95405613722082\\
35.29	-4.95504895296705\\
35.3	-4.95600611532191\\
35.31	-4.95692792158955\\
35.32	-4.95781469269583\\
35.33	-4.95866677257135\\
35.34	-4.95948452749663\\
35.35	-4.96026834541203\\
35.36	-4.96101863519512\\
35.37	-4.9617358259081\\
35.38	-4.96242036601825\\
35.39	-4.96307272259407\\
35.4	-4.96369338048014\\
35.41	-4.96428284145351\\
35.42	-4.96484162336454\\
35.43	-4.96537025926504\\
35.44	-4.96586929652653\\
35.45	-4.96633929595152\\
35.46	-4.96678083088032\\
35.47	-4.96719448629631\\
35.48	-4.96758085793199\\
35.49	-4.96794055137849\\
35.5	-4.96827418120077\\
35.51	-4.96858237006084\\
35.52	-4.96886574785121\\
35.53	-4.96912495084038\\
35.54	-4.96936062083261\\
35.55	-4.96957340434334\\
35.56	-4.96976395179218\\
35.57	-4.96993291671492\\
35.58	-4.97008095499573\\
35.59	-4.97020872412099\\
35.6	-4.97031688245576\\
35.61	-4.9704060885438\\
35.62	-4.97047700043198\\
35.63	-4.97053027501987\\
35.64	-4.97056656743487\\
35.65	-4.9705865304336\\
35.66	-4.97059081382967\\
35.67	-4.97058006394817\\
35.68	-4.97055492310694\\
35.69	-4.97051602912473\\
35.7	-4.9704640148561\\
35.71	-4.97039950775299\\
35.72	-4.97032312945259\\
35.73	-4.97023549539139\\
35.74	-4.97013721444493\\
35.75	-4.97002888859274\\
35.76	-4.96991111260819\\
35.77	-4.96978447377246\\
35.78	-4.96964955161229\\
35.79	-4.96950691766063\\
35.8	-4.96935713523973\\
35.81	-4.96920075926593\\
35.82	-4.96903833607535\\
35.83	-4.96887040326984\\
35.84	-4.96869748958244\\
35.85	-4.96852011476154\\
35.86	-4.96833878947297\\
35.87	-4.96815401521935\\
35.88	-4.96796628427577\\
35.89	-4.96777607964119\\
35.9	-4.96758387500465\\
35.91	-4.96739013472567\\
35.92	-4.96719531382798\\
35.93	-4.9669998580059\\
35.94	-4.96680420364267\\
35.95	-4.96660877783989\\
35.96	-4.96641399845766\\
35.97	-4.96622027416436\\
35.98	-4.96602800449579\\
35.99	-4.96583757992274\\
36	-4.96564938192662\\
36.01	-4.96546378308236\\
36.02	-4.96528114714811\\
36.03	-4.96510182916115\\
36.04	-4.96492617553956\\
36.05	-4.964754524189\\
36.06	-4.96458720461424\\
36.07	-4.96442453803491\\
36.08	-4.96426683750508\\
36.09	-4.96411440803617\\
36.1	-4.96396754672285\\
36.11	-4.96382654287155\\
36.12	-4.9636916781312\\
36.13	-4.96356322662583\\
36.14	-4.96344145508877\\
36.15	-4.96332662299809\\
36.16	-4.96321898271306\\
36.17	-4.9631187796113\\
36.18	-4.96302625222635\\
36.19	-4.96294163238553\\
36.2	-4.96286514534777\\
36.21	-4.96279700994123\\
36.22	-4.96273743870056\\
36.23	-4.96268663800357\\
36.24	-4.96264480820716\\
36.25	-4.96261214378239\\
36.26	-4.96258883344854\\
36.27	-4.96257506030595\\
36.28	-4.96257100196769\\
36.29	-4.96257683068978\\
36.3	-4.96259271350001\\
36.31	-4.96261881232511\\
36.32	-4.9626552841164\\
36.33	-4.96270228097363\\
36.34	-4.96275995026714\\
36.35	-4.96282843475812\\
36.36	-4.96290787271706\\
36.37	-4.96299839804024\\
36.38	-4.96310014036432\\
36.39	-4.96321322517891\\
36.4	-4.96333777393714\\
36.41	-4.96347390416428\\
36.42	-4.96362172956417\\
36.43	-4.96378136012378\\
36.44	-4.9639529022156\\
36.45	-4.96413645869798\\
36.46	-4.96433212901348\\
36.47	-4.9645400092851\\
36.48	-4.96476019241047\\
36.49	-4.96499276815407\\
36.5	-4.96523782323731\\
36.51	-4.9654954414267\\
36.52	-4.96576570361998\\
36.53	-4.96604868793028\\
36.54	-4.96634446976832\\
36.55	-4.96665312192262\\
36.56	-4.96697471463795\\
36.57	-4.96730931569169\\
36.58	-4.96765699046845\\
36.59	-4.96801780203285\\
36.6	-4.96839181120041\\
36.61	-4.96877907660668\\
36.62	-4.96917965477471\\
36.63	-4.96959360018058\\
36.64	-4.97002096531747\\
36.65	-4.97046180075785\\
36.66	-4.97091615521416\\
36.67	-4.97138407559778\\
36.68	-4.9718656070765\\
36.69	-4.97236079313037\\
36.7	-4.97286967560606\\
36.71	-4.97339229476967\\
36.72	-4.97392868935815\\
36.73	-4.97447889662919\\
36.74	-4.97504295240978\\
36.75	-4.97562089114335\\
36.76	-4.97621274593553\\
36.77	-4.97681854859864\\
36.78	-4.97743832969483\\
36.79	-4.97807211857796\\
36.8	-4.9787199434343\\
36.81	-4.97938183132189\\
36.82	-4.9800578082088\\
36.83	-4.9807478990102\\
36.84	-4.98145212762426\\
36.85	-4.982170516967\\
36.86	-4.98290308900593\\
36.87	-4.98364986479276\\
36.88	-4.98441086449496\\
36.89	-4.98518610742632\\
36.9	-4.98597561207652\\
36.91	-4.98677939613973\\
36.92	-4.9875974765422\\
36.93	-4.98842986946898\\
36.94	-4.98927659038965\\
36.95	-4.99013765408317\\
36.96	-4.9910130746619\\
36.97	-4.99190286559466\\
36.98	-4.99280703972902\\
36.99	-4.99372560931275\\
37	-4.99465858601439\\
37.01	-4.99560598094312\\
37.02	-4.99656780466777\\
37.03	-4.9975440672351\\
37.04	-4.99853477818733\\
37.05	-4.9995399465789\\
37.06	-5.00055958099252\\
37.07	-5.00159368955457\\
37.08	-5.00264227994963\\
37.09	-5.00370535943453\\
37.1	-5.00478293485159\\
37.11	-5.00587501264118\\
37.12	-5.00698159885374\\
37.13	-5.00810269916103\\
37.14	-5.0092383188668\\
37.15	-5.01038846291685\\
37.16	-5.0115531359084\\
37.17	-5.01273234209889\\
37.18	-5.01392608541423\\
37.19	-5.01513436945629\\
37.2	-5.01635719751\\
37.21	-5.01759457254967\\
37.22	-5.0188464972449\\
37.23	-5.02011297396575\\
37.24	-5.02139400478746\\
37.25	-5.02268959149456\\
37.26	-5.0239997355844\\
37.27	-5.0253244382701\\
37.28	-5.02666370048303\\
37.29	-5.02801752287459\\
37.3	-5.02938590581758\\
37.31	-5.03076884940692\\
37.32	-5.03216635345981\\
37.33	-5.03357841751541\\
37.34	-5.0350050408339\\
37.35	-5.03644622239499\\
37.36	-5.03790196089591\\
37.37	-5.03937225474881\\
37.38	-5.04085710207757\\
37.39	-5.04235650071415\\
37.4	-5.04387044819424\\
37.41	-5.04539894175243\\
37.42	-5.04694197831678\\
37.43	-5.0484995545028\\
37.44	-5.05007166660688\\
37.45	-5.05165831059906\\
37.46	-5.0532594821153\\
37.47	-5.05487517644907\\
37.48	-5.05650538854238\\
37.49	-5.05815011297612\\
37.5	-5.05980934395993\\
37.51	-5.06148307532123\\
37.52	-5.06317130049378\\
37.53	-5.06487401250553\\
37.54	-5.06659120396576\\
37.55	-5.06832286705164\\
37.56	-5.07006899349403\\
37.57	-5.07182957456265\\
37.58	-5.0736046010505\\
37.59	-5.07539406325756\\
37.6	-5.07719795097382\\
37.61	-5.07901625346149\\
37.62	-5.08084895943651\\
37.63	-5.08269605704923\\
37.64	-5.0845575338644\\
37.65	-5.08643337684022\\
37.66	-5.08832357230669\\
37.67	-5.0902281059431\\
37.68	-5.09214696275458\\
37.69	-5.09408012704792\\
37.7	-5.09602758240638\\
37.71	-5.09798931166366\\
37.72	-5.09996529687692\\
37.73	-5.10195551929887\\
37.74	-5.10395995934884\\
37.75	-5.10597859658295\\
37.76	-5.1080114096632\\
37.77	-5.11005837632553\\
37.78	-5.11211947334686\\
37.79	-5.11419467651107\\
37.8	-5.11628396057376\\
37.81	-5.11838729922607\\
37.82	-5.12050466505716\\
37.83	-5.12263602951568\\
37.84	-5.12478136286988\\
37.85	-5.12694063416664\\
37.86	-5.12911381118919\\
37.87	-5.13130086041345\\
37.88	-5.13350174696327\\
37.89	-5.13571643456412\\
37.9	-5.13794488549558\\
37.91	-5.14018706054235\\
37.92	-5.14244291894385\\
37.93	-5.14471241834238\\
37.94	-5.14699551472983\\
37.95	-5.14929216239286\\
37.96	-5.15160231385649\\
37.97	-5.15392591982622\\
37.98	-5.1562629291285\\
37.99	-5.15861328864957\\
38	-5.16097694327265\\
38.01	-5.16335383581349\\
38.02	-5.16574390695414\\
38.03	-5.16814709517503\\
38.04	-5.17056333668523\\
38.05	-5.172992565351\\
38.06	-5.17543471262242\\
38.07	-5.17788970745823\\
38.08	-5.18035747624878\\
38.09	-5.18283794273707\\
38.1	-5.1853310279379\\
38.11	-5.18783665005503\\
38.12	-5.1903547243964\\
38.13	-5.19288516328739\\
38.14	-5.19542787598202\\
38.15	-5.1979827685722\\
38.16	-5.20054974389489\\
38.17	-5.20312870143727\\
38.18	-5.20571953723982\\
38.19	-5.20832214379736\\
38.2	-5.21093640995806\\
38.21	-5.21356222082035\\
38.22	-5.2161994576278\\
38.23	-5.21884799766193\\
38.24	-5.22150771413305\\
38.25	-5.22417847606901\\
38.26	-5.22686014820198\\
38.27	-5.22955259085328\\
38.28	-5.23225565981627\\
38.29	-5.23496920623729\\
38.3	-5.23769307649482\\
38.31	-5.24042711207678\\
38.32	-5.24317114945609\\
38.33	-5.24592501996457\\
38.34	-5.24868854966518\\
38.35	-5.25146155922283\\
38.36	-5.25424386377358\\
38.37	-5.25703527279273\\
38.38	-5.25983558996142\\
38.39	-5.26264461303238\\
38.4	-5.26546213369446\\
38.41	-5.26828793743655\\
38.42	-5.2711218034106\\
38.43	-5.27396350429432\\
38.44	-5.27681280615341\\
38.45	-5.27966946830373\\
38.46	-5.28253324317351\\
38.47	-5.28540387616584\\
38.48	-5.28828110552177\\
38.49	-5.2911646621841\\
38.5	-5.29405426966234\\
38.51	-5.29694964389894\\
38.52	-5.29985049313728\\
38.53	-5.30275651779156\\
38.54	-5.3056674103191\\
38.55	-5.30858285509537\\
38.56	-5.31150252829202\\
38.57	-5.31442609775853\\
38.58	-5.31735322290771\\
38.59	-5.32028355460564\\
38.6	-5.32321673506643\\
38.61	-5.32615239775236\\
38.62	-5.32909016727983\\
38.63	-5.33202965933178\\
38.64	-5.334970480577\\
38.65	-5.33791222859702\\
38.66	-5.34085449182112\\
38.67	-5.34379684947009\\
38.68	-5.3467388715094\\
38.69	-5.34968011861242\\
38.7	-5.35262014213438\\
38.71	-5.35555848409776\\
38.72	-5.35849467718986\\
38.73	-5.36142824477312\\
38.74	-5.36435870090925\\
38.75	-5.36728555039752\\
38.76	-5.37020828882832\\
38.77	-5.37312640265252\\
38.78	-5.37603936926751\\
38.79	-5.37894665712073\\
38.8	-5.38184772583128\\
38.81	-5.38474202633062\\
38.82	-5.38762900102292\\
38.83	-5.39050808396587\\
38.84	-5.39337870107275\\
38.85	-5.39624027033633\\
38.86	-5.39909220207536\\
38.87	-5.40193389920434\\
38.88	-5.40476475752711\\
38.89	-5.40758416605478\\
38.9	-5.41039150734875\\
38.91	-5.41318615788905\\
38.92	-5.41596748846851\\
38.93	-5.4187348646132\\
38.94	-5.42148764702925\\
38.95	-5.42422519207646\\
38.96	-5.42694685226858\\
38.97	-5.42965197680054\\
38.98	-5.43233991210247\\
38.99	-5.43501000242023\\
39	-5.43766159042246\\
39.01	-5.44029401783351\\
39.02	-5.44290662609193\\
39.03	-5.44549875703386\\
39.04	-5.44806975360049\\
39.05	-5.45061896056898\\
39.06	-5.45314572530548\\
39.07	-5.45564939853953\\
39.08	-5.45812933515819\\
39.09	-5.46058489501881\\
39.1	-5.46301544377868\\
39.11	-5.46542035374004\\
39.12	-5.46779900470859\\
39.13	-5.47015078486349\\
39.14	-5.47247509163694\\
39.15	-5.47477133260097\\
39.16	-5.47703892635939\\
39.17	-5.47927730344216\\
39.18	-5.48148590719997\\
39.19	-5.4836641946963\\
39.2	-5.4858116375942\\
39.21	-5.48792772303525\\
39.22	-5.49001195450768\\
39.23	-5.49206385270095\\
39.24	-5.49408295634378\\
39.25	-5.49606882302295\\
39.26	-5.49802102997966\\
39.27	-5.49993917488099\\
39.28	-5.50182287656317\\
39.29	-5.50367177574433\\
39.3	-5.50548553570361\\
39.31	-5.50726384292432\\
39.32	-5.50900640769843\\
39.33	-5.51071296469007\\
39.34	-5.51238327345575\\
39.35	-5.5140171189192\\
39.36	-5.51561431179881\\
39.37	-5.517174688986\\
39.38	-5.51869811387283\\
39.39	-5.52018447662762\\
39.4	-5.52163369441719\\
39.41	-5.52304571157499\\
39.42	-5.52442049971427\\
39.43	-5.52575805778589\\
39.44	-5.52705841208045\\
39.45	-5.52832161617474\\
39.46	-5.52954775082285\\
39.47	-5.53073692379217\\
39.48	-5.53188926964532\\
39.49	-5.53300494946853\\
39.5	-5.53408415054806\\
39.51	-5.53512708599561\\
39.52	-5.53613399432457\\
39.53	-5.5371051389788\\
39.54	-5.53804080781578\\
39.55	-5.53894131254639\\
39.56	-5.53980698813342\\
39.57	-5.54063819215139\\
39.58	-5.54143530410996\\
39.59	-5.54219872474383\\
39.6	-5.54292887527157\\
39.61	-5.54362619662635\\
39.62	-5.54429114866125\\
39.63	-5.54492420933222\\
39.64	-5.54552587386133\\
39.65	-5.54609665388341\\
39.66	-5.54663707657878\\
39.67	-5.54714768379517\\
39.68	-5.5476290311613\\
39.69	-5.54808168719519\\
39.7	-5.54850623240972\\
39.71	-5.54890325841805\\
39.72	-5.5492733670415\\
39.73	-5.54961716942222\\
39.74	-5.54993528514302\\
39.75	-5.55022834135651\\
39.76	-5.55049697192566\\
39.77	-5.55074181657773\\
39.78	-5.55096352007331\\
39.79	-5.55116273139227\\
39.8	-5.55134010293805\\
39.81	-5.55149628976184\\
39.82	-5.55163194880773\\
39.83	-5.55174773818018\\
39.84	-5.55184431643463\\
39.85	-5.55192234189232\\
39.86	-5.5519824719798\\
39.87	-5.55202536259404\\
39.88	-5.55205166749343\\
39.89	-5.55206203771511\\
39.9	-5.55205712101898\\
39.91	-5.55203756135841\\
39.92	-5.55200399837785\\
39.93	-5.55195706693721\\
39.94	-5.55189739666297\\
39.95	-5.55182561152574\\
39.96	-5.55174232944412\\
39.97	-5.55164816191429\\
39.98	-5.55154371366518\\
39.99	-5.55142958233857\\
40	-5.55130635819364\\
};
\addplot [color=red]
  table[row sep=crcr]{%
40	-5.55130635819364\\
40.01	-5.55117462383544\\
40.02	-5.55103495396662\\
40.03	-5.55088791516178\\
40.04	-5.55073406566383\\
40.05	-5.55057395520149\\
40.06	-5.55040812482746\\
40.07	-5.55023710677621\\
40.08	-5.55006142434092\\
40.09	-5.54988159176861\\
40.1	-5.5496981141728\\
40.11	-5.54951148746286\\
40.12	-5.5493221982893\\
40.13	-5.5491307240043\\
40.14	-5.54893753263656\\
40.15	-5.54874308287992\\
40.16	-5.54854782409483\\
40.17	-5.54835219632209\\
40.18	-5.54815663030799\\
40.19	-5.54796154754033\\
40.2	-5.54776736029447\\
40.21	-5.5475744716889\\
40.22	-5.54738327574956\\
40.23	-5.54719415748237\\
40.24	-5.54700749295332\\
40.25	-5.5468236493756\\
40.26	-5.54664298520311\\
40.27	-5.54646585022994\\
40.28	-5.54629258569518\\
40.29	-5.54612352439266\\
40.3	-5.5459589907851\\
40.31	-5.54579930112222\\
40.32	-5.54564476356237\\
40.33	-5.54549567829735\\
40.34	-5.54535233767992\\
40.35	-5.54521502635367\\
40.36	-5.54508402138498\\
40.37	-5.54495959239657\\
40.38	-5.54484200170257\\
40.39	-5.54473150444455\\
40.4	-5.54462834872841\\
40.41	-5.54453277576189\\
40.42	-5.54444501999227\\
40.43	-5.54436530924429\\
40.44	-5.54429386485784\\
40.45	-5.5442309018254\\
40.46	-5.54417662892897\\
40.47	-5.54413124887629\\
40.48	-5.54409495843627\\
40.49	-5.54406794857347\\
40.5	-5.54405040458143\\
40.51	-5.54404250621483\\
40.52	-5.54404442782025\\
40.53	-5.54405633846559\\
40.54	-5.54407840206791\\
40.55	-5.54411077751962\\
40.56	-5.54415361881311\\
40.57	-5.54420707516355\\
40.58	-5.54427129112989\\
40.59	-5.54434640673405\\
40.6	-5.54443255757816\\
40.61	-5.54452987495993\\
40.62	-5.544638485986\\
40.63	-5.54475851368331\\
40.64	-5.54489007710846\\
40.65	-5.54503329145504\\
40.66	-5.54518826815891\\
40.67	-5.54535511500142\\
40.68	-5.5455339362106\\
40.69	-5.54572483256028\\
40.7	-5.54592790146711\\
40.71	-5.54614323708561\\
40.72	-5.54637093040114\\
40.73	-5.5466110693208\\
40.74	-5.54686373876237\\
40.75	-5.54712902074127\\
40.76	-5.54740699445541\\
40.77	-5.54769773636822\\
40.78	-5.54800132028966\\
40.79	-5.54831781745529\\
40.8	-5.54864729660348\\
40.81	-5.54898982405077\\
40.82	-5.54934546376524\\
40.83	-5.54971427743827\\
40.84	-5.55009632455428\\
40.85	-5.55049166245889\\
40.86	-5.55090034642518\\
40.87	-5.55132242971835\\
40.88	-5.55175796365864\\
40.89	-5.55220699768258\\
40.9	-5.55266957940268\\
40.91	-5.55314575466543\\
40.92	-5.55363556760783\\
40.93	-5.55413906071227\\
40.94	-5.55465627486003\\
40.95	-5.55518724938317\\
40.96	-5.55573202211506\\
40.97	-5.55629062943945\\
40.98	-5.55686310633815\\
40.99	-5.55744948643733\\
41	-5.55804980205254\\
41.01	-5.55866408423234\\
41.02	-5.5592923628007\\
41.03	-5.55993466639813\\
41.04	-5.56059102252157\\
41.05	-5.56126145756313\\
41.06	-5.56194599684753\\
41.07	-5.56264466466857\\
41.08	-5.56335748432428\\
41.09	-5.56408447815112\\
41.1	-5.564825667557\\
41.11	-5.5655810730533\\
41.12	-5.56635071428585\\
41.13	-5.56713461006483\\
41.14	-5.56793277839382\\
41.15	-5.56874523649773\\
41.16	-5.56957200084986\\
41.17	-5.57041308719805\\
41.18	-5.57126851058986\\
41.19	-5.57213828539691\\
41.2	-5.5730224253383\\
41.21	-5.57392094350326\\
41.22	-5.57483385237282\\
41.23	-5.57576116384084\\
41.24	-5.5767028892341\\
41.25	-5.57765903933161\\
41.26	-5.57862962438325\\
41.27	-5.57961465412756\\
41.28	-5.58061413780877\\
41.29	-5.58162808419318\\
41.3	-5.58265650158479\\
41.31	-5.58369939784015\\
41.32	-5.58475678038264\\
41.33	-5.58582865621599\\
41.34	-5.58691503193712\\
41.35	-5.5880159137484\\
41.36	-5.58913130746915\\
41.37	-5.59026121854655\\
41.38	-5.59140565206598\\
41.39	-5.59256461276059\\
41.4	-5.59373810502042\\
41.41	-5.59492613290075\\
41.42	-5.59612870012999\\
41.43	-5.59734581011686\\
41.44	-5.59857746595707\\
41.45	-5.59982367043933\\
41.46	-5.60108442605089\\
41.47	-5.60235973498237\\
41.48	-5.60364959913212\\
41.49	-5.60495402011002\\
41.5	-5.60627299924059\\
41.51	-5.60760653756573\\
41.52	-5.60895463584671\\
41.53	-5.61031729456574\\
41.54	-5.61169451392693\\
41.55	-5.61308629385667\\
41.56	-5.6144926340035\\
41.57	-5.61591353373743\\
41.58	-5.61734899214865\\
41.59	-5.6187990080457\\
41.6	-5.62026357995316\\
41.61	-5.62174270610865\\
41.62	-5.62323638445938\\
41.63	-5.62474461265804\\
41.64	-5.62626738805822\\
41.65	-5.62780470770917\\
41.66	-5.62935656835004\\
41.67	-5.63092296640348\\
41.68	-5.63250389796873\\
41.69	-5.63409935881406\\
41.7	-5.63570934436861\\
41.71	-5.63733384971368\\
41.72	-5.63897286957331\\
41.73	-5.64062639830435\\
41.74	-5.64229442988581\\
41.75	-5.64397695790764\\
41.76	-5.64567397555882\\
41.77	-5.64738547561477\\
41.78	-5.64911145042421\\
41.79	-5.65085189189518\\
41.8	-5.65260679148051\\
41.81	-5.65437614016251\\
41.82	-5.65615992843698\\
41.83	-5.65795814629647\\
41.84	-5.65977078321285\\
41.85	-5.66159782811907\\
41.86	-5.66343926939018\\
41.87	-5.66529509482359\\
41.88	-5.66716529161849\\
41.89	-5.66904984635451\\
41.9	-5.67094874496947\\
41.91	-5.67286197273639\\
41.92	-5.67478951423954\\
41.93	-5.67673135334968\\
41.94	-5.67868747319836\\
41.95	-5.6806578561513\\
41.96	-5.68264248378084\\
41.97	-5.68464133683746\\
41.98	-5.68665439522026\\
41.99	-5.68868163794649\\
42	-5.69072304312003\\
42.01	-5.69277858789884\\
42.02	-5.69484824846129\\
42.03	-5.69693199997153\\
42.04	-5.69902981654355\\
42.05	-5.70114167120428\\
42.06	-5.70326753585542\\
42.07	-5.70540738123409\\
42.08	-5.70756117687232\\
42.09	-5.70972889105522\\
42.1	-5.71191049077796\\
42.11	-5.71410594170135\\
42.12	-5.71631520810622\\
42.13	-5.71853825284632\\
42.14	-5.72077503729998\\
42.15	-5.7230255213202\\
42.16	-5.72528966318345\\
42.17	-5.72756741953691\\
42.18	-5.72985874534424\\
42.19	-5.73216359382984\\
42.2	-5.73448191642153\\
42.21	-5.73681366269167\\
42.22	-5.73915878029667\\
42.23	-5.74151721491479\\
42.24	-5.74388891018236\\
42.25	-5.74627380762827\\
42.26	-5.74867184660668\\
42.27	-5.75108296422804\\
42.28	-5.75350709528828\\
42.29	-5.75594417219622\\
42.3	-5.75839412489912\\
42.31	-5.76085688080634\\
42.32	-5.76333236471118\\
42.33	-5.76582049871074\\
42.34	-5.76832120212391\\
42.35	-5.77083439140729\\
42.36	-5.77335998006927\\
42.37	-5.77589787858204\\
42.38	-5.7784479942916\\
42.39	-5.78101023132571\\
42.4	-5.78358449049992\\
42.41	-5.78617066922138\\
42.42	-5.78876866139077\\
42.43	-5.79137835730205\\
42.44	-5.79399964354021\\
42.45	-5.79663240287694\\
42.46	-5.79927651416431\\
42.47	-5.80193185222628\\
42.48	-5.80459828774835\\
42.49	-5.80727568716509\\
42.5	-5.80996391254572\\
42.51	-5.81266282147777\\
42.52	-5.81537226694879\\
42.53	-5.8180920972262\\
42.54	-5.82082215573527\\
42.55	-5.82356228093543\\
42.56	-5.82631230619478\\
42.57	-5.82907205966297\\
42.58	-5.83184136414255\\
42.59	-5.83462003695882\\
42.6	-5.83740788982833\\
42.61	-5.84020472872606\\
42.62	-5.84301035375146\\
42.63	-5.84582455899349\\
42.64	-5.84864713239473\\
42.65	-5.85147785561473\\
42.66	-5.85431650389284\\
42.67	-5.85716284591058\\
42.68	-5.86001664365383\\
42.69	-5.86287765227497\\
42.7	-5.86574561995527\\
42.71	-5.86862028776768\\
42.72	-5.87150138954035\\
42.73	-5.87438865172108\\
42.74	-5.87728179324301\\
42.75	-5.88018052539189\\
42.76	-5.88308455167518\\
42.77	-5.88599356769338\\
42.78	-5.88890726101389\\
42.79	-5.89182531104787\\
42.8	-5.89474738893036\\
42.81	-5.89767315740429\\
42.82	-5.90060227070855\\
42.83	-5.90353437447081\\
42.84	-5.90646910560553\\
42.85	-5.90940609221751\\
42.86	-5.91234495351172\\
42.87	-5.91528529970984\\
42.88	-5.9182267319741\\
42.89	-5.92116884233902\\
42.9	-5.92411121365165\\
42.91	-5.92705341952096\\
42.92	-5.92999502427705\\
42.93	-5.93293558294079\\
42.94	-5.93587464120463\\
42.95	-5.9388117354253\\
42.96	-5.94174639262903\\
42.97	-5.94467813053017\\
42.98	-5.94760645756381\\
42.99	-5.95053087293324\\
43	-5.95345086667304\\
43.01	-5.95636591972844\\
43.02	-5.95927550405189\\
43.03	-5.96217908271746\\
43.04	-5.96507611005398\\
43.05	-5.96796603179752\\
43.06	-5.97084828526413\\
43.07	-5.97372229954342\\
43.08	-5.9765874957138\\
43.09	-5.97944328708006\\
43.1	-5.98228907943383\\
43.11	-5.98512427133781\\
43.12	-5.98794825443402\\
43.13	-5.99076041377691\\
43.14	-5.9935601281917\\
43.15	-5.99634677065834\\
43.16	-5.99911970872159\\
43.17	-6.00187830492745\\
43.18	-6.00462191728618\\
43.19	-6.00734989976212\\
43.2	-6.01006160279036\\
43.21	-6.01275637382013\\
43.22	-6.01543355788506\\
43.23	-6.01809249819976\\
43.24	-6.02073253678267\\
43.25	-6.02335301510453\\
43.26	-6.02595327476211\\
43.27	-6.02853265817625\\
43.28	-6.0310905093137\\
43.29	-6.03362617443159\\
43.3	-6.03613900284355\\
43.31	-6.03862834770621\\
43.32	-6.0410935668249\\
43.33	-6.04353402347677\\
43.34	-6.04594908725005\\
43.35	-6.04833813489739\\
43.36	-6.05070055120165\\
43.37	-6.05303572985193\\
43.38	-6.05534307432784\\
43.39	-6.05762199878964\\
43.4	-6.059871928972\\
43.41	-6.06209230307877\\
43.42	-6.06428257267637\\
43.43	-6.06644220358299\\
43.44	-6.0685706767509\\
43.45	-6.0706674891392\\
43.46	-6.07273215457407\\
43.47	-6.07476420459365\\
43.48	-6.07676318927473\\
43.49	-6.07872867803829\\
43.5	-6.08066026043109\\
43.51	-6.08255754688034\\
43.52	-6.0844201694188\\
43.53	-6.0862477823774\\
43.54	-6.08804006304289\\
43.55	-6.08979671227779\\
43.56	-6.09151745510028\\
43.57	-6.09320204122171\\
43.58	-6.09485024553954\\
43.59	-6.09646186858358\\
43.6	-6.09803673691391\\
43.61	-6.09957470346861\\
43.62	-6.10107564785994\\
43.63	-6.1025394766177\\
43.64	-6.10396612337875\\
43.65	-6.10535554902187\\
43.66	-6.10670774174731\\
43.67	-6.10802271710089\\
43.68	-6.10930051794231\\
43.69	-6.11054121435794\\
43.7	-6.11174490351847\\
43.71	-6.11291170948194\\
43.72	-6.1140417829431\\
43.73	-6.11513530093007\\
43.74	-6.11619246644964\\
43.75	-6.11721350808264\\
43.76	-6.11819867953118\\
43.77	-6.11914825911948\\
43.78	-6.12006254925043\\
43.79	-6.12094187582006\\
43.8	-6.12178658759228\\
43.81	-6.12259705553629\\
43.82	-6.12337367212934\\
43.83	-6.12411685062742\\
43.84	-6.12482702430675\\
43.85	-6.12550464567871\\
43.86	-6.12615018568126\\
43.87	-6.12676413284954\\
43.88	-6.1273469924688\\
43.89	-6.12789928571214\\
43.9	-6.12842154876645\\
43.91	-6.12891433194884\\
43.92	-6.12937819881677\\
43.93	-6.12981372527432\\
43.94	-6.13022149867742\\
43.95	-6.13060211694042\\
43.96	-6.13095618764659\\
43.97	-6.13128432716492\\
43.98	-6.1315871597753\\
43.99	-6.13186531680435\\
44	-6.13211943577392\\
44.01	-6.1323501595639\\
44.02	-6.13255813559142\\
44.03	-6.13274401500768\\
44.04	-6.1329084519142\\
44.05	-6.13305210259955\\
44.06	-6.13317562479794\\
44.07	-6.13327967697061\\
44.08	-6.13336491761105\\
44.09	-6.13343200457469\\
44.1	-6.13348159443393\\
44.11	-6.13351434185887\\
44.12	-6.13353089902426\\
44.13	-6.133531915043\\
44.14	-6.13351803542636\\
44.15	-6.13348990157096\\
44.16	-6.13344815027268\\
44.17	-6.13339341326728\\
44.18	-6.13332631679759\\
44.19	-6.13324748120701\\
44.2	-6.13315752055913\\
44.21	-6.13305704228281\\
44.22	-6.13294664684261\\
44.23	-6.13282692743372\\
44.24	-6.13269846970117\\
44.25	-6.13256185148242\\
44.26	-6.13241764257297\\
44.27	-6.13226640451409\\
44.28	-6.13210869040211\\
44.29	-6.1319450447186\\
44.3	-6.13177600318043\\
44.31	-6.13160209260941\\
44.32	-6.13142383082023\\
44.33	-6.13124172652642\\
44.34	-6.13105627926317\\
44.35	-6.13086797932646\\
44.36	-6.13067730772771\\
44.37	-6.13048473616307\\
44.38	-6.13029072699671\\
44.39	-6.13009573325735\\
44.4	-6.12990019864724\\
44.41	-6.12970455756293\\
44.42	-6.12950923512705\\
44.43	-6.12931464723053\\
44.44	-6.12912120058453\\
44.45	-6.12892929278131\\
44.46	-6.12873931236371\\
44.47	-6.12855163890224\\
44.48	-6.1283666430796\\
44.49	-6.12818468678167\\
44.5	-6.12800612319477\\
44.51	-6.12783129690839\\
44.52	-6.12766054402306\\
44.53	-6.12749419226286\\
44.54	-6.12733256109193\\
44.55	-6.12717596183488\\
44.56	-6.12702469780035\\
44.57	-6.12687906440747\\
44.58	-6.12673934931492\\
44.59	-6.12660583255205\\
44.6	-6.1264787866519\\
44.61	-6.12635847678563\\
44.62	-6.12624516089827\\
44.63	-6.1261390898453\\
44.64	-6.12604050752991\\
44.65	-6.12594965104067\\
44.66	-6.12586675078941\\
44.67	-6.125792030649\\
44.68	-6.12572570809091\\
44.69	-6.12566799432238\\
44.7	-6.12561909442291\\
44.71	-6.12557920748006\\
44.72	-6.12554852672429\\
44.73	-6.12552723966275\\
44.74	-6.12551552821194\\
44.75	-6.12551356882901\\
44.76	-6.12552153264175\\
44.77	-6.125539585577\\
44.78	-6.12556788848756\\
44.79	-6.12560659727744\\
44.8	-6.12565586302533\\
44.81	-6.12571583210637\\
44.82	-6.12578664631201\\
44.83	-6.12586844296809\\
44.84	-6.12596135505088\\
44.85	-6.12606551130126\\
44.86	-6.12618103633687\\
44.87	-6.12630805076225\\
44.88	-6.12644667127698\\
44.89	-6.12659701078178\\
44.9	-6.12675917848251\\
44.91	-6.1269332799922\\
44.92	-6.12711941743092\\
44.93	-6.12731768952368\\
44.94	-6.12752819169626\\
44.95	-6.12775101616893\\
44.96	-6.12798625204824\\
44.97	-6.12823398541669\\
44.98	-6.12849429942046\\
44.99	-6.1287672743551\\
45	-6.12905298774928\\
45.01	-6.12935151444658\\
45.02	-6.12966292668532\\
45.03	-6.1299872941765\\
45.04	-6.13032468417989\\
45.05	-6.13067516157817\\
45.06	-6.13103878894935\\
45.07	-6.13141562663724\\
45.08	-6.13180573282027\\
45.09	-6.13220916357852\\
45.1	-6.13262597295893\\
45.11	-6.13305621303897\\
45.12	-6.1334999339885\\
45.13	-6.13395718413011\\
45.14	-6.13442800999774\\
45.15	-6.1349124563938\\
45.16	-6.1354105664447\\
45.17	-6.1359223816549\\
45.18	-6.13644794195937\\
45.19	-6.13698728577477\\
45.2	-6.13754045004894\\
45.21	-6.13810747030925\\
45.22	-6.13868838070938\\
45.23	-6.13928321407484\\
45.24	-6.13989200194715\\
45.25	-6.14051477462673\\
45.26	-6.14115156121452\\
45.27	-6.14180238965235\\
45.28	-6.14246728676213\\
45.29	-6.1431462782838\\
45.3	-6.14383938891219\\
45.31	-6.14454664233266\\
45.32	-6.14526806125568\\
45.33	-6.14600366745034\\
45.34	-6.14675348177671\\
45.35	-6.14751752421727\\
45.36	-6.14829581390722\\
45.37	-6.14908836916383\\
45.38	-6.14989520751486\\
45.39	-6.15071634572592\\
45.4	-6.151551799827\\
45.41	-6.152401585138\\
45.42	-6.15326571629344\\
45.43	-6.15414420726619\\
45.44	-6.15503707139047\\
45.45	-6.15594432138386\\
45.46	-6.15686596936863\\
45.47	-6.15780202689211\\
45.48	-6.15875250494643\\
45.49	-6.15971741398731\\
45.5	-6.16069676395222\\
45.51	-6.16169056427775\\
45.52	-6.16269882391619\\
45.53	-6.16372155135145\\
45.54	-6.16475875461425\\
45.55	-6.16581044129663\\
45.56	-6.1668766185657\\
45.57	-6.16795729317684\\
45.58	-6.16905247148611\\
45.59	-6.17016215946207\\
45.6	-6.17128636269695\\
45.61	-6.17242508641717\\
45.62	-6.17357833549325\\
45.63	-6.17474611444907\\
45.64	-6.17592842747055\\
45.65	-6.17712527841372\\
45.66	-6.17833667081213\\
45.67	-6.17956260788381\\
45.68	-6.18080309253747\\
45.69	-6.18205812737826\\
45.7	-6.18332771471285\\
45.71	-6.18461185655403\\
45.72	-6.18591055462466\\
45.73	-6.18722381036111\\
45.74	-6.1885516249161\\
45.75	-6.18989399916102\\
45.76	-6.19125093368763\\
45.77	-6.19262242880929\\
45.78	-6.19400848456157\\
45.79	-6.19540910070228\\
45.8	-6.19682427671107\\
45.81	-6.19825401178828\\
45.82	-6.19969830485347\\
45.83	-6.20115715454316\\
45.84	-6.20263055920816\\
45.85	-6.2041185169103\\
45.86	-6.20562102541858\\
45.87	-6.20713808220478\\
45.88	-6.20866968443844\\
45.89	-6.21021582898133\\
45.9	-6.21177651238135\\
45.91	-6.21335173086574\\
45.92	-6.21494148033381\\
45.93	-6.21654575634906\\
45.94	-6.21816455413059\\
45.95	-6.21979786854406\\
45.96	-6.2214456940919\\
45.97	-6.22310802490298\\
45.98	-6.22478485472157\\
45.99	-6.22647617689574\\
46	-6.22818198436505\\
46.01	-6.22990226964758\\
46.02	-6.23163702482632\\
46.03	-6.23338624153484\\
46.04	-6.23514991094229\\
46.05	-6.23692802373769\\
46.06	-6.23872057011347\\
46.07	-6.24052753974833\\
46.08	-6.24234892178931\\
46.09	-6.2441847048331\\
46.1	-6.2460348769066\\
46.11	-6.24789942544669\\
46.12	-6.24977833727916\\
46.13	-6.25167159859686\\
46.14	-6.25357919493696\\
46.15	-6.2555011111574\\
46.16	-6.25743733141247\\
46.17	-6.25938783912745\\
46.18	-6.26135261697234\\
46.19	-6.26333164683475\\
46.2	-6.26532490979173\\
46.21	-6.26733238608064\\
46.22	-6.26935405506913\\
46.23	-6.27138989522398\\
46.24	-6.27343988407896\\
46.25	-6.27550399820164\\
46.26	-6.27758221315909\\
46.27	-6.27967450348251\\
46.28	-6.28178084263067\\
46.29	-6.28390120295224\\
46.3	-6.28603555564696\\
46.31	-6.28818387072554\\
46.32	-6.29034611696834\\
46.33	-6.29252226188287\\
46.34	-6.2947122716599\\
46.35	-6.29691611112829\\
46.36	-6.29913374370853\\
46.37	-6.30136513136486\\
46.38	-6.30361023455594\\
46.39	-6.30586901218426\\
46.4	-6.30814142154389\\
46.41	-6.31042741826689\\
46.42	-6.31272695626819\\
46.43	-6.31503998768882\\
46.44	-6.31736646283773\\
46.45	-6.31970633013184\\
46.46	-6.3220595360346\\
46.47	-6.32442602499284\\
46.48	-6.32680573937184\\
46.49	-6.32919861938887\\
46.5	-6.33160460304478\\
46.51	-6.33402362605398\\
46.52	-6.33645562177252\\
46.53	-6.33890052112435\\
46.54	-6.34135825252579\\
46.55	-6.34382874180805\\
46.56	-6.34631191213787\\
46.57	-6.34880768393624\\
46.58	-6.35131597479517\\
46.59	-6.35383669939246\\
46.6	-6.35636976940455\\
46.61	-6.3589150934173\\
46.62	-6.36147257683476\\
46.63	-6.36404212178597\\
46.64	-6.36662362702962\\
46.65	-6.36921698785673\\
46.66	-6.37182209599125\\
46.67	-6.37443883948861\\
46.68	-6.37706710263221\\
46.69	-6.37970676582785\\
46.7	-6.38235770549613\\
46.71	-6.38501979396281\\
46.72	-6.38769289934716\\
46.73	-6.39037688544833\\
46.74	-6.39307161162974\\
46.75	-6.39577693270158\\
46.76	-6.39849269880132\\
46.77	-6.40121875527252\\
46.78	-6.40395494254169\\
46.79	-6.40670109599357\\
46.8	-6.40945704584459\\
46.81	-6.41222261701487\\
46.82	-6.41499762899859\\
46.83	-6.41778189573305\\
46.84	-6.42057522546633\\
46.85	-6.42337742062378\\
46.86	-6.42618827767343\\
46.87	-6.42900758699044\\
46.88	-6.43183513272076\\
46.89	-6.43467069264412\\
46.9	-6.43751403803655\\
46.91	-6.44036493353263\\
46.92	-6.44322313698764\\
46.93	-6.4460883993398\\
46.94	-6.44896046447288\\
46.95	-6.45183906907942\\
46.96	-6.45472394252475\\
46.97	-6.45761480671217\\
46.98	-6.4605113759496\\
46.99	-6.46341335681785\\
47	-6.46632044804109\\
47.01	-6.46923234035962\\
47.02	-6.47214871640558\\
47.03	-6.47506925058166\\
47.04	-6.47799360894357\\
47.05	-6.48092144908644\\
47.06	-6.48385242003578\\
47.07	-6.48678616214327\\
47.08	-6.48972230698817\\
47.09	-6.4926604772846\\
47.1	-6.49560028679535\\
47.11	-6.49854134025279\\
47.12	-6.50148323328742\\
47.13	-6.50442555236473\\
47.14	-6.50736787473089\\
47.15	-6.51030976836802\\
47.16	-6.51325079195966\\
47.17	-6.51619049486708\\
47.18	-6.51912841711726\\
47.19	-6.52206408940308\\
47.2	-6.52499703309656\\
47.21	-6.52792676027594\\
47.22	-6.53085277376717\\
47.23	-6.53377456720078\\
47.24	-6.53669162508474\\
47.25	-6.5396034228942\\
47.26	-6.54250942717878\\
47.27	-6.54540909568821\\
47.28	-6.54830187751718\\
47.29	-6.55118721326998\\
47.3	-6.55406453524583\\
47.31	-6.55693326764549\\
47.32	-6.55979282680002\\
47.33	-6.56264262142212\\
47.34	-6.56548205288098\\
47.35	-6.56831051550099\\
47.36	-6.57112739688506\\
47.37	-6.57393207826292\\
47.38	-6.57672393486501\\
47.39	-6.57950233632224\\
47.4	-6.58226664709202\\
47.41	-6.58501622691079\\
47.42	-6.58775043127335\\
47.43	-6.59046861193887\\
47.44	-6.59317011746388\\
47.45	-6.59585429376196\\
47.46	-6.59852048468996\\
47.47	-6.60116803266063\\
47.48	-6.60379627928105\\
47.49	-6.6064045660165\\
47.5	-6.60899223487904\\
47.51	-6.6115586291401\\
47.52	-6.61410309406619\\
47.53	-6.61662497767659\\
47.54	-6.61912363152207\\
47.55	-6.62159841148315\\
47.56	-6.62404867858658\\
47.57	-6.62647379983845\\
47.58	-6.62887314907224\\
47.59	-6.6312461078099\\
47.6	-6.63359206613414\\
47.61	-6.63591042356971\\
47.62	-6.63820058997152\\
47.63	-6.64046198641722\\
47.64	-6.64269404610197\\
47.65	-6.64489621523259\\
47.66	-6.64706795391876\\
47.67	-6.64920873705837\\
47.68	-6.65131805521438\\
47.69	-6.65339541548032\\
47.7	-6.65544034233151\\
47.71	-6.65745237845931\\
47.72	-6.65943108558529\\
47.73	-6.66137604525256\\
47.74	-6.6632868595914\\
47.75	-6.66516315205628\\
47.76	-6.6670045681316\\
47.77	-6.66881077600338\\
47.78	-6.67058146719432\\
47.79	-6.67231635715977\\
47.8	-6.67401518584213\\
47.81	-6.67567771818156\\
47.82	-6.67730374458083\\
47.83	-6.67889308132243\\
47.84	-6.68044557093622\\
47.85	-6.68196108251605\\
47.86	-6.683439511984\\
47.87	-6.6848807823012\\
47.88	-6.68628484362421\\
47.89	-6.68765167340645\\
47.9	-6.68898127644404\\
47.91	-6.69027368486609\\
47.92	-6.69152895806928\\
47.93	-6.69274718259711\\
47.94	-6.69392847196434\\
47.95	-6.69507296642729\\
47.96	-6.69618083270114\\
47.97	-6.6972522636252\\
47.98	-6.69828747777775\\
47.99	-6.69928671904198\\
48	-6.70025025612482\\
48.01	-6.70117838203068\\
48.02	-6.70207141349215\\
48.03	-6.70292969036011\\
48.04	-6.70375357495549\\
48.05	-6.70454345138536\\
48.06	-6.70529972482587\\
48.07	-6.70602282077494\\
48.08	-6.70671318427721\\
48.09	-6.70737127912445\\
48.1	-6.70799758703395\\
48.11	-6.70859260680805\\
48.12	-6.70915685347754\\
48.13	-6.70969085743186\\
48.14	-6.71019516353895\\
48.15	-6.71067033025757\\
48.16	-6.71111692874468\\
48.17	-6.71153554196087\\
48.18	-6.711926763776\\
48.19	-6.71229119807797\\
48.2	-6.71262945788671\\
48.21	-6.71294216447579\\
48.22	-6.7132299465039\\
48.23	-6.71349343915802\\
48.24	-6.71373328331052\\
48.25	-6.7139501246916\\
48.26	-6.7141446130791\\
48.27	-6.71431740150688\\
48.28	-6.7144691454934\\
48.29	-6.71460050229154\\
48.3	-6.71471213016096\\
48.31	-6.71480468766378\\
48.32	-6.71487883298465\\
48.33	-6.71493522327567\\
48.34	-6.71497451402699\\
48.35	-6.71499735846341\\
48.36	-6.71500440696742\\
48.37	-6.71499630652887\\
48.38	-6.71497370022146\\
48.39	-6.71493722670604\\
48.4	-6.71488751976075\\
48.41	-6.7148252078378\\
48.42	-6.71475091364665\\
48.43	-6.71466525376341\\
48.44	-6.71456883826598\\
48.45	-6.71446227039451\\
48.46	-6.71434614623685\\
48.47	-6.71422105443821\\
48.48	-6.71408757593466\\
48.49	-6.71394628370977\\
48.5	-6.71379774257374\\
48.51	-6.71364250896426\\
48.52	-6.71348113076858\\
48.53	-6.71331414716588\\
48.54	-6.71314208848924\\
48.55	-6.71296547610654\\
48.56	-6.71278482231936\\
48.57	-6.71260063027932\\
48.58	-6.71241339392088\\
48.59	-6.71222359790997\\
48.6	-6.71203171760758\\
48.61	-6.71183821904772\\
48.62	-6.71164355892876\\
48.63	-6.71144818461763\\
48.64	-6.71125253416603\\
48.65	-6.71105703633798\\
48.66	-6.71086211064801\\
48.67	-6.71066816740934\\
48.68	-6.71047560779133\\
48.69	-6.71028482388562\\
48.7	-6.71009619878035\\
48.71	-6.70991010664177\\
48.72	-6.7097269128028\\
48.73	-6.70954697385786\\
48.74	-6.70937063776351\\
48.75	-6.70919824394439\\
48.76	-6.70903012340392\\
48.77	-6.70886659883933\\
48.78	-6.70870798476054\\
48.79	-6.70855458761258\\
48.8	-6.70840670590094\\
48.81	-6.70826463031963\\
48.82	-6.70812864388155\\
48.83	-6.7079990220508\\
48.84	-6.70787603287659\\
48.85	-6.70775993712853\\
48.86	-6.70765098843286\\
48.87	-6.70754943340952\\
48.88	-6.70745551180968\\
48.89	-6.70736945665355\\
48.9	-6.70729149436825\\
48.91	-6.70722184492543\\
48.92	-6.70716072197869\\
48.93	-6.70710833300027\\
48.94	-6.70706487941721\\
48.95	-6.70703055674656\\
48.96	-6.70700555472958\\
48.97	-6.70699005746488\\
48.98	-6.70698424354028\\
48.99	-6.70698828616329\\
49	-6.70700235329017\\
49.01	-6.70702660775346\\
49.02	-6.70706120738786\\
49.03	-6.70710630515441\\
49.04	-6.70716204926295\\
49.05	-6.70722858329274\\
49.06	-6.70730604631124\\
49.07	-6.70739457299094\\
49.08	-6.70749429372429\\
49.09	-6.70760533473664\\
49.1	-6.7077278181972\\
49.11	-6.70786186232794\\
49.12	-6.70800758151051\\
49.13	-6.70816508639104\\
49.14	-6.70833448398298\\
49.15	-6.70851587776781\\
49.16	-6.70870936779369\\
49.17	-6.70891505077213\\
49.18	-6.70913302017254\\
49.19	-6.70936336631474\\
49.2	-6.70960617645951\\
49.21	-6.70986153489704\\
49.22	-6.71012952303348\\
49.23	-6.71041021947535\\
49.24	-6.71070370011221\\
49.25	-6.71101003819717\\
49.26	-6.71132930442564\\
49.27	-6.71166156701207\\
49.28	-6.71200689176493\\
49.29	-6.71236534215974\\
49.3	-6.71273697941034\\
49.31	-6.71312186253836\\
49.32	-6.71352004844091\\
49.33	-6.71393159195654\\
49.34	-6.71435654592951\\
49.35	-6.71479496127233\\
49.36	-6.71524688702673\\
49.37	-6.71571237042292\\
49.38	-6.7161914569373\\
49.39	-6.71668419034867\\
49.4	-6.71719061279276\\
49.41	-6.71771076481539\\
49.42	-6.7182446854241\\
49.43	-6.71879241213836\\
49.44	-6.7193539810383\\
49.45	-6.71992942681213\\
49.46	-6.72051878280216\\
49.47	-6.72112208104951\\
49.48	-6.72173935233747\\
49.49	-6.72237062623365\\
49.5	-6.72301593113083\\
49.51	-6.72367529428658\\
49.52	-6.72434874186176\\
49.53	-6.72503629895773\\
49.54	-6.72573798965253\\
49.55	-6.72645383703583\\
49.56	-6.72718386324288\\
49.57	-6.72792808948732\\
49.58	-6.72868653609296\\
49.59	-6.72945922252452\\
49.6	-6.7302461674174\\
49.61	-6.73104738860641\\
49.62	-6.73186290315358\\
49.63	-6.73269272737499\\
49.64	-6.73353687686672\\
49.65	-6.73439536652982\\
49.66	-6.73526821059452\\
49.67	-6.73615542264341\\
49.68	-6.73705701563393\\
49.69	-6.73797300191988\\
49.7	-6.73890339327224\\
49.71	-6.73984820089912\\
49.72	-6.74080743546489\\
49.73	-6.74178110710868\\
49.74	-6.74276922546195\\
49.75	-6.74377179966544\\
49.76	-6.74478883838536\\
49.77	-6.74582034982881\\
49.78	-6.74686634175862\\
49.79	-6.74792682150734\\
49.8	-6.74900179599069\\
49.81	-6.75009127172028\\
49.82	-6.75119525481562\\
49.83	-6.75231375101562\\
49.84	-6.75344676568928\\
49.85	-6.75459430384591\\
49.86	-6.75575637014458\\
49.87	-6.75693296890309\\
49.88	-6.75812410410622\\
49.89	-6.75932977941346\\
49.9	-6.76054999816609\\
49.91	-6.76178476339372\\
49.92	-6.76303407782019\\
49.93	-6.76429794386893\\
49.94	-6.76557636366777\\
49.95	-6.76686933905311\\
49.96	-6.76817687157356\\
49.97	-6.76949896249306\\
49.98	-6.77083561279335\\
49.99	-6.77218682317597\\
50	-6.7735525940636\\
50.01	-6.77493292560099\\
50.02	-6.77632781765517\\
50.03	-6.77773726981524\\
50.04	-6.7791612813915\\
50.05	-6.78059985141412\\
50.06	-6.78205297863119\\
50.07	-6.78352066150619\\
50.08	-6.78500289821499\\
50.09	-6.78649968664221\\
50.1	-6.78801102437703\\
50.11	-6.78953690870844\\
50.12	-6.79107733661991\\
50.13	-6.7926323047835\\
50.14	-6.79420180955334\\
50.15	-6.79578584695859\\
50.16	-6.79738441269572\\
50.17	-6.79899750212031\\
50.18	-6.80062511023807\\
50.19	-6.80226723169544\\
50.2	-6.80392386076943\\
50.21	-6.80559499135685\\
50.22	-6.80728061696296\\
50.23	-6.80898073068943\\
50.24	-6.81069532522162\\
50.25	-6.81242439281525\\
50.26	-6.8141679252823\\
50.27	-6.81592591397635\\
50.28	-6.81769834977709\\
50.29	-6.81948522307419\\
50.3	-6.82128652375039\\
50.31	-6.82310224116394\\
50.32	-6.82493236413016\\
50.33	-6.82677688090234\\
50.34	-6.82863577915176\\
50.35	-6.83050904594702\\
50.36	-6.83239666773245\\
50.37	-6.83429863030577\\
50.38	-6.8362149187948\\
50.39	-6.83814551763343\\
50.4	-6.84009041053662\\
50.41	-6.84204958047448\\
50.42	-6.84402300964551\\
50.43	-6.84601067944882\\
50.44	-6.84801257045542\\
50.45	-6.85002866237853\\
50.46	-6.85205893404285\\
50.47	-6.85410336335286\\
50.48	-6.85616192725999\\
50.49	-6.85823460172882\\
50.5	-6.86032136170205\\
50.51	-6.8624221810645\\
50.52	-6.86453703260583\\
50.53	-6.86666588798216\\
50.54	-6.8688087176765\\
50.55	-6.8709654909579\\
50.56	-6.87313617583945\\
50.57	-6.87532073903486\\
50.58	-6.87751914591388\\
50.59	-6.87973136045631\\
50.6	-6.88195734520467\\
50.61	-6.8841970612155\\
50.62	-6.8864504680092\\
50.63	-6.88871752351846\\
50.64	-6.89099818403524\\
50.65	-6.89329240415619\\
50.66	-6.89560013672659\\
50.67	-6.89792133278267\\
50.68	-6.90025594149242\\
50.69	-6.90260391009471\\
50.7	-6.90496518383679\\
50.71	-6.90733970591012\\
50.72	-6.90972741738446\\
50.73	-6.91212825714027\\
50.74	-6.9145421617993\\
50.75	-6.91696906565343\\
50.76	-6.91940890059167\\
50.77	-6.92186159602529\\
50.78	-6.92432707881116\\
50.79	-6.92680527317307\\
50.8	-6.92929610062129\\
50.81	-6.93179947987003\\
50.82	-6.93431532675305\\
50.83	-6.93684355413725\\
50.84	-6.93938407183425\\
50.85	-6.94193678650998\\
50.86	-6.94450160159225\\
50.87	-6.94707841717623\\
50.88	-6.94966712992792\\
50.89	-6.95226763298559\\
50.9	-6.95487981585912\\
50.91	-6.95750356432728\\
50.92	-6.960138760333\\
50.93	-6.96278528187654\\
50.94	-6.96544300290668\\
50.95	-6.96811179320984\\
50.96	-6.97079151829722\\
50.97	-6.97348203928998\\
50.98	-6.97618321280246\\
50.99	-6.97889489082348\\
51	-6.98161692059582\\
51.01	-6.98434914449382\\
51.02	-6.9870913998993\\
51.03	-6.98984351907569\\
51.04	-6.99260532904063\\
51.05	-6.99537665143695\\
51.06	-6.99815730240224\\
51.07	-7.00094709243705\\
51.08	-7.00374582627183\\
51.09	-7.00655330273273\\
51.1	-7.00936931460642\\
51.11	-7.01219364850406\\
51.12	-7.01502608472451\\
51.13	-7.01786639711702\\
51.14	-7.02071435294358\\
51.15	-7.02356971274105\\
51.16	-7.02643223018339\\
51.17	-7.02930165194403\\
51.18	-7.03217771755888\\
51.19	-7.03506015928997\\
51.2	-7.03794870199015\\
51.21	-7.04084306296913\\
51.22	-7.04374295186106\\
51.23	-7.0466480704941\\
51.24	-7.04955811276226\\
51.25	-7.05247276449989\\
51.26	-7.05539170335916\\
51.27	-7.05831459869102\\
51.28	-7.06124111142998\\
51.29	-7.06417089398323\\
51.3	-7.06710359012448\\
51.31	-7.07003883489311\\
51.32	-7.07297625449905\\
51.33	-7.07591546623395\\
51.34	-7.07885607838929\\
51.35	-7.0817976901818\\
51.36	-7.084739891687\\
51.37	-7.08768226378133\\
51.38	-7.09062437809359\\
51.39	-7.09356579696631\\
51.4	-7.09650607342774\\
51.41	-7.09944475117512\\
51.42	-7.10238136457001\\
51.43	-7.10531543864629\\
51.44	-7.10824648913174\\
51.45	-7.11117402248375\\
51.46	-7.11409753594007\\
51.47	-7.11701651758526\\
51.48	-7.11993044643376\\
51.49	-7.12283879253011\\
51.5	-7.12574101706736\\
51.51	-7.12863657252423\\
51.52	-7.13152490282191\\
51.53	-7.13440544350112\\
51.54	-7.13727762192035\\
51.55	-7.14014085747576\\
51.56	-7.14299456184358\\
51.57	-7.14583813924566\\
51.58	-7.14867098673873\\
51.59	-7.15149249452796\\
51.6	-7.15430204630539\\
51.61	-7.15709901961374\\
51.62	-7.15988278623589\\
51.63	-7.1626527126106\\
51.64	-7.16540816027459\\
51.65	-7.16814848633129\\
51.66	-7.17087304394636\\
51.67	-7.17358118287012\\
51.68	-7.1762722499867\\
51.69	-7.17894558988988\\
51.7	-7.1816005454854\\
51.71	-7.18423645861927\\
51.72	-7.18685267073173\\
51.73	-7.1894485235362\\
51.74	-7.1920233597225\\
51.75	-7.19457652368363\\
51.76	-7.19710736226491\\
51.77	-7.19961522553461\\
51.78	-7.20209946757466\\
51.79	-7.20455944729018\\
51.8	-7.20699452923623\\
51.81	-7.20940408446019\\
51.82	-7.21178749135795\\
51.83	-7.21414413654206\\
51.84	-7.21647341571969\\
51.85	-7.21877473457837\\
51.86	-7.22104750967709\\
51.87	-7.22329116934048\\
51.88	-7.22550515455355\\
51.89	-7.22768891985434\\
51.9	-7.22984193422191\\
51.91	-7.23196368195687\\
51.92	-7.23405366355168\\
51.93	-7.23611139654783\\
51.94	-7.2381364163771\\
51.95	-7.24012827718396\\
51.96	-7.24208655262627\\
51.97	-7.24401083665129\\
51.98	-7.24590074424432\\
51.99	-7.24775591214705\\
52	-7.24957599954296\\
52.01	-7.25136068870707\\
52.02	-7.2531096856176\\
52.03	-7.25482272052695\\
52.04	-7.25649954848985\\
52.05	-7.25813994984649\\
52.06	-7.25974373065865\\
52.07	-7.2613107230969\\
52.08	-7.26284078577753\\
52.09	-7.26433380404748\\
52.1	-7.26578969021634\\
52.11	-7.26720838373414\\
52.12	-7.26858985131452\\
52.13	-7.26993408700244\\
52.14	-7.27124111218629\\
52.15	-7.2725109755544\\
52.16	-7.27374375299592\\
52.17	-7.27493954744682\\
52.18	-7.27609848868131\\
52.19	-7.27722073304986\\
52.2	-7.27830646316476\\
52.21	-7.27935588753464\\
52.22	-7.28036924014938\\
52.23	-7.28134678001728\\
52.24	-7.28228879065622\\
52.25	-7.28319557954109\\
52.26	-7.28406747750953\\
52.27	-7.28490483812846\\
52.28	-7.28570803702391\\
52.29	-7.28647747117669\\
52.3	-7.28721355818657\\
52.31	-7.28791673550786\\
52.32	-7.28858745965914\\
52.33	-7.28922620540988\\
52.34	-7.28983346494715\\
52.35	-7.29040974702491\\
52.36	-7.29095557609913\\
52.37	-7.29147149145135\\
52.38	-7.29195804630363\\
52.39	-7.29241580692755\\
52.4	-7.29284535175007\\
52.41	-7.29324727045884\\
52.42	-7.2936221631094\\
52.43	-7.29397063923683\\
52.44	-7.29429331697417\\
52.45	-7.29459082217967\\
52.46	-7.29486378757523\\
52.47	-7.2951128518977\\
52.48	-7.29533865906519\\
52.49	-7.29554185735976\\
52.5	-7.2957230986284\\
52.51	-7.2958830375035\\
52.52	-7.29602233064416\\
52.53	-7.29614163599956\\
52.54	-7.29624161209541\\
52.55	-7.29632291734428\\
52.56	-7.2963862093807\\
52.57	-7.29643214442163\\
52.58	-7.29646137665273\\
52.59	-7.29647455764103\\
52.6	-7.29647233577407\\
52.61	-7.29645535572583\\
52.62	-7.29642425794953\\
52.63	-7.29637967819719\\
52.64	-7.29632224706598\\
52.65	-7.29625258957105\\
52.66	-7.29617132474468\\
52.67	-7.29607906526129\\
52.68	-7.29597641708806\\
52.69	-7.29586397916059\\
52.7	-7.29574234308312\\
52.71	-7.2956120928527\\
52.72	-7.29547380460688\\
52.73	-7.29532804639397\\
52.74	-7.29517537796555\\
52.75	-7.29501635059023\\
52.76	-7.29485150688812\\
52.77	-7.29468138068522\\
52.78	-7.29450649688692\\
52.79	-7.29432737137\\
52.8	-7.2941445108921\\
52.81	-7.29395841301823\\
52.82	-7.2937695660632\\
52.83	-7.29357844904947\\
52.84	-7.29338553167953\\
52.85	-7.29319127432207\\
52.86	-7.29299612801121\\
52.87	-7.29280053445808\\
52.88	-7.29260492607398\\
52.89	-7.2924097260045\\
52.9	-7.29221534817381\\
52.91	-7.29202219733859\\
52.92	-7.29183066915078\\
52.93	-7.29164115022873\\
52.94	-7.29145401823598\\
52.95	-7.29126964196711\\
52.96	-7.29108838144022\\
52.97	-7.29091058799532\\
52.98	-7.29073660439827\\
52.99	-7.29056676494962\\
53	-7.29040139559804\\
53.01	-7.29024081405772\\
53.02	-7.29008532992945\\
53.03	-7.28993524482485\\
53.04	-7.28979085249344\\
53.05	-7.2896524389521\\
53.06	-7.28952028261672\\
53.07	-7.28939465443545\\
53.08	-7.28927581802354\\
53.09	-7.28916402979918\\
53.1	-7.28905953912032\\
53.11	-7.28896258842202\\
53.12	-7.28887341335421\\
53.13	-7.28879224291949\\
53.14	-7.28871929961097\\
53.15	-7.2886547995497\\
53.16	-7.28859895262173\\
53.17	-7.28855196261448\\
53.18	-7.28851402735231\\
53.19	-7.28848533883119\\
53.2	-7.28846608335222\\
53.21	-7.28845644165404\\
53.22	-7.28845658904384\\
53.23	-7.28846669552702\\
53.24	-7.28848692593529\\
53.25	-7.28851744005325\\
53.26	-7.28855839274321\\
53.27	-7.28860993406837\\
53.28	-7.28867220941414\\
53.29	-7.28874535960767\\
53.3	-7.2888295210354\\
53.31	-7.28892482575884\\
53.32	-7.2890314016282\\
53.33	-7.28914937239417\\
53.34	-7.28927885781765\\
53.35	-7.2894199737774\\
53.36	-7.28957283237573\\
53.37	-7.28973754204209\\
53.38	-7.28991420763458\\
53.39	-7.29010293053947\\
53.4	-7.29030380876861\\
53.41	-7.29051693705484\\
53.42	-7.29074240694526\\
53.43	-7.29098030689259\\
53.44	-7.29123072234442\\
53.45	-7.29149373583051\\
53.46	-7.29176942704806\\
53.47	-7.29205787294501\\
53.48	-7.29235914780145\\
53.49	-7.29267332330903\\
53.5	-7.29300046864852\\
53.51	-7.29334065056542\\
53.52	-7.29369393344381\\
53.53	-7.29406037937827\\
53.54	-7.29444004824409\\
53.55	-7.29483299776563\\
53.56	-7.29523928358297\\
53.57	-7.29565895931682\\
53.58	-7.29609207663176\\
53.59	-7.29653868529782\\
53.6	-7.2969988332504\\
53.61	-7.29747256664861\\
53.62	-7.29795992993201\\
53.63	-7.29846096587585\\
53.64	-7.29897571564476\\
53.65	-7.29950421884497\\
53.66	-7.30004651357504\\
53.67	-7.30060263647522\\
53.68	-7.30117262277537\\
53.69	-7.30175650634151\\
53.7	-7.30235431972104\\
53.71	-7.30296609418666\\
53.72	-7.30359185977895\\
53.73	-7.30423164534775\\
53.74	-7.30488547859228\\
53.75	-7.30555338610003\\
53.76	-7.3062353933845\\
53.77	-7.30693152492181\\
53.78	-7.30764180418607\\
53.79	-7.30836625368377\\
53.8	-7.30910489498701\\
53.81	-7.30985774876571\\
53.82	-7.3106248348187\\
53.83	-7.31140617210395\\
53.84	-7.31220177876762\\
53.85	-7.31301167217229\\
53.86	-7.31383586892416\\
53.87	-7.31467438489933\\
53.88	-7.31552723526915\\
53.89	-7.31639443452476\\
53.9	-7.31727599650063\\
53.91	-7.31817193439734\\
53.92	-7.31908226080349\\
53.93	-7.32000698771675\\
53.94	-7.32094612656417\\
53.95	-7.32189968822167\\
53.96	-7.3228676830327\\
53.97	-7.32385012082625\\
53.98	-7.32484701093401\\
53.99	-7.32585836220684\\
54	-7.32688418303055\\
54.01	-7.3279244813409\\
54.02	-7.32897926463797\\
54.03	-7.33004853999978\\
54.04	-7.33113231409534\\
54.05	-7.33223059319691\\
54.06	-7.33334338319171\\
54.07	-7.3344706895929\\
54.08	-7.33561251755004\\
54.09	-7.3367688718588\\
54.1	-7.3379397569701\\
54.11	-7.3391251769987\\
54.12	-7.3403251357311\\
54.13	-7.34153963663285\\
54.14	-7.34276868285536\\
54.15	-7.34401227724201\\
54.16	-7.34527042233371\\
54.17	-7.34654312037399\\
54.18	-7.34783037331334\\
54.19	-7.34913218281311\\
54.2	-7.35044855024883\\
54.21	-7.35177947671291\\
54.22	-7.35312496301684\\
54.23	-7.35448500969281\\
54.24	-7.35585961699477\\
54.25	-7.35724878489892\\
54.26	-7.35865251310369\\
54.27	-7.36007080102913\\
54.28	-7.36150364781573\\
54.29	-7.36295105232273\\
54.3	-7.36441301312585\\
54.31	-7.36588952851442\\
54.32	-7.36738059648804\\
54.33	-7.36888621475255\\
54.34	-7.37040638071556\\
54.35	-7.37194109148134\\
54.36	-7.37349034384511\\
54.37	-7.37505413428678\\
54.38	-7.37663245896417\\
54.39	-7.3782253137055\\
54.4	-7.37983269400136\\
54.41	-7.38145459499612\\
54.42	-7.38309101147865\\
54.43	-7.38474193787241\\
54.44	-7.38640736822501\\
54.45	-7.38808729619705\\
54.46	-7.38978171505034\\
54.47	-7.39149061763546\\
54.48	-7.39321399637866\\
54.49	-7.39495184326809\\
54.5	-7.39670414983936\\
54.51	-7.39847090716034\\
54.52	-7.4002521058153\\
54.53	-7.40204773588835\\
54.54	-7.40385778694607\\
54.55	-7.40568224801947\\
54.56	-7.40752110758512\\
54.57	-7.40937435354553\\
54.58	-7.41124197320877\\
54.59	-7.41312395326721\\
54.6	-7.41502027977549\\
54.61	-7.41693093812761\\
54.62	-7.41885591303321\\
54.63	-7.4207951884929\\
54.64	-7.42274874777278\\
54.65	-7.42471657337794\\
54.66	-7.42669864702513\\
54.67	-7.42869494961439\\
54.68	-7.43070546119979\\
54.69	-7.43273016095904\\
54.7	-7.43476902716226\\
54.71	-7.43682203713952\\
54.72	-7.43888916724746\\
54.73	-7.44097039283478\\
54.74	-7.44306568820654\\
54.75	-7.44517502658745\\
54.76	-7.44729838008393\\
54.77	-7.44943571964497\\
54.78	-7.45158701502183\\
54.79	-7.45375223472643\\
54.8	-7.45593134598856\\
54.81	-7.45812431471174\\
54.82	-7.46033110542777\\
54.83	-7.46255168124995\\
54.84	-7.4647860038249\\
54.85	-7.46703403328298\\
54.86	-7.46929572818732\\
54.87	-7.47157104548132\\
54.88	-7.47385994043472\\
54.89	-7.47616236658809\\
54.9	-7.47847827569585\\
54.91	-7.4808076176676\\
54.92	-7.48315034050799\\
54.93	-7.48550639025479\\
54.94	-7.48787571091541\\
54.95	-7.49025824440169\\
54.96	-7.49265393046296\\
54.97	-7.49506270661732\\
54.98	-7.4974845080812\\
54.99	-7.49991926769708\\
55	-7.50236691585935\\
55.01	-7.50482738043836\\
55.02	-7.50730058670255\\
55.03	-7.50978645723869\\
55.04	-7.51228491187016\\
55.05	-7.51479586757331\\
55.06	-7.51731923839184\\
55.07	-7.51985493534917\\
55.08	-7.52240286635881\\
55.09	-7.52496293613274\\
55.1	-7.52753504608768\\
55.11	-7.5301190942494\\
55.12	-7.53271497515492\\
55.13	-7.53532257975268\\
55.14	-7.53794179530065\\
55.15	-7.54057250526237\\
55.16	-7.54321458920096\\
55.17	-7.54586792267108\\
55.18	-7.54853237710884\\
55.19	-7.55120781971975\\
55.2	-7.55389411336466\\
55.21	-7.55659111644373\\
55.22	-7.55929868277848\\
55.23	-7.56201666149202\\
55.24	-7.56474489688732\\
55.25	-7.56748322832383\\
55.26	-7.57023149009229\\
55.27	-7.57298951128792\\
55.28	-7.57575711568205\\
55.29	-7.57853412159218\\
55.3	-7.58132034175076\\
55.31	-7.5841155831726\\
55.32	-7.58691964702107\\
55.33	-7.58973232847334\\
55.34	-7.59255341658463\\
55.35	-7.59538269415171\\
55.36	-7.59821993757576\\
55.37	-7.60106491672489\\
55.38	-7.60391739479624\\
55.39	-7.60677712817822\\
55.4	-7.60964386631276\\
55.41	-7.61251735155806\\
55.42	-7.61539731905193\\
55.43	-7.61828349657607\\
55.44	-7.62117560442151\\
55.45	-7.62407335525557\\
55.46	-7.62697645399061\\
55.47	-7.62988459765493\\
55.48	-7.63279747526616\\
55.49	-7.63571476770753\\
55.5	-7.63863614760742\\
55.51	-7.64156127922259\\
55.52	-7.64448981832551\\
55.53	-7.64742141209631\\
55.54	-7.65035569901978\\
55.55	-7.65329230878792\\
55.56	-7.65623086220861\\
55.57	-7.65917097112088\\
55.58	-7.66211223831741\\
55.59	-7.6650542574748\\
55.6	-7.66799661309226\\
55.61	-7.67093888043928\\
55.62	-7.67388062551307\\
55.63	-7.67682140500624\\
55.64	-7.67976076628556\\
55.65	-7.6826982473825\\
55.66	-7.68563337699614\\
55.67	-7.68856567450931\\
55.68	-7.69149465001867\\
55.69	-7.69441980437943\\
55.7	-7.69734062926561\\
55.71	-7.70025660724638\\
55.72	-7.70316721187953\\
55.73	-7.7060719078226\\
55.74	-7.70897015096257\\
55.75	-7.71186138856487\\
55.76	-7.71474505944239\\
55.77	-7.71762059414529\\
55.78	-7.7204874151723\\
55.79	-7.72334493720421\\
55.8	-7.72619256736025\\
55.81	-7.72902970547792\\
55.82	-7.73185574441696\\
55.83	-7.73467007038796\\
55.84	-7.73747206330607\\
55.85	-7.74026109717041\\
55.86	-7.74303654046943\\
55.87	-7.74579775661254\\
55.88	-7.7485441043884\\
55.89	-7.75127493844991\\
55.9	-7.75398960982603\\
55.91	-7.75668746646046\\
55.92	-7.759367853777\\
55.93	-7.76203011527149\\
55.94	-7.76467359312995\\
55.95	-7.76729762887251\\
55.96	-7.76990156402265\\
55.97	-7.77248474080091\\
55.98	-7.77504650284258\\
55.99	-7.77758619593813\\
56	-7.78010316879556\\
56.01	-7.78259677382333\\
56.02	-7.78506636793273\\
56.03	-7.78751131335799\\
56.04	-7.78993097849274\\
56.05	-7.79232473874102\\
56.06	-7.79469197738091\\
56.07	-7.79703208643896\\
56.08	-7.79934446757303\\
56.09	-7.80162853296166\\
56.1	-7.8038837061973\\
56.11	-7.80610942318112\\
56.12	-7.80830513301679\\
56.13	-7.81047029890067\\
56.14	-7.81260439900555\\
56.15	-7.81470692735534\\
56.16	-7.81677739468771\\
56.17	-7.81881532930203\\
56.18	-7.82082027788946\\
56.19	-7.82279180634255\\
56.2	-7.82472950054128\\
56.21	-7.82663296711283\\
56.22	-7.82850183416215\\
56.23	-7.83033575197062\\
56.24	-7.83213439366015\\
56.25	-7.83389745582008\\
56.26	-7.83562465909446\\
56.27	-7.8373157487273\\
56.28	-7.83897049506364\\
56.29	-7.84058869400437\\
56.3	-7.8421701674129\\
56.31	-7.84371476347198\\
56.32	-7.84522235698931\\
56.33	-7.84669284965038\\
56.34	-7.84812617021778\\
56.35	-7.84952227467581\\
56.36	-7.85088114632014\\
56.37	-7.85220279579174\\
56.38	-7.85348726105522\\
56.39	-7.85473460732163\\
56.4	-7.85594492691587\\
56.41	-7.85711833908954\\
56.42	-7.85825498977979\\
56.43	-7.85935505131541\\
56.44	-7.86041872207117\\
56.45	-7.86144622607212\\
56.46	-7.86243781254923\\
56.47	-7.86339375544848\\
56.48	-7.86431435289514\\
56.49	-7.86519992661569\\
56.5	-7.86605082131945\\
56.51	-7.86686740404253\\
56.52	-7.86765006345661\\
56.53	-7.86839920914518\\
56.54	-7.86911527085004\\
56.55	-7.86979869769082\\
56.56	-7.87044995736038\\
56.57	-7.87106953529898\\
56.58	-7.87165793385007\\
56.59	-7.87221567140067\\
56.6	-7.87274328150909\\
56.61	-7.87324131202296\\
56.62	-7.87371032419023\\
56.63	-7.874150891766\\
56.64	-7.87456360011763\\
56.65	-7.874949045331\\
56.66	-7.87530783332009\\
56.67	-7.87564057894247\\
56.68	-7.87594790512281\\
56.69	-7.87623044198668\\
56.7	-7.87648882600662\\
56.71	-7.87672369916225\\
56.72	-7.87693570811638\\
56.73	-7.87712550340864\\
56.74	-7.87729373866807\\
56.75	-7.87744106984612\\
56.76	-7.87756815447123\\
56.77	-7.87767565092606\\
56.78	-7.87776421774837\\
56.79	-7.87783451295627\\
56.8	-7.87788719339865\\
56.81	-7.87792291413127\\
56.82	-7.87794232781902\\
56.83	-7.87794608416457\\
56.84	-7.87793482936381\\
56.85	-7.87790920558806\\
56.86	-7.87786985049312\\
56.87	-7.87781739675513\\
56.88	-7.87775247163295\\
56.89	-7.87767569655706\\
56.9	-7.87758768674445\\
56.91	-7.87748905083918\\
56.92	-7.8773803905783\\
56.93	-7.87726230048242\\
56.94	-7.87713536757062\\
56.95	-7.8770001710989\\
56.96	-7.87685728232166\\
56.97	-7.87670726427556\\
56.98	-7.87655067158499\\
56.99	-7.87638805028852\\
57	-7.8762199376855\\
57.01	-7.87604686220218\\
57.02	-7.87586934327652\\
57.03	-7.87568789126087\\
57.04	-7.87550300734186\\
57.05	-7.8753151834767\\
57.06	-7.87512490234505\\
57.07	-7.87493263731577\\
57.08	-7.87473885242773\\
57.09	-7.87454400238405\\
57.1	-7.87434853255888\\
57.11	-7.87415287901608\\
57.12	-7.87395746853915\\
57.13	-7.87376271867156\\
57.14	-7.87356903776699\\
57.15	-7.87337682504871\\
57.16	-7.87318647067746\\
57.17	-7.87299835582733\\
57.18	-7.87281285276886\\
57.19	-7.87263032495906\\
57.2	-7.87245112713745\\
57.21	-7.87227560542791\\
57.22	-7.87210409744569\\
57.23	-7.87193693240905\\
57.24	-7.87177443125514\\
57.25	-7.87161690675974\\
57.26	-7.87146466366023\\
57.27	-7.87131799878165\\
57.28	-7.87117720116523\\
57.29	-7.87104255219923\\
57.3	-7.87091432575158\\
57.31	-7.87079278830417\\
57.32	-7.87067819908829\\
57.33	-7.87057081022114\\
57.34	-7.87047086684297\\
57.35	-7.87037860725469\\
57.36	-7.87029426305573\\
57.37	-7.87021805928186\\
57.38	-7.87015021454281\\
57.39	-7.87009094115949\\
57.4	-7.87004044530065\\
57.41	-7.8699989271188\\
57.42	-7.86996658088523\\
57.43	-7.86994359512401\\
57.44	-7.86993015274485\\
57.45	-7.86992643117465\\
57.46	-7.86993260248775\\
57.47	-7.86994883353461\\
57.48	-7.86997528606901\\
57.49	-7.87001211687357\\
57.5	-7.8700594778836\\
57.51	-7.87011751630913\\
57.52	-7.87018637475517\\
57.53	-7.87026619134002\\
57.54	-7.87035709981179\\
57.55	-7.87045922966283\\
57.56	-7.87057270624228\\
57.57	-7.87069765086659\\
57.58	-7.87083418092799\\
57.59	-7.87098241000097\\
57.6	-7.87114244794664\\
57.61	-7.87131440101514\\
57.62	-7.87149837194589\\
57.63	-7.87169446006584\\
57.64	-7.87190276138564\\
57.65	-7.87212336869382\\
57.66	-7.87235637164882\\
57.67	-7.87260185686913\\
57.68	-7.87285990802131\\
57.69	-7.87313060590606\\
57.7	-7.87341402854234\\
57.71	-7.87371025124948\\
57.72	-7.87401934672736\\
57.73	-7.87434138513472\\
57.74	-7.87467643416554\\
57.75	-7.87502455912356\\
57.76	-7.87538582299497\\
57.77	-7.87576028651926\\
57.78	-7.87614800825835\\
57.79	-7.87654904466387\\
57.8	-7.87696345014277\\
57.81	-7.87739127712121\\
57.82	-7.8778325761068\\
57.83	-7.87828739574913\\
57.84	-7.87875578289875\\
57.85	-7.87923778266458\\
57.86	-7.87973343846967\\
57.87	-7.88024279210552\\
57.88	-7.88076588378487\\
57.89	-7.88130275219304\\
57.9	-7.8818534345378\\
57.91	-7.88241796659782\\
57.92	-7.88299638276984\\
57.93	-7.88358871611434\\
57.94	-7.88419499839999\\
57.95	-7.88481526014674\\
57.96	-7.8854495306677\\
57.97	-7.88609783810973\\
57.98	-7.8867602094928\\
57.99	-7.88743667074822\\
58	-7.88812724675562\\
58.01	-7.88883196137889\\
58.02	-7.88955083750089\\
58.03	-7.89028389705717\\
58.04	-7.89103116106854\\
58.05	-7.89179264967263\\
58.06	-7.89256838215445\\
58.07	-7.8933583769759\\
58.08	-7.89416265180431\\
58.09	-7.89498122354004\\
58.1	-7.89581410834313\\
58.11	-7.89666132165904\\
58.12	-7.89752287824346\\
58.13	-7.89839879218623\\
58.14	-7.8992890769345\\
58.15	-7.90019374531488\\
58.16	-7.9011128095549\\
58.17	-7.90204628130356\\
58.18	-7.90299417165118\\
58.19	-7.90395649114836\\
58.2	-7.90493324982423\\
58.21	-7.905924457204\\
58.22	-7.90693012232563\\
58.23	-7.90795025375592\\
58.24	-7.90898485960582\\
58.25	-7.910033947545\\
58.26	-7.91109752481585\\
58.27	-7.91217559824665\\
58.28	-7.9132681742642\\
58.29	-7.91437525890575\\
58.3	-7.91549685783025\\
58.31	-7.91663297632898\\
58.32	-7.91778361933562\\
58.33	-7.91894879143557\\
58.34	-7.92012849687477\\
58.35	-7.92132273956786\\
58.36	-7.92253152310572\\
58.37	-7.92375485076251\\
58.38	-7.92499272550197\\
58.39	-7.92624514998333\\
58.4	-7.92751212656646\\
58.41	-7.92879365731655\\
58.42	-7.93008974400819\\
58.43	-7.93140038812894\\
58.44	-7.93272559088221\\
58.45	-7.9340653531897\\
58.46	-7.93541967569325\\
58.47	-7.9367885587561\\
58.48	-7.93817200246362\\
58.49	-7.93957000662348\\
58.5	-7.94098257076527\\
58.51	-7.94240969413956\\
58.52	-7.94385137571641\\
58.53	-7.9453076141833\\
58.54	-7.94677840794252\\
58.55	-7.94826375510801\\
58.56	-7.94976365350161\\
58.57	-7.95127810064875\\
58.58	-7.9528070937736\\
58.59	-7.95435062979358\\
58.6	-7.95590870531336\\
58.61	-7.95748131661823\\
58.62	-7.9590684596669\\
58.63	-7.9606701300837\\
58.64	-7.96228632315018\\
58.65	-7.9639170337961\\
58.66	-7.96556225658981\\
58.67	-7.96722198572796\\
58.68	-7.96889621502467\\
58.69	-7.97058493789996\\
58.7	-7.97228814736762\\
58.71	-7.97400583602231\\
58.72	-7.9757379960261\\
58.73	-7.97748461909429\\
58.74	-7.97924569648046\\
58.75	-7.98102121896096\\
58.76	-7.98281117681855\\
58.77	-7.98461555982537\\
58.78	-7.9864343572252\\
58.79	-7.98826755771486\\
58.8	-7.99011514942494\\
58.81	-7.99197711989968\\
58.82	-7.9938534560761\\
58.83	-7.99574414426222\\
58.84	-7.99764917011455\\
58.85	-7.99956851861466\\
58.86	-8.0015021740449\\
58.87	-8.00345011996322\\
58.88	-8.00541233917711\\
58.89	-8.00738881371657\\
58.9	-8.00937952480615\\
58.91	-8.01138445283606\\
58.92	-8.01340357733221\\
58.93	-8.01543687692532\\
58.94	-8.01748432931896\\
58.95	-8.01954591125652\\
58.96	-8.02162159848712\\
58.97	-8.02371136573043\\
58.98	-8.02581518664037\\
58.99	-8.02793303376756\\
59	-8.03006487852077\\
59.01	-8.032210691127\\
59.02	-8.03437044059044\\
59.03	-8.03654409465013\\
59.04	-8.03873161973631\\
59.05	-8.04093298092557\\
59.06	-8.04314814189453\\
59.07	-8.04537706487223\\
59.08	-8.04761971059113\\
59.09	-8.04987603823667\\
59.1	-8.05214600539537\\
59.11	-8.05442956800145\\
59.12	-8.05672668028201\\
59.13	-8.05903729470054\\
59.14	-8.06136136189901\\
59.15	-8.06369883063823\\
59.16	-8.06604964773671\\
59.17	-8.06841375800774\\
59.18	-8.07079110419487\\
59.19	-8.07318162690569\\
59.2	-8.07558526454376\\
59.21	-8.0780019532389\\
59.22	-8.08043162677559\\
59.23	-8.0828742165196\\
59.24	-8.08532965134274\\
59.25	-8.08779785754576\\
59.26	-8.0902787587793\\
59.27	-8.09277227596298\\
59.28	-8.09527832720253\\
59.29	-8.0977968277049\\
59.3	-8.10032768969144\\
59.31	-8.1028708223091\\
59.32	-8.10542613153953\\
59.33	-8.10799352010622\\
59.34	-8.11057288737957\\
59.35	-8.11316412927995\\
59.36	-8.11576713817861\\
59.37	-8.11838180279665\\
59.38	-8.12100800810184\\
59.39	-8.12364563520345\\
59.4	-8.12629456124501\\
59.41	-8.12895465929501\\
59.42	-8.13162579823564\\
59.43	-8.1343078426495\\
59.44	-8.13700065270434\\
59.45	-8.13970408403589\\
59.46	-8.14241798762874\\
59.47	-8.14514220969545\\
59.48	-8.14787659155374\\
59.49	-8.15062096950205\\
59.5	-8.15337517469337\\
59.51	-8.1561390330074\\
59.52	-8.15891236492132\\
59.53	-8.16169498537896\\
59.54	-8.1644867036588\\
59.55	-8.16728732324063\\
59.56	-8.1700966416711\\
59.57	-8.17291445042843\\
59.58	-8.17574053478607\\
59.59	-8.17857467367592\\
59.6	-8.18141663955085\\
59.61	-8.18426619824701\\
59.62	-8.18712310884597\\
59.63	-8.18998712353694\\
59.64	-8.1928579874793\\
59.65	-8.19573543866565\\
59.66	-8.19861920778572\\
59.67	-8.20150901809133\\
59.68	-8.20440458526266\\
59.69	-8.20730561727631\\
59.7	-8.2102118142753\\
59.71	-8.21312286844143\\
59.72	-8.21603846387036\\
59.73	-8.21895827644986\\
59.74	-8.2218819737415\\
59.75	-8.22480921486633\\
59.76	-8.22773965039498\\
59.77	-8.23067292224258\\
59.78	-8.2336086635691\\
59.79	-8.23654649868551\\
59.8	-8.23948604296644\\
59.81	-8.24242690276972\\
59.82	-8.24536867536356\\
59.83	-8.24831094886183\\
59.84	-8.25125330216814\\
59.85	-8.25419530492936\\
59.86	-8.25713651749917\\
59.87	-8.26007649091242\\
59.88	-8.26301476687093\\
59.89	-8.26595087774144\\
59.9	-8.26888434656649\\
59.91	-8.2718146870889\\
59.92	-8.27474140379069\\
59.93	-8.27766399194707\\
59.94	-8.28058193769641\\
59.95	-8.28349471812691\\
59.96	-8.28640180138063\\
59.97	-8.28930264677584\\
59.98	-8.29219670494833\\
59.99	-8.29508341801247\\
60	-8.29796221974274\\
60.01	-8.30083253577654\\
60.02	-8.30369378383882\\
60.03	-8.30654537398942\\
60.04	-8.30938670889361\\
60.05	-8.31221718411647\\
60.06	-8.31503618844178\\
60.07	-8.31784310421579\\
60.08	-8.32063730771651\\
60.09	-8.32341816954874\\
60.1	-8.32618505506544\\
60.11	-8.32893732481545\\
60.12	-8.33167433501801\\
60.13	-8.33439543806399\\
60.14	-8.33709998304403\\
60.15	-8.33978731630342\\
60.16	-8.34245678202365\\
60.17	-8.34510772283028\\
60.18	-8.34773948042679\\
60.19	-8.35035139625391\\
60.2	-8.35294281217384\\
60.21	-8.35551307117862\\
60.22	-8.35806151812168\\
60.23	-8.36058750047178\\
60.24	-8.36309036908794\\
60.25	-8.36556947901438\\
60.26	-8.36802419029379\\
60.27	-8.37045386879762\\
60.28	-8.37285788707153\\
60.29	-8.37523562519432\\
60.3	-8.37758647164834\\
60.31	-8.37990982419932\\
60.32	-8.38220509078341\\
60.33	-8.38447169039918\\
60.34	-8.38670905400214\\
60.35	-8.3889166253992\\
60.36	-8.39109386214063\\
60.37	-8.3932402364066\\
60.38	-8.39535523588584\\
60.39	-8.39743836464331\\
60.4	-8.39948914397425\\
60.41	-8.40150711324168\\
60.42	-8.40349183069435\\
60.43	-8.40544287426243\\
60.44	-8.40735984232792\\
60.45	-8.40924235446702\\
60.46	-8.41109005216168\\
60.47	-8.41290259947762\\
60.48	-8.4146796837061\\
60.49	-8.4164210159671\\
60.5	-8.41812633177138\\
60.51	-8.41979539153915\\
60.52	-8.42142798107327\\
60.53	-8.42302391198514\\
60.54	-8.42458302207125\\
60.55	-8.42610517563911\\
60.56	-8.42759026378097\\
60.57	-8.42903820459428\\
60.58	-8.43044894334792\\
60.59	-8.43182245259348\\
60.6	-8.43315873222115\\
60.61	-8.43445780945993\\
60.62	-8.43571973882223\\
60.63	-8.43694460199296\\
60.64	-8.43813250766383\\
60.65	-8.43928359131325\\
60.66	-8.44039801493303\\
60.67	-8.44147596670295\\
60.68	-8.4425176606145\\
60.69	-8.44352333604546\\
60.7	-8.44449325728704\\
60.71	-8.44542771302558\\
60.72	-8.44632701578077\\
60.73	-8.44719150130291\\
60.74	-8.44802152793134\\
60.75	-8.44881747591673\\
60.76	-8.44957974670978\\
60.77	-8.45030876221913\\
60.78	-8.4510049640411\\
60.79	-8.45166881266424\\
60.8	-8.45230078665153\\
60.81	-8.452901381803\\
60.82	-8.45347111030187\\
60.83	-8.4540104998469\\
60.84	-8.45452009277387\\
60.85	-8.45500044516903\\
60.86	-8.45545212597724\\
60.87	-8.45587571610746\\
60.88	-8.45627180753827\\
60.89	-8.45664100242579\\
60.9	-8.45698391221666\\
60.91	-8.45730115676805\\
60.92	-8.45759336347725\\
60.93	-8.45786116642261\\
60.94	-8.45810520551794\\
60.95	-8.45832612568216\\
60.96	-8.45852457602581\\
60.97	-8.45870120905604\\
60.98	-8.45885667990144\\
60.99	-8.45899164555797\\
61	-8.4591067641572\\
61.01	-8.45920269425778\\
61.02	-8.459280094161\\
61.03	-8.45933962125127\\
61.04	-8.45938193136205\\
61.05	-8.45940767816777\\
61.06	-8.45941751260208\\
61.07	-8.45941208230276\\
61.08	-8.45939203108335\\
61.09	-8.4593579984317\\
61.1	-8.45931061903526\\
61.11	-8.45925052233309\\
61.12	-8.45917833209439\\
61.13	-8.45909466602311\\
61.14	-8.4590001353886\\
61.15	-8.45889534468152\\
61.16	-8.45878089129484\\
61.17	-8.4586573652292\\
61.18	-8.45852534882223\\
61.19	-8.45838541650099\\
61.2	-8.45823813455719\\
61.21	-8.45808406094418\\
61.22	-8.45792374509528\\
61.23	-8.45775772776252\\
61.24	-8.45758654087522\\
61.25	-8.45741070741748\\
61.26	-8.45723074132395\\
61.27	-8.45704714739311\\
61.28	-8.45686042121711\\
61.29	-8.45667104912767\\
61.3	-8.45647950815706\\
61.31	-8.45628626601347\\
61.32	-8.45609178107006\\
61.33	-8.4558965023669\\
61.34	-8.45570086962504\\
61.35	-8.45550531327212\\
61.36	-8.45531025447869\\
61.37	-8.45511610520465\\
61.38	-8.45492326825504\\
61.39	-8.45473213734475\\
61.4	-8.45454309717126\\
61.41	-8.45435652349502\\
61.42	-8.45417278322676\\
61.43	-8.45399223452127\\
61.44	-8.45381522687701\\
61.45	-8.45364210124118\\
61.46	-8.45347319011952\\
61.47	-8.45330881769068\\
61.48	-8.45314929992443\\
61.49	-8.45299494470341\\
61.5	-8.45284605194802\\
61.51	-8.45270291374408\\
61.52	-8.45256581447272\\
61.53	-8.45243503094242\\
61.54	-8.45231083252264\\
61.55	-8.45219348127887\\
61.56	-8.45208323210876\\
61.57	-8.45198033287899\\
61.58	-8.45188502456281\\
61.59	-8.45179754137775\\
61.6	-8.45171811092353\\
61.61	-8.45164695431975\\
61.62	-8.4515842863433\\
61.63	-8.4515303155653\\
61.64	-8.45148524448725\\
61.65	-8.45144926967648\\
61.66	-8.45142258190057\\
61.67	-8.45140536626062\\
61.68	-8.4513978023234\\
61.69	-8.45140006425205\\
61.7	-8.45141232093543\\
61.71	-8.45143473611592\\
61.72	-8.4514674685156\\
61.73	-8.45151067196074\\
61.74	-8.45156449550458\\
61.75	-8.45162908354826\\
61.76	-8.45170457595997\\
61.77	-8.45179110819209\\
61.78	-8.45188881139652\\
61.79	-8.45199781253792\\
61.8	-8.45211823450507\\
61.81	-8.45225019622011\\
61.82	-8.45239381274582\\
61.83	-8.45254919539085\\
61.84	-8.45271645181284\\
61.85	-8.45289568611954\\
61.86	-8.45308699896786\\
61.87	-8.45329048766085\\
61.88	-8.45350624624267\\
61.89	-8.45373436559141\\
61.9	-8.45397493351006\\
61.91	-8.45422803481528\\
61.92	-8.45449375142431\\
61.93	-8.45477216243978\\
61.94	-8.45506334423264\\
61.95	-8.45536737052313\\
61.96	-8.45568431245977\\
61.97	-8.45601423869652\\
61.98	-8.45635721546801\\
61.99	-8.45671330666299\\
62	-8.45708257389586\\
62.01	-8.45746507657647\\
62.02	-8.45786087197816\\
62.03	-8.45827001530399\\
62.04	-8.45869255975131\\
62.05	-8.45912855657465\\
62.06	-8.45957805514692\\
62.07	-8.46004110301902\\
62.08	-8.46051774597779\\
62.09	-8.4610080281025\\
62.1	-8.46151199181966\\
62.11	-8.4620296779565\\
62.12	-8.46256112579276\\
62.13	-8.46310637311122\\
62.14	-8.4636654562467\\
62.15	-8.46423841013367\\
62.16	-8.46482526835256\\
62.17	-8.46542606317469\\
62.18	-8.46604082560585\\
62.19	-8.46666958542869\\
62.2	-8.46731237124378\\
62.21	-8.4679692105095\\
62.22	-8.46864012958065\\
62.23	-8.46932515374597\\
62.24	-8.47002430726447\\
62.25	-8.47073761340059\\
62.26	-8.47146509445836\\
62.27	-8.47220677181437\\
62.28	-8.47296266594977\\
62.29	-8.47373279648117\\
62.3	-8.47451718219061\\
62.31	-8.47531584105444\\
62.32	-8.47612879027131\\
62.33	-8.47695604628919\\
62.34	-8.47779762483144\\
62.35	-8.47865354092202\\
62.36	-8.47952380890974\\
62.37	-8.4804084424917\\
62.38	-8.48130745473587\\
62.39	-8.4822208581028\\
62.4	-8.48314866446653\\
62.41	-8.48409088513469\\
62.42	-8.48504753086783\\
62.43	-8.48601861189799\\
62.44	-8.48700413794642\\
62.45	-8.48800411824069\\
62.46	-8.48901856153097\\
62.47	-8.49004747610562\\
62.48	-8.4910908698061\\
62.49	-8.49214875004116\\
62.5	-8.49322112380034\\
62.51	-8.49430799766682\\
62.52	-8.49540937782961\\
62.53	-8.49652527009507\\
62.54	-8.4976556798978\\
62.55	-8.49880061231092\\
62.56	-8.49996007205565\\
62.57	-8.50113406351038\\
62.58	-8.50232259071906\\
62.59	-8.50352565739898\\
62.6	-8.50474326694803\\
62.61	-8.50597542245125\\
62.62	-8.50722212668694\\
62.63	-8.50848338213205\\
62.64	-8.5097591909671\\
62.65	-8.51104955508049\\
62.66	-8.51235447607223\\
62.67	-8.51367395525712\\
62.68	-8.51500799366735\\
62.69	-8.51635659205461\\
62.7	-8.51771975089155\\
62.71	-8.51909747037271\\
62.72	-8.52048975041497\\
62.73	-8.5218965906573\\
62.74	-8.52331799046014\\
62.75	-8.52475394890401\\
62.76	-8.52620446478777\\
62.77	-8.52766953662618\\
62.78	-8.52914916264696\\
62.79	-8.53064334078725\\
62.8	-8.53215206868957\\
62.81	-8.53367534369714\\
62.82	-8.53521316284866\\
62.83	-8.5367655228725\\
62.84	-8.53833242018034\\
62.85	-8.53991385086018\\
62.86	-8.54150981066877\\
62.87	-8.54312029502346\\
62.88	-8.54474529899343\\
62.89	-8.54638481729028\\
62.9	-8.54803884425806\\
62.91	-8.54970737386263\\
62.92	-8.55139039968033\\
62.93	-8.55308791488617\\
62.94	-8.55479991224114\\
62.95	-8.55652638407904\\
62.96	-8.55826732229254\\
62.97	-8.56002271831856\\
62.98	-8.56179256312297\\
62.99	-8.56357684718455\\
63	-8.56537556047829\\
63.01	-8.56718869245783\\
63.02	-8.56901623203728\\
63.03	-8.5708581675722\\
63.04	-8.57271448683978\\
63.05	-8.5745851770183\\
63.06	-8.57647022466571\\
63.07	-8.57836961569739\\
63.08	-8.5802833353631\\
63.09	-8.58221136822302\\
63.1	-8.58415369812296\\
63.11	-8.58611030816859\\
63.12	-8.58808118069886\\
63.13	-8.59006629725836\\
63.14	-8.59206563856881\\
63.15	-8.59407918449955\\
63.16	-8.59610691403697\\
63.17	-8.59814880525301\\
63.18	-8.60020483527255\\
63.19	-8.60227498023971\\
63.2	-8.60435921528316\\
63.21	-8.60645751448019\\
63.22	-8.6085698508197\\
63.23	-8.61069619616406\\
63.24	-8.61283652120968\\
63.25	-8.61499079544646\\
63.26	-8.61715898711592\\
63.27	-8.61934106316815\\
63.28	-8.62153698921732\\
63.29	-8.62374672949602\\
63.3	-8.62597024680816\\
63.31	-8.6282075024805\\
63.32	-8.63045845631275\\
63.33	-8.6327230665263\\
63.34	-8.63500128971141\\
63.35	-8.63729308077293\\
63.36	-8.63959839287453\\
63.37	-8.64191717738128\\
63.38	-8.64424938380074\\
63.39	-8.6465949597224\\
63.4	-8.64895385075548\\
63.41	-8.65132600046502\\
63.42	-8.65371135030632\\
63.43	-8.65610983955764\\
63.44	-8.65852140525111\\
63.45	-8.6609459821019\\
63.46	-8.66338350243551\\
63.47	-8.66583389611331\\
63.48	-8.66829709045612\\
63.49	-8.67077301016596\\
63.5	-8.6732615772459\\
63.51	-8.67576271091789\\
63.52	-8.67827632753873\\
63.53	-8.68080234051399\\
63.54	-8.68334066020998\\
63.55	-8.6858911938637\\
63.56	-8.68845384549073\\
63.57	-8.69102851579113\\
63.58	-8.69361510205327\\
63.59	-8.69621349805562\\
63.6	-8.69882359396646\\
};
\addlegendentry{HB}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.894576860221641\\
0.01	0.892714043001306\\
0.02	0.890851225780971\\
0.03	0.888988408560636\\
0.04	0.887125591340301\\
0.05	0.885262774119966\\
0.06	0.883399956899631\\
0.07	0.881537139679295\\
0.08	0.87967432245896\\
0.09	0.877811505238625\\
0.1	0.87594868801829\\
0.11	0.874085870797955\\
0.12	0.87222305357762\\
0.13	0.870360236357285\\
0.14	0.86849741913695\\
0.15	0.866634601916615\\
0.16	0.86477178469628\\
0.17	0.862908967475944\\
0.18	0.861046150255609\\
0.19	0.859183333035274\\
0.2	0.857320515814939\\
0.21	0.855457698594604\\
0.22	0.853594881374269\\
0.23	0.851732064153934\\
0.24	0.849869246933599\\
0.25	0.848006429713264\\
0.26	0.846143612492928\\
0.27	0.844280795272593\\
0.28	0.842417978052258\\
0.29	0.840555160831923\\
0.3	0.838692343611588\\
0.31	0.836829526391253\\
0.32	0.834966709170918\\
0.33	0.833103891950583\\
0.34	0.831241074730248\\
0.35	0.829378257509912\\
0.36	0.827515440289577\\
0.37	0.825652623069242\\
0.38	0.823789805848907\\
0.39	0.821926988628572\\
0.4	0.820064171408237\\
0.41	0.818201354187902\\
0.42	0.816338536967567\\
0.43	0.814475719747232\\
0.44	0.812612902526897\\
0.45	0.810750085306561\\
0.46	0.808887268086226\\
0.47	0.807024450865891\\
0.48	0.805161633645556\\
0.49	0.803298816425221\\
0.5	0.801435999204886\\
0.51	0.799573181984551\\
0.52	0.797710364764216\\
0.53	0.795847547543881\\
0.54	0.793984730323545\\
0.55	0.79212191310321\\
0.56	0.790259095882875\\
0.57	0.78839627866254\\
0.58	0.786533461442205\\
0.59	0.78467064422187\\
0.6	0.782807827001535\\
0.61	0.7809450097812\\
0.62	0.779082192560865\\
0.63	0.77721937534053\\
0.64	0.775356558120194\\
0.65	0.773493740899859\\
0.66	0.771630923679524\\
0.67	0.769768106459189\\
0.68	0.767905289238854\\
0.69	0.766042472018519\\
0.7	0.764179654798184\\
0.71	0.762316837577849\\
0.72	0.760454020357514\\
0.73	0.758591203137178\\
0.74	0.756728385916843\\
0.75	0.754865568696508\\
0.76	0.753002751476173\\
0.77	0.751139934255838\\
0.78	0.749277117035503\\
0.79	0.747414299815168\\
0.8	0.745551482594833\\
0.81	0.743688665374498\\
0.82	0.741825848154162\\
0.83	0.739963030933827\\
0.84	0.738100213713492\\
0.85	0.736237396493157\\
0.86	0.734374579272822\\
0.87	0.732511762052487\\
0.88	0.730648944832152\\
0.89	0.728786127611817\\
0.9	0.726923310391482\\
0.91	0.725060493171146\\
0.92	0.723197675950811\\
0.93	0.721334858730476\\
0.94	0.719472041510141\\
0.95	0.717609224289806\\
0.96	0.715746407069471\\
0.97	0.713883589849136\\
0.98	0.712020772628801\\
0.99	0.710157955408466\\
1	0.708295138188131\\
1.01	0.706432320967795\\
1.02	0.70456950374746\\
1.03	0.702706686527125\\
1.04	0.70084386930679\\
1.05	0.698981052086455\\
1.06	0.69711823486612\\
1.07	0.695255417645785\\
1.08	0.69339260042545\\
1.09	0.691529783205114\\
1.1	0.689666965984779\\
1.11	0.687804148764444\\
1.12	0.685941331544109\\
1.13	0.684078514323774\\
1.14	0.682215697103439\\
1.15	0.680352879883104\\
1.16	0.678490062662769\\
1.17	0.676627245442434\\
1.18	0.674764428222099\\
1.19	0.672901611001763\\
1.2	0.671038793781428\\
1.21	0.669175976561093\\
1.22	0.667313159340758\\
1.23	0.665450342120423\\
1.24	0.663587524900088\\
1.25	0.661724707679753\\
1.26	0.659861890459418\\
1.27	0.657999073239083\\
1.28	0.656136256018747\\
1.29	0.654273438798412\\
1.3	0.652410621578077\\
1.31	0.650547804357742\\
1.32	0.648684987137407\\
1.33	0.646822169917072\\
1.34	0.644959352696737\\
1.35	0.643096535476402\\
1.36	0.641233718256067\\
1.37	0.639370901035731\\
1.38	0.637508083815396\\
1.39	0.635645266595061\\
1.4	0.633782449374726\\
1.41	0.631919632154391\\
1.42	0.630056814934056\\
1.43	0.628193997713721\\
1.44	0.626331180493386\\
1.45	0.624468363273051\\
1.46	0.622605546052716\\
1.47	0.62074272883238\\
1.48	0.618879911612045\\
1.49	0.61701709439171\\
1.5	0.615154277171375\\
1.51	0.61329145995104\\
1.52	0.611428642730705\\
1.53	0.60956582551037\\
1.54	0.607703008290035\\
1.55	0.6058401910697\\
1.56	0.603977373849364\\
1.57	0.602114556629029\\
1.58	0.600251739408694\\
1.59	0.598388922188359\\
1.6	0.596526104968024\\
1.61	0.594663287747689\\
1.62	0.592800470527354\\
1.63	0.590937653307019\\
1.64	0.589074836086684\\
1.65	0.587212018866348\\
1.66	0.585349201646013\\
1.67	0.583486384425678\\
1.68	0.581623567205343\\
1.69	0.579760749985008\\
1.7	0.577897932764673\\
1.71	0.576035115544338\\
1.72	0.574172298324003\\
1.73	0.572309481103668\\
1.74	0.570446663883333\\
1.75	0.568583846662997\\
1.76	0.566721029442662\\
1.77	0.564858212222327\\
1.78	0.562995395001992\\
1.79	0.561132577781657\\
1.8	0.559269760561322\\
1.81	0.557406943340987\\
1.82	0.555544126120652\\
1.83	0.553681308900317\\
1.84	0.551818491679981\\
1.85	0.549955674459646\\
1.86	0.548092857239311\\
1.87	0.546230040018976\\
1.88	0.544367222798641\\
1.89	0.542504405578306\\
1.9	0.540641588357971\\
1.91	0.538778771137636\\
1.92	0.536915953917301\\
1.93	0.535053136696966\\
1.94	0.53319031947663\\
1.95	0.531327502256295\\
1.96	0.52946468503596\\
1.97	0.527601867815625\\
1.98	0.52573905059529\\
1.99	0.523876233374955\\
2	0.52201341615462\\
2.01	0.520150598934285\\
2.02	0.51828778171395\\
2.03	0.516424964493614\\
2.04	0.514562147273279\\
2.05	0.512699330052944\\
2.06	0.510836512832609\\
2.07	0.508973695612274\\
2.08	0.507110878391939\\
2.09	0.505248061171604\\
2.1	0.503385243951269\\
2.11	0.501522426730934\\
2.12	0.499659609510598\\
2.13	0.497796792290263\\
2.14	0.495933975069928\\
2.15	0.494071157849593\\
2.16	0.492208340629258\\
2.17	0.490345523408923\\
2.18	0.488482706188588\\
2.19	0.486619888968253\\
2.2	0.484757071747918\\
2.21	0.482894254527582\\
2.22	0.481031437307247\\
2.23	0.479168620086912\\
2.24	0.477305802866577\\
2.25	0.475442985646242\\
2.26	0.473580168425907\\
2.27	0.471717351205572\\
2.28	0.469854533985237\\
2.29	0.467991716764902\\
2.3	0.466128899544566\\
2.31	0.464266082324231\\
2.32	0.462403265103896\\
2.33	0.460540447883561\\
2.34	0.458677630663226\\
2.35	0.456814813442891\\
2.36	0.454951996222556\\
2.37	0.453089179002221\\
2.38	0.451226361781886\\
2.39	0.44936354456155\\
2.4	0.447500727341215\\
2.41	0.44563791012088\\
2.42	0.443775092900545\\
2.43	0.44191227568021\\
2.44	0.440049458459875\\
2.45	0.43818664123954\\
2.46	0.436323824019205\\
2.47	0.43446100679887\\
2.48	0.432598189578535\\
2.49	0.430735372358199\\
2.5	0.428872555137864\\
2.51	0.427009737917529\\
2.52	0.425146920697194\\
2.53	0.423284103476859\\
2.54	0.421421286256524\\
2.55	0.419558469036189\\
2.56	0.417695651815854\\
2.57	0.415832834595519\\
2.58	0.413970017375183\\
2.59	0.412107200154848\\
2.6	0.410244382934513\\
2.61	0.408381565714178\\
2.62	0.406518748493843\\
2.63	0.404655931273508\\
2.64	0.402793114053173\\
2.65	0.400930296832838\\
2.66	0.399067479612503\\
2.67	0.397204662392168\\
2.68	0.395341845171832\\
2.69	0.393479027951497\\
2.7	0.391616210731162\\
2.71	0.389753393510827\\
2.72	0.387890576290492\\
2.73	0.386027759070157\\
2.74	0.384164941849822\\
2.75	0.382302124629487\\
2.76	0.380439307409151\\
2.77	0.378576490188816\\
2.78	0.376713672968481\\
2.79	0.374850855748146\\
2.8	0.372988038527811\\
2.81	0.371125221307476\\
2.82	0.369262404087141\\
2.83	0.367399586866806\\
2.84	0.365536769646471\\
2.85	0.363673952426136\\
2.86	0.3618111352058\\
2.87	0.359948317985465\\
2.88	0.35808550076513\\
2.89	0.356222683544795\\
2.9	0.35435986632446\\
2.91	0.352497049104125\\
2.92	0.35063423188379\\
2.93	0.348771414663455\\
2.94	0.34690859744312\\
2.95	0.345045780222784\\
2.96	0.343182963002449\\
2.97	0.341320145782114\\
2.98	0.339457328561779\\
2.99	0.337594511341444\\
3	0.335731694121109\\
3.01	0.333868876900774\\
3.02	0.332006059680439\\
3.03	0.330143242460104\\
3.04	0.328280425239769\\
3.05	0.326417608019433\\
3.06	0.324554790799098\\
3.07	0.322691973578763\\
3.08	0.320829156358428\\
3.09	0.318966339138093\\
3.1	0.317103521917758\\
3.11	0.315240704697423\\
3.12	0.313377887477088\\
3.13	0.311515070256753\\
3.14	0.309652253036417\\
3.15	0.307789435816082\\
3.16	0.305926618595747\\
3.17	0.304063801375412\\
3.18	0.302200984155077\\
3.19	0.300338166934742\\
3.2	0.298475349714407\\
3.21	0.296612532494072\\
3.22	0.294749715273737\\
3.23	0.292886898053401\\
3.24	0.291024080833066\\
3.25	0.289161263612731\\
3.26	0.287298446392396\\
3.27	0.285435629172061\\
3.28	0.283572811951726\\
3.29	0.281709994731391\\
3.3	0.279847177511056\\
3.31	0.277984360290721\\
3.32	0.276121543070385\\
3.33	0.27425872585005\\
3.34	0.272395908629715\\
3.35	0.27053309140938\\
3.36	0.268670274189045\\
3.37	0.26680745696871\\
3.38	0.264944639748375\\
3.39	0.26308182252804\\
3.4	0.261219005307705\\
3.41	0.259356188087369\\
3.42	0.257493370867034\\
3.43	0.255630553646699\\
3.44	0.253767736426364\\
3.45	0.251904919206029\\
3.46	0.250042101985694\\
3.47	0.248179284765359\\
3.48	0.246316467545024\\
3.49	0.244453650324689\\
3.5	0.242590833104354\\
3.51	0.240728015884018\\
3.52	0.238865198663683\\
3.53	0.237002381443348\\
3.54	0.235139564223013\\
3.55	0.233276747002678\\
3.56	0.231413929782343\\
3.57	0.229551112562008\\
3.58	0.227688295341673\\
3.59	0.225825478121338\\
3.6	0.223962660901002\\
3.61	0.222099843680667\\
3.62	0.220237026460332\\
3.63	0.218374209239997\\
3.64	0.216511392019662\\
3.65	0.214648574799327\\
3.66	0.212785757578992\\
3.67	0.210922940358657\\
3.68	0.209060123138322\\
3.69	0.207197305917986\\
3.7	0.205334488697651\\
3.71	0.203471671477316\\
3.72	0.201608854256981\\
3.73	0.199746037036646\\
3.74	0.197883219816311\\
3.75	0.196020402595976\\
3.76	0.194157585375641\\
3.77	0.192294768155306\\
3.78	0.19043195093497\\
3.79	0.188569133714635\\
3.8	0.1867063164943\\
3.81	0.184843499273965\\
3.82	0.18298068205363\\
3.83	0.181117864833295\\
3.84	0.17925504761296\\
3.85	0.177392230392625\\
3.86	0.17552941317229\\
3.87	0.173666595951955\\
3.88	0.171803778731619\\
3.89	0.169940961511284\\
3.9	0.168078144290949\\
3.91	0.166215327070614\\
3.92	0.164352509850279\\
3.93	0.162489692629944\\
3.94	0.160626875409609\\
3.95	0.158764058189274\\
3.96	0.156901240968939\\
3.97	0.155038423748603\\
3.98	0.153175606528268\\
3.99	0.151312789307933\\
4	0.149449972087598\\
4.01	0.147587154867263\\
4.02	0.145724337646928\\
4.03	0.143861520426593\\
4.04	0.141998703206258\\
4.05	0.140135885985923\\
4.06	0.138273068765587\\
4.07	0.136410251545252\\
4.08	0.134547434324917\\
4.09	0.132684617104582\\
4.1	0.130821799884247\\
4.11	0.128958982663912\\
4.12	0.127096165443577\\
4.13	0.125233348223242\\
4.14	0.123370531002907\\
4.15	0.121507713782571\\
4.16	0.119644896562236\\
4.17	0.117782079341901\\
4.18	0.115919262121566\\
4.19	0.114056444901231\\
4.2	0.112193627680896\\
4.21	0.110330810460561\\
4.22	0.108467993240226\\
4.23	0.106605176019891\\
4.24	0.104742358799556\\
4.25	0.10287954157922\\
4.26	0.101016724358885\\
4.27	0.0991539071385501\\
4.28	0.0972910899182151\\
4.29	0.09542827269788\\
4.3	0.0935654554775449\\
4.31	0.0917026382572097\\
4.32	0.0898398210368746\\
4.33	0.0879770038165396\\
4.34	0.0861141865962045\\
4.35	0.0842513693758693\\
4.36	0.0823885521555342\\
4.37	0.0805257349351991\\
4.38	0.0786629177148641\\
4.39	0.076800100494529\\
4.4	0.0749372832741938\\
4.41	0.0730744660538587\\
4.42	0.0712116488335236\\
4.43	0.0693488316131885\\
4.44	0.0674860143928533\\
4.45	0.0656231971725183\\
4.46	0.0637603799521832\\
4.47	0.0618975627318481\\
4.48	0.0600347455115129\\
4.49	0.0581719282911778\\
4.5	0.0563091110708427\\
4.51	0.0544462938505077\\
4.52	0.0525834766301725\\
4.53	0.0507206594098374\\
4.54	0.0488578421895023\\
4.55	0.0469950249691672\\
4.56	0.045132207748832\\
4.57	0.043269390528497\\
4.58	0.0414065733081619\\
4.59	0.0395437560878268\\
4.6	0.0376809388674916\\
4.61	0.0358181216471565\\
4.62	0.0339553044268214\\
4.63	0.0320924872064864\\
4.64	0.0302296699861513\\
4.65	0.0283668527658161\\
4.66	0.026504035545481\\
4.67	0.0246412183251459\\
4.68	0.0227784011048109\\
4.69	0.0209155838844757\\
4.7	0.0190527666641406\\
4.71	0.0171899494438055\\
4.72	0.0153271322234704\\
4.73	0.0134643150031352\\
4.74	0.0116014977828001\\
4.75	0.00973868056246507\\
4.76	0.00787586334212997\\
4.77	0.00601304612179476\\
4.78	0.00415022890145966\\
4.79	0.00228741168112456\\
4.8	0.000424594460789574\\
4.81	-0.00143822275954575\\
4.82	-0.00330103997988074\\
4.83	-0.00516385720021584\\
4.84	-0.00702667442055094\\
4.85	-0.00888949164088615\\
4.86	-0.0107523088612212\\
4.87	-0.0126151260815562\\
4.88	-0.0144779433018913\\
4.89	-0.0163407605222264\\
4.9	-0.0182035777425616\\
4.91	-0.0200663949628967\\
4.92	-0.0219292121832317\\
4.93	-0.0237920294035668\\
4.94	-0.0256548466239021\\
4.95	-0.0275176638442372\\
4.96	-0.0293804810645723\\
4.97	-0.0312432982849072\\
4.98	-0.0331061155052426\\
4.99	-0.0349689327255776\\
5	-0.0368317499459127\\
5.01	-0.0386945671662478\\
5.02	-0.040557384386583\\
5.03	-0.0424202016069181\\
5.04	-0.0442830188272531\\
5.05	-0.0461458360475882\\
5.06	-0.0480086532679234\\
5.07	-0.0498714704882585\\
5.08	-0.0517342877085936\\
5.09	-0.0535971049289286\\
5.1	-0.0554599221492639\\
5.11	-0.0573227393695989\\
5.12	-0.059185556589934\\
5.13	-0.0610483738102691\\
5.14	-0.0629111910306041\\
5.15	-0.0647740082509394\\
5.16	-0.0666368254712744\\
5.17	-0.0684996426916095\\
5.18	-0.0703624599119446\\
5.19	-0.0722252771322798\\
5.2	-0.0740880943526149\\
5.21	-0.0759509115729499\\
5.22	-0.077813728793285\\
5.23	-0.0796765460136202\\
5.24	-0.0815393632339553\\
5.25	-0.0834021804542904\\
5.26	-0.0852649976746254\\
5.27	-0.0871278148949607\\
5.28	-0.0889906321152957\\
5.29	-0.0908534493356308\\
5.3	-0.0927162665559659\\
5.31	-0.0945790837763011\\
5.32	-0.0964419009966362\\
5.33	-0.0983047182169712\\
5.34	-0.100167535437306\\
5.35	-0.102030352657641\\
5.36	-0.103893169877977\\
5.37	-0.105755987098312\\
5.38	-0.107618804318647\\
5.39	-0.109481621538982\\
5.4	-0.111344438759317\\
5.41	-0.113207255979652\\
5.42	-0.115070073199987\\
5.43	-0.116932890420322\\
5.44	-0.118795707640657\\
5.45	-0.120658524860993\\
5.46	-0.122521342081328\\
5.47	-0.124384159301663\\
5.48	-0.126246976521998\\
5.49	-0.128109793742333\\
5.5	-0.129972610962668\\
5.51	-0.131835428183003\\
5.52	-0.133698245403338\\
5.53	-0.135561062623673\\
5.54	-0.137423879844008\\
5.55	-0.139286697064344\\
5.56	-0.141149514284679\\
5.57	-0.143012331505014\\
5.58	-0.144875148725349\\
5.59	-0.146737965945684\\
5.6	-0.148600783166019\\
5.61	-0.150463600386354\\
5.62	-0.152326417606689\\
5.63	-0.154189234827024\\
5.64	-0.156052052047359\\
5.65	-0.157914869267695\\
5.66	-0.15977768648803\\
5.67	-0.161640503708365\\
5.68	-0.1635033209287\\
5.69	-0.165366138149035\\
5.7	-0.16722895536937\\
5.71	-0.169091772589705\\
5.72	-0.17095458981004\\
5.73	-0.172817407030376\\
5.74	-0.174680224250711\\
5.75	-0.176543041471046\\
5.76	-0.178405858691381\\
5.77	-0.180268675911716\\
5.78	-0.182131493132051\\
5.79	-0.183994310352386\\
5.8	-0.185857127572721\\
5.81	-0.187719944793056\\
5.82	-0.189582762013392\\
5.83	-0.191445579233727\\
5.84	-0.193308396454062\\
5.85	-0.195171213674397\\
5.86	-0.197034030894732\\
5.87	-0.198896848115067\\
5.88	-0.200759665335402\\
5.89	-0.202622482555737\\
5.9	-0.204485299776072\\
5.91	-0.206348116996407\\
5.92	-0.208210934216743\\
5.93	-0.210073751437078\\
5.94	-0.211936568657413\\
5.95	-0.213799385877748\\
5.96	-0.215662203098083\\
5.97	-0.217525020318418\\
5.98	-0.219387837538753\\
5.99	-0.221250654759088\\
6	-0.223113471979423\\
6.01	-0.224976289199758\\
6.02	-0.226839106420094\\
6.03	-0.228701923640429\\
6.04	-0.230564740860764\\
6.05	-0.232427558081099\\
6.06	-0.234290375301434\\
6.07	-0.236153192521769\\
6.08	-0.238016009742104\\
6.09	-0.239878826962439\\
6.1	-0.241741644182775\\
6.11	-0.24360446140311\\
6.12	-0.245467278623445\\
6.13	-0.24733009584378\\
6.14	-0.249192913064115\\
6.15	-0.25105573028445\\
6.16	-0.252918547504785\\
6.17	-0.25478136472512\\
6.18	-0.256644181945455\\
6.19	-0.25850699916579\\
6.2	-0.260369816386126\\
6.21	-0.262232633606461\\
6.22	-0.264095450826796\\
6.23	-0.265958268047131\\
6.24	-0.267821085267466\\
6.25	-0.269683902487801\\
6.26	-0.271546719708136\\
6.27	-0.273409536928471\\
6.28	-0.275272354148806\\
6.29	-0.277135171369142\\
6.3	-0.278997988589477\\
6.31	-0.280860805809812\\
6.32	-0.282723623030147\\
6.33	-0.284586440250482\\
6.34	-0.286449257470817\\
6.35	-0.288312074691152\\
6.36	-0.290174891911487\\
6.37	-0.292037709131822\\
6.38	-0.293900526352157\\
6.39	-0.295763343572493\\
6.4	-0.297626160792828\\
6.41	-0.299488978013163\\
6.42	-0.301351795233498\\
6.43	-0.303214612453833\\
6.44	-0.305077429674168\\
6.45	-0.306940246894503\\
6.46	-0.308803064114838\\
6.47	-0.310665881335173\\
6.48	-0.312528698555509\\
6.49	-0.314391515775844\\
6.5	-0.316254332996179\\
6.51	-0.318117150216514\\
6.52	-0.319979967436849\\
6.53	-0.321842784657184\\
6.54	-0.323705601877519\\
6.55	-0.325568419097854\\
6.56	-0.327431236318189\\
6.57	-0.329294053538525\\
6.58	-0.33115687075886\\
6.59	-0.333019687979195\\
6.6	-0.33488250519953\\
6.61	-0.336745322419865\\
6.62	-0.3386081396402\\
6.63	-0.340470956860535\\
6.64	-0.342333774080871\\
6.65	-0.344196591301206\\
6.66	-0.34605940852154\\
6.67	-0.347922225741876\\
6.68	-0.349785042962211\\
6.69	-0.351647860182546\\
6.7	-0.353510677402881\\
6.71	-0.355373494623216\\
6.72	-0.357236311843551\\
6.73	-0.359099129063886\\
6.74	-0.360961946284222\\
6.75	-0.362824763504557\\
6.76	-0.364687580724891\\
6.77	-0.366550397945227\\
6.78	-0.368413215165562\\
6.79	-0.370276032385897\\
6.8	-0.372138849606232\\
6.81	-0.374001666826567\\
6.82	-0.375864484046902\\
6.83	-0.377727301267237\\
6.84	-0.379590118487573\\
6.85	-0.381452935707908\\
6.86	-0.383315752928243\\
6.87	-0.385178570148578\\
6.88	-0.387041387368913\\
6.89	-0.388904204589248\\
6.9	-0.390767021809583\\
6.91	-0.392629839029918\\
6.92	-0.394492656250253\\
6.93	-0.396355473470589\\
6.94	-0.398218290690924\\
6.95	-0.400081107911259\\
6.96	-0.401943925131594\\
6.97	-0.403806742351929\\
6.98	-0.405669559572264\\
6.99	-0.407532376792599\\
7	-0.409395194012934\\
7.01	-0.411258011233269\\
7.02	-0.413120828453605\\
7.03	-0.41498364567394\\
7.04	-0.416846462894275\\
7.05	-0.41870928011461\\
7.06	-0.420572097334945\\
7.07	-0.42243491455528\\
7.08	-0.424297731775615\\
7.09	-0.42616054899595\\
7.1	-0.428023366216285\\
7.11	-0.429886183436621\\
7.12	-0.431749000656956\\
7.13	-0.433611817877291\\
7.14	-0.435474635097626\\
7.15	-0.437337452317961\\
7.16	-0.439200269538296\\
7.17	-0.441063086758631\\
7.18	-0.442925903978966\\
7.19	-0.444788721199301\\
7.2	-0.446651538419636\\
7.21	-0.448514355639972\\
7.22	-0.450377172860307\\
7.23	-0.452239990080642\\
7.24	-0.454102807300977\\
7.25	-0.455965624521312\\
7.26	-0.457828441741647\\
7.27	-0.459691258961982\\
7.28	-0.461554076182317\\
7.29	-0.463416893402652\\
7.3	-0.465279710622987\\
7.31	-0.467142527843323\\
7.32	-0.469005345063658\\
7.33	-0.470868162283993\\
7.34	-0.472730979504328\\
7.35	-0.474593796724663\\
7.36	-0.476456613944998\\
7.37	-0.478319431165333\\
7.38	-0.480182248385668\\
7.39	-0.482045065606004\\
7.4	-0.483907882826339\\
7.41	-0.485770700046674\\
7.42	-0.487633517267009\\
7.43	-0.489496334487344\\
7.44	-0.491359151707679\\
7.45	-0.493221968928014\\
7.46	-0.495084786148349\\
7.47	-0.496947603368684\\
7.48	-0.49881042058902\\
7.49	-0.500673237809355\\
7.5	-0.50253605502969\\
7.51	-0.504398872250025\\
7.52	-0.50626168947036\\
7.53	-0.508124506690695\\
7.54	-0.50998732391103\\
7.55	-0.511850141131365\\
7.56	-0.5137129583517\\
7.57	-0.515575775572035\\
7.58	-0.517438592792371\\
7.59	-0.519301410012706\\
7.6	-0.521164227233041\\
7.61	-0.523027044453376\\
7.62	-0.524889861673711\\
7.63	-0.526752678894046\\
7.64	-0.528615496114381\\
7.65	-0.530478313334716\\
7.66	-0.532341130555051\\
7.67	-0.534203947775386\\
7.68	-0.536066764995722\\
7.69	-0.537929582216057\\
7.7	-0.539792399436392\\
7.71	-0.541655216656727\\
7.72	-0.543518033877062\\
7.73	-0.545380851097397\\
7.74	-0.547243668317732\\
7.75	-0.549106485538067\\
7.76	-0.550969302758402\\
7.77	-0.552832119978738\\
7.78	-0.554694937199073\\
7.79	-0.556557754419408\\
7.8	-0.558420571639743\\
7.81	-0.560283388860078\\
7.82	-0.562146206080413\\
7.83	-0.564009023300748\\
7.84	-0.565871840521083\\
7.85	-0.567734657741418\\
7.86	-0.569597474961754\\
7.87	-0.571460292182089\\
7.88	-0.573323109402424\\
7.89	-0.575185926622759\\
7.9	-0.577048743843094\\
7.91	-0.578911561063429\\
7.92	-0.580774378283764\\
7.93	-0.582637195504099\\
7.94	-0.584500012724434\\
7.95	-0.586362829944769\\
7.96	-0.588225647165105\\
7.97	-0.59008846438544\\
7.98	-0.591951281605775\\
7.99	-0.59381409882611\\
8	-0.595676916046445\\
8.01	-0.59753973326678\\
8.02	-0.599402550487115\\
8.03	-0.60126536770745\\
8.04	-0.603128184927786\\
8.05	-0.604991002148121\\
8.06	-0.606853819368456\\
8.07	-0.608716636588791\\
8.08	-0.610579453809126\\
8.09	-0.612442271029461\\
8.1	-0.614305088249796\\
8.11	-0.616167905470131\\
8.12	-0.618030722690466\\
8.13	-0.619893539910802\\
8.14	-0.621756357131137\\
8.15	-0.623619174351472\\
8.16	-0.625481991571807\\
8.17	-0.627344808792142\\
8.18	-0.629207626012477\\
8.19	-0.631070443232812\\
8.2	-0.632933260453147\\
8.21	-0.634796077673482\\
8.22	-0.636658894893817\\
8.23	-0.638521712114153\\
8.24	-0.640384529334488\\
8.25	-0.642247346554823\\
8.26	-0.644110163775158\\
8.27	-0.645972980995493\\
8.28	-0.647835798215828\\
8.29	-0.649698615436163\\
8.3	-0.651561432656498\\
8.31	-0.653424249876833\\
8.32	-0.655287067097168\\
8.33	-0.657149884317504\\
8.34	-0.659012701537839\\
8.35	-0.660875518758174\\
8.36	-0.662738335978509\\
8.37	-0.664601153198844\\
8.38	-0.666463970419179\\
8.39	-0.668326787639514\\
8.4	-0.670189604859849\\
8.41	-0.672052422080184\\
8.42	-0.673915239300519\\
8.43	-0.675778056520855\\
8.44	-0.67764087374119\\
8.45	-0.679503690961525\\
8.46	-0.68136650818186\\
8.47	-0.683229325402195\\
8.48	-0.68509214262253\\
8.49	-0.686954959842865\\
8.5	-0.6888177770632\\
8.51	-0.690680594283535\\
8.52	-0.69254341150387\\
8.53	-0.694406228724206\\
8.54	-0.696269045944541\\
8.55	-0.698131863164876\\
8.56	-0.699994680385211\\
8.57	-0.701857497605546\\
8.58	-0.703720314825881\\
8.59	-0.705583132046216\\
8.6	-0.707445949266551\\
8.61	-0.709308766486886\\
8.62	-0.711171583707222\\
8.63	-0.713034400927557\\
8.64	-0.714897218147892\\
8.65	-0.716760035368227\\
8.66	-0.718622852588562\\
8.67	-0.720485669808897\\
8.68	-0.722348487029232\\
8.69	-0.724211304249567\\
8.7	-0.726074121469903\\
8.71	-0.727936938690238\\
8.72	-0.729799755910573\\
8.73	-0.731662573130908\\
8.74	-0.733525390351243\\
8.75	-0.735388207571578\\
8.76	-0.737251024791913\\
8.77	-0.739113842012248\\
8.78	-0.740976659232583\\
8.79	-0.742839476452919\\
8.8	-0.744702293673254\\
8.81	-0.746565110893589\\
8.82	-0.748427928113924\\
8.83	-0.750290745334259\\
8.84	-0.752153562554594\\
8.85	-0.754016379774929\\
8.86	-0.755879196995264\\
8.87	-0.7577420142156\\
8.88	-0.759604831435935\\
8.89	-0.76146764865627\\
8.9	-0.763330465876605\\
8.91	-0.76519328309694\\
8.92	-0.767056100317275\\
8.93	-0.76891891753761\\
8.94	-0.770781734757945\\
8.95	-0.772644551978281\\
8.96	-0.774507369198616\\
8.97	-0.776370186418951\\
8.98	-0.778233003639286\\
8.99	-0.780095820859621\\
9	-0.781958638079956\\
9.01	-0.783821455300291\\
9.02	-0.785684272520626\\
9.03	-0.787547089740961\\
9.04	-0.789409906961296\\
9.05	-0.791272724181632\\
9.06	-0.793135541401967\\
9.07	-0.794998358622302\\
9.08	-0.796861175842637\\
9.09	-0.798723993062972\\
9.1	-0.800586810283307\\
9.11	-0.802449627503642\\
9.12	-0.804312444723977\\
9.13	-0.806175261944312\\
9.14	-0.808038079164647\\
9.15	-0.809900896384983\\
9.16	-0.811763713605318\\
9.17	-0.813626530825653\\
9.18	-0.815489348045988\\
9.19	-0.817352165266323\\
9.2	-0.819214982486658\\
9.21	-0.821077799706993\\
9.22	-0.822940616927328\\
9.23	-0.824803434147663\\
9.24	-0.826666251367999\\
9.25	-0.828529068588334\\
9.26	-0.830391885808669\\
9.27	-0.832254703029004\\
9.28	-0.834117520249339\\
9.29	-0.835980337469674\\
9.3	-0.837843154690009\\
9.31	-0.839705971910344\\
9.32	-0.841568789130679\\
9.33	-0.843431606351014\\
9.34	-0.84529442357135\\
9.35	-0.847157240791685\\
9.36	-0.84902005801202\\
9.37	-0.850882875232355\\
9.38	-0.85274569245269\\
9.39	-0.854608509673025\\
9.4	-0.85647132689336\\
9.41	-0.858334144113695\\
9.42	-0.86019696133403\\
9.43	-0.862059778554365\\
9.44	-0.863922595774701\\
9.45	-0.865785412995036\\
9.46	-0.867648230215371\\
9.47	-0.869511047435706\\
9.48	-0.871373864656041\\
9.49	-0.873236681876376\\
9.5	-0.875099499096711\\
9.51	-0.876962316317046\\
9.52	-0.878825133537381\\
9.53	-0.880687950757716\\
9.54	-0.882550767978052\\
9.55	-0.884413585198387\\
9.56	-0.886276402418722\\
9.57	-0.888139219639057\\
9.58	-0.890002036859392\\
9.59	-0.891864854079727\\
9.6	-0.893727671300062\\
9.61	-0.895590488520397\\
9.62	-0.897453305740733\\
9.63	-0.899316122961068\\
9.64	-0.901178940181403\\
9.65	-0.903041757401738\\
9.66	-0.904904574622073\\
9.67	-0.906767391842408\\
9.68	-0.908630209062743\\
9.69	-0.910493026283078\\
9.7	-0.912355843503414\\
9.71	-0.914218660723749\\
9.72	-0.916081477944084\\
9.73	-0.917944295164419\\
9.74	-0.919807112384754\\
9.75	-0.921669929605089\\
9.76	-0.923532746825424\\
9.77	-0.925395564045759\\
9.78	-0.927258381266094\\
9.79	-0.92912119848643\\
9.8	-0.930984015706765\\
9.81	-0.9328468329271\\
9.82	-0.934709650147435\\
9.83	-0.93657246736777\\
9.84	-0.938435284588105\\
9.85	-0.94029810180844\\
9.86	-0.942160919028775\\
9.87	-0.94402373624911\\
9.88	-0.945886553469445\\
9.89	-0.947749370689781\\
9.9	-0.949612187910116\\
9.91	-0.951475005130451\\
9.92	-0.953337822350786\\
9.93	-0.955200639571121\\
9.94	-0.957063456791456\\
9.95	-0.958926274011791\\
9.96	-0.960789091232126\\
9.97	-0.962651908452461\\
9.98	-0.964514725672796\\
9.99	-0.966377542893132\\
10	-0.968240360113467\\
10.01	-0.970103177333802\\
10.02	-0.971965994554137\\
10.03	-0.973828811774472\\
10.04	-0.975691628994807\\
10.05	-0.977554446215142\\
10.06	-0.979417263435477\\
10.07	-0.981280080655812\\
10.08	-0.983142897876147\\
10.09	-0.985005715096483\\
10.1	-0.986868532316818\\
10.11	-0.988731349537153\\
10.12	-0.990594166757488\\
10.13	-0.992456983977823\\
10.14	-0.994319801198158\\
10.15	-0.996182618418493\\
10.16	-0.998045435638828\\
10.17	-0.999908252859163\\
10.18	-1.0017710700795\\
10.19	-1.00363388729983\\
10.2	-1.00549670452017\\
10.21	-1.0073595217405\\
10.22	-1.00922233896084\\
10.23	-1.01108515618117\\
10.24	-1.01294797340151\\
10.25	-1.01481079062184\\
10.26	-1.01667360784218\\
10.27	-1.01853642506251\\
10.28	-1.02039924228285\\
10.29	-1.02226205950318\\
10.3	-1.02412487672352\\
10.31	-1.02598769394386\\
10.32	-1.02785051116419\\
10.33	-1.02971332838453\\
10.34	-1.03157614560486\\
10.35	-1.0334389628252\\
10.36	-1.03530178004553\\
10.37	-1.03716459726587\\
10.38	-1.0390274144862\\
10.39	-1.04089023170654\\
10.4	-1.04275304892687\\
10.41	-1.04461586614721\\
10.42	-1.04647868336754\\
10.43	-1.04834150058788\\
10.44	-1.05020431780821\\
10.45	-1.05206713502855\\
10.46	-1.05392995224888\\
10.47	-1.05579276946922\\
10.48	-1.05765558668955\\
10.49	-1.05951840390989\\
10.5	-1.06138122113022\\
10.51	-1.06324403835056\\
10.52	-1.06510685557089\\
10.53	-1.06696967279123\\
10.54	-1.06883249001156\\
10.55	-1.0706953072319\\
10.56	-1.07255812445223\\
10.57	-1.07442094167257\\
10.58	-1.0762837588929\\
10.59	-1.07814657611324\\
10.6	-1.08000939333357\\
10.61	-1.08187221055391\\
10.62	-1.08373502777424\\
10.63	-1.08559784499458\\
10.64	-1.08746066221491\\
10.65	-1.08932347943525\\
10.66	-1.09118629665558\\
10.67	-1.09304911387592\\
10.68	-1.09491193109625\\
10.69	-1.09677474831659\\
10.7	-1.09863756553692\\
10.71	-1.10050038275726\\
10.72	-1.10236319997759\\
10.73	-1.10422601719793\\
10.74	-1.10608883441826\\
10.75	-1.1079516516386\\
10.76	-1.10981446885893\\
10.77	-1.11167728607927\\
10.78	-1.1135401032996\\
10.79	-1.11540292051994\\
10.8	-1.11726573774028\\
10.81	-1.11912855496061\\
10.82	-1.12099137218095\\
10.83	-1.12285418940128\\
10.84	-1.12471700662162\\
10.85	-1.12657982384195\\
10.86	-1.12844264106229\\
10.87	-1.13030545828262\\
10.88	-1.13216827550296\\
10.89	-1.13403109272329\\
10.9	-1.13589390994363\\
10.91	-1.13775672716396\\
10.92	-1.1396195443843\\
10.93	-1.14148236160463\\
10.94	-1.14334517882497\\
10.95	-1.1452079960453\\
10.96	-1.14707081326564\\
10.97	-1.14893363048597\\
10.98	-1.15079644770631\\
10.99	-1.15265926492664\\
11	-1.15452208214698\\
11.01	-1.15638489936731\\
11.02	-1.15824771658765\\
11.03	-1.16011053380798\\
11.04	-1.16197335102832\\
11.05	-1.16383616824865\\
11.06	-1.16569898546899\\
11.07	-1.16756180268932\\
11.08	-1.16942461990966\\
11.09	-1.17128743712999\\
11.1	-1.17315025435033\\
11.11	-1.17501307157066\\
11.12	-1.176875888791\\
11.13	-1.17873870601133\\
11.14	-1.18060152323167\\
11.15	-1.182464340452\\
11.16	-1.18432715767234\\
11.17	-1.18618997489267\\
11.18	-1.18805279211301\\
11.19	-1.18991560933334\\
11.2	-1.19177842655368\\
11.21	-1.19364124377401\\
11.22	-1.19550406099435\\
11.23	-1.19736687821469\\
11.24	-1.19922969543502\\
11.25	-1.20109251265536\\
11.26	-1.20295532987569\\
11.27	-1.20481814709603\\
11.28	-1.20668096431636\\
11.29	-1.2085437815367\\
11.3	-1.21040659875703\\
11.31	-1.21226941597737\\
11.32	-1.2141322331977\\
11.33	-1.21599505041804\\
11.34	-1.21785786763837\\
11.35	-1.21972068485871\\
11.36	-1.22158350207904\\
11.37	-1.22344631929938\\
11.38	-1.22530913651971\\
11.39	-1.22717195374005\\
11.4	-1.22903477096038\\
11.41	-1.23089758818072\\
11.42	-1.23276040540105\\
11.43	-1.23462322262139\\
11.44	-1.23648603984172\\
11.45	-1.23834885706206\\
11.46	-1.24021167428239\\
11.47	-1.24207449150273\\
11.48	-1.24393730872306\\
11.49	-1.2458001259434\\
11.5	-1.24766294316373\\
11.51	-1.24952576038407\\
11.52	-1.2513885776044\\
11.53	-1.25325139482474\\
11.54	-1.25511421204507\\
11.55	-1.25697702926541\\
11.56	-1.25883984648574\\
11.57	-1.26070266370608\\
11.58	-1.26256548092641\\
11.59	-1.26442829814675\\
11.6	-1.26629111536708\\
11.61	-1.26815393258742\\
11.62	-1.27001674980775\\
11.63	-1.27187956702809\\
11.64	-1.27374238424842\\
11.65	-1.27560520146876\\
11.66	-1.27746801868909\\
11.67	-1.27933083590943\\
11.68	-1.28119365312976\\
11.69	-1.2830564703501\\
11.7	-1.28491928757043\\
11.71	-1.28678210479077\\
11.72	-1.28864492201111\\
11.73	-1.29050773923144\\
11.74	-1.29237055645178\\
11.75	-1.29423337367211\\
11.76	-1.29609619089245\\
11.77	-1.29795900811278\\
11.78	-1.29982182533312\\
11.79	-1.30168464255345\\
11.8	-1.30354745977379\\
11.81	-1.30541027699412\\
11.82	-1.30727309421446\\
11.83	-1.30913591143479\\
11.84	-1.31099872865513\\
11.85	-1.31286154587546\\
11.86	-1.3147243630958\\
11.87	-1.31658718031613\\
11.88	-1.31844999753647\\
11.89	-1.3203128147568\\
11.9	-1.32217563197714\\
11.91	-1.32403844919747\\
11.92	-1.32590126641781\\
11.93	-1.32776408363814\\
11.94	-1.32962690085848\\
11.95	-1.33148971807881\\
11.96	-1.33335253529915\\
11.97	-1.33521535251948\\
11.98	-1.33707816973982\\
11.99	-1.33894098696015\\
12	-1.34080380418049\\
12.01	-1.34266662140082\\
12.02	-1.34452943862116\\
12.03	-1.34639225584149\\
12.04	-1.34825507306183\\
12.05	-1.35011789028216\\
12.06	-1.3519807075025\\
12.07	-1.35384352472283\\
12.08	-1.35570634194317\\
12.09	-1.3575691591635\\
12.1	-1.35943197638384\\
12.11	-1.36129479360417\\
12.12	-1.36315761082451\\
12.13	-1.36502042804484\\
12.14	-1.36688324526518\\
12.15	-1.36874606248551\\
12.16	-1.37060887970585\\
12.17	-1.37247169692619\\
12.18	-1.37433451414652\\
12.19	-1.37619733136686\\
12.2	-1.37806014858719\\
12.21	-1.37992296580753\\
12.22	-1.38178578302786\\
12.23	-1.3836486002482\\
12.24	-1.38551141746853\\
12.25	-1.38737423468887\\
12.26	-1.3892370519092\\
12.27	-1.39109986912954\\
12.28	-1.39296268634987\\
12.29	-1.39482550357021\\
12.3	-1.39668832079054\\
12.31	-1.39855113801088\\
12.32	-1.40041395523121\\
12.33	-1.40227677245155\\
12.34	-1.40413958967188\\
12.35	-1.40600240689222\\
12.36	-1.40786522411255\\
12.37	-1.40972804133289\\
12.38	-1.41159085855322\\
12.39	-1.41345367577356\\
12.4	-1.41531649299389\\
12.41	-1.41717931021423\\
12.42	-1.41904212743456\\
12.43	-1.4209049446549\\
12.44	-1.42276776187523\\
12.45	-1.42463057909557\\
12.46	-1.4264933963159\\
12.47	-1.42835621353624\\
12.48	-1.43021903075657\\
12.49	-1.43208184797691\\
12.5	-1.43394466519724\\
12.51	-1.43580748241758\\
12.52	-1.43767029963791\\
12.53	-1.43953311685825\\
12.54	-1.44139593407858\\
12.55	-1.44325875129892\\
12.56	-1.44512156851925\\
12.57	-1.44698438573959\\
12.58	-1.44884720295992\\
12.59	-1.45071002018026\\
12.6	-1.45257283740059\\
12.61	-1.45443565462093\\
12.62	-1.45629847184127\\
12.63	-1.4581612890616\\
12.64	-1.46002410628194\\
12.65	-1.46188692350227\\
12.66	-1.46374974072261\\
12.67	-1.46561255794294\\
12.68	-1.46747537516328\\
12.69	-1.46933819238361\\
12.7	-1.47120100960395\\
12.71	-1.47306382682428\\
12.72	-1.47492664404462\\
12.73	-1.47678946126495\\
12.74	-1.47865227848529\\
12.75	-1.48051509570562\\
12.76	-1.48237791292596\\
12.77	-1.48424073014629\\
12.78	-1.48610354736663\\
12.79	-1.48796636458696\\
12.8	-1.4898291818073\\
12.81	-1.49169199902763\\
12.82	-1.49355481624797\\
12.83	-1.4954176334683\\
12.84	-1.49728045068864\\
12.85	-1.49914326790897\\
12.86	-1.50100608512931\\
12.87	-1.50286890234964\\
12.88	-1.50473171956998\\
12.89	-1.50659453679031\\
12.9	-1.50845735401065\\
12.91	-1.51032017123098\\
12.92	-1.51218298845132\\
12.93	-1.51404580567165\\
12.94	-1.51590862289199\\
12.95	-1.51777144011232\\
12.96	-1.51963425733266\\
12.97	-1.52149707455299\\
12.98	-1.52335989177333\\
12.99	-1.52522270899366\\
13	-1.527085526214\\
13.01	-1.52894834343433\\
13.02	-1.53081116065467\\
13.03	-1.532673977875\\
13.04	-1.53453679509534\\
13.05	-1.53639961231567\\
13.06	-1.53826242953601\\
13.07	-1.54012524675634\\
13.08	-1.54198806397668\\
13.09	-1.54385088119701\\
13.1	-1.54571369841735\\
13.11	-1.54757651563768\\
13.12	-1.54943933285802\\
13.13	-1.55130215007836\\
13.14	-1.55316496729869\\
13.15	-1.55502778451903\\
13.16	-1.55689060173936\\
13.17	-1.5587534189597\\
13.18	-1.56061623618003\\
13.19	-1.56247905340037\\
13.2	-1.5643418706207\\
13.21	-1.56620468784104\\
13.22	-1.56806750506137\\
13.23	-1.56993032228171\\
13.24	-1.57179313950204\\
13.25	-1.57365595672238\\
13.26	-1.57551877394271\\
13.27	-1.57738159116305\\
13.28	-1.57924440838338\\
13.29	-1.58110722560372\\
13.3	-1.58297004282405\\
13.31	-1.58483286004439\\
13.32	-1.58669567726472\\
13.33	-1.58855849448506\\
13.34	-1.59042131170539\\
13.35	-1.59228412892573\\
13.36	-1.59414694614606\\
13.37	-1.5960097633664\\
13.38	-1.59787258058673\\
13.39	-1.59973539780707\\
13.4	-1.6015982150274\\
13.41	-1.60346103224774\\
13.42	-1.60532384946807\\
13.43	-1.60718666668841\\
13.44	-1.60904948390874\\
13.45	-1.61091230112908\\
13.46	-1.61277511834941\\
13.47	-1.61463793556975\\
13.48	-1.61650075279008\\
13.49	-1.61836357001042\\
13.5	-1.62022638723075\\
13.51	-1.62208920445109\\
13.52	-1.62395202167142\\
13.53	-1.62581483889176\\
13.54	-1.6276776561121\\
13.55	-1.62954047333243\\
13.56	-1.63140329055277\\
13.57	-1.6332661077731\\
13.58	-1.63512892499344\\
13.59	-1.63699174221377\\
13.6	-1.63885455943411\\
13.61	-1.64071737665444\\
13.62	-1.64258019387478\\
13.63	-1.64444301109511\\
13.64	-1.64630582831545\\
13.65	-1.64816864553578\\
13.66	-1.65003146275612\\
13.67	-1.65189427997645\\
13.68	-1.65375709719679\\
13.69	-1.65561991441712\\
13.7	-1.65748273163746\\
13.71	-1.65934554885779\\
13.72	-1.66120836607813\\
13.73	-1.66307118329846\\
13.74	-1.6649340005188\\
13.75	-1.66679681773913\\
13.76	-1.66865963495947\\
13.77	-1.6705224521798\\
13.78	-1.67238526940014\\
13.79	-1.67424808662047\\
13.8	-1.67611090384081\\
13.81	-1.67797372106114\\
13.82	-1.67983653828148\\
13.83	-1.68169935550181\\
13.84	-1.68356217272215\\
13.85	-1.68542498994248\\
13.86	-1.68728780716282\\
13.87	-1.68915062438315\\
13.88	-1.69101344160349\\
13.89	-1.69287625882382\\
13.9	-1.69473907604416\\
13.91	-1.69660189326449\\
13.92	-1.69846471048483\\
13.93	-1.70032752770516\\
13.94	-1.7021903449255\\
13.95	-1.70405316214583\\
13.96	-1.70591597936617\\
13.97	-1.7077787965865\\
13.98	-1.70964161380684\\
13.99	-1.71150443102717\\
14	-1.71336724824751\\
14.01	-1.71523006546784\\
14.02	-1.71709288268818\\
14.03	-1.71895569990852\\
14.04	-1.72081851712885\\
14.05	-1.72268133434919\\
14.06	-1.72454415156952\\
14.07	-1.72640696878986\\
14.08	-1.72826978601019\\
14.09	-1.73013260323053\\
14.1	-1.73199542045086\\
14.11	-1.7338582376712\\
14.12	-1.73572105489153\\
14.13	-1.73758387211187\\
14.14	-1.7394466893322\\
14.15	-1.74130950655254\\
14.16	-1.74317232377287\\
14.17	-1.74503514099321\\
14.18	-1.74689795821354\\
14.19	-1.74876077543388\\
14.2	-1.75062359265421\\
14.21	-1.75248640987455\\
14.22	-1.75434922709488\\
14.23	-1.75621204431522\\
14.24	-1.75807486153555\\
14.25	-1.75993767875589\\
14.26	-1.76180049597622\\
14.27	-1.76366331319656\\
14.28	-1.76552613041689\\
14.29	-1.76738894763723\\
14.3	-1.76925176485756\\
14.31	-1.7711145820779\\
14.32	-1.77297739929823\\
14.33	-1.77484021651857\\
14.34	-1.7767030337389\\
14.35	-1.77856585095924\\
14.36	-1.78042866817957\\
14.37	-1.78229148539991\\
14.38	-1.78415430262024\\
14.39	-1.78601711984058\\
14.4	-1.78787993706091\\
14.41	-1.78974275428125\\
14.42	-1.79160557150158\\
14.43	-1.79346838872192\\
14.44	-1.79533120594225\\
14.45	-1.79719402316259\\
14.46	-1.79905684038292\\
14.47	-1.80091965760326\\
14.48	-1.8027824748236\\
14.49	-1.80464529204393\\
14.5	-1.80650810926427\\
14.51	-1.8083709264846\\
14.52	-1.81023374370494\\
14.53	-1.81209656092527\\
14.54	-1.81395937814561\\
14.55	-1.81582219536594\\
14.56	-1.81768501258628\\
14.57	-1.81954782980661\\
14.58	-1.82141064702695\\
14.59	-1.82327346424728\\
14.6	-1.82513628146762\\
14.61	-1.82699909868795\\
14.62	-1.82886191590829\\
14.63	-1.83072473312862\\
14.64	-1.83258755034896\\
14.65	-1.83445036756929\\
14.66	-1.83631318478963\\
14.67	-1.83817600200996\\
14.68	-1.8400388192303\\
14.69	-1.84190163645063\\
14.7	-1.84376445367097\\
14.71	-1.8456272708913\\
14.72	-1.84749008811164\\
14.73	-1.84935290533197\\
14.74	-1.85121572255231\\
14.75	-1.85307853977264\\
14.76	-1.85494135699298\\
14.77	-1.85680417421331\\
14.78	-1.85866699143365\\
14.79	-1.86052980865398\\
14.8	-1.86239262587432\\
14.81	-1.86425544309465\\
14.82	-1.86611826031499\\
14.83	-1.86798107753532\\
14.84	-1.86984389475566\\
14.85	-1.87170671197599\\
14.86	-1.87356952919633\\
14.87	-1.87543234641666\\
14.88	-1.877295163637\\
14.89	-1.87915798085733\\
14.9	-1.88102079807767\\
14.91	-1.882883615298\\
14.92	-1.88474643251834\\
14.93	-1.88660924973867\\
14.94	-1.88847206695901\\
14.95	-1.89033488417935\\
14.96	-1.89219770139968\\
14.97	-1.89406051862002\\
14.98	-1.89592333584035\\
14.99	-1.89778615306069\\
15	-1.89964897028102\\
15.01	-1.90151178750136\\
15.02	-1.90337460472169\\
15.03	-1.90523742194203\\
15.04	-1.90710023916236\\
15.05	-1.9089630563827\\
15.06	-1.91082587360303\\
15.07	-1.91268869082337\\
15.08	-1.9145515080437\\
15.09	-1.91641432526404\\
15.1	-1.91827714248437\\
15.11	-1.92013995970471\\
15.12	-1.92200277692504\\
15.13	-1.92386559414538\\
15.14	-1.92572841136571\\
15.15	-1.92759122858605\\
15.16	-1.92945404580638\\
15.17	-1.93131686302672\\
15.18	-1.93317968024705\\
15.19	-1.93504249746739\\
15.2	-1.93690531468772\\
15.21	-1.93876813190806\\
15.22	-1.94063094912839\\
15.23	-1.94249376634873\\
15.24	-1.94435658356906\\
15.25	-1.9462194007894\\
15.26	-1.94808221800973\\
15.27	-1.94994503523007\\
15.28	-1.9518078524504\\
15.29	-1.95367066967074\\
15.3	-1.95553348689107\\
15.31	-1.95739630411141\\
15.32	-1.95925912133174\\
15.33	-1.96112193855208\\
15.34	-1.96298475577241\\
15.35	-1.96484757299275\\
15.36	-1.96671039021308\\
15.37	-1.96857320743342\\
15.38	-1.97043602465375\\
15.39	-1.97229884187409\\
15.4	-1.97416165909442\\
15.41	-1.97602447631476\\
15.42	-1.97788729353509\\
15.43	-1.97975011075543\\
15.44	-1.98161292797577\\
15.45	-1.9834757451961\\
15.46	-1.98533856241644\\
15.47	-1.98720137963677\\
15.48	-1.98906419685711\\
15.49	-1.99092701407744\\
15.5	-1.99278983129778\\
15.51	-1.99465264851811\\
15.52	-1.99651546573845\\
15.53	-1.99837828295878\\
15.54	-2.00024110017912\\
15.55	-2.00210391739945\\
15.56	-2.00396673461979\\
15.57	-2.00582955184012\\
15.58	-2.00769236906046\\
15.59	-2.00955518628079\\
15.6	-2.01141800350113\\
15.61	-2.01328082072146\\
15.62	-2.0151436379418\\
15.63	-2.01700645516213\\
15.64	-2.01886927238247\\
15.65	-2.0207320896028\\
15.66	-2.02259490682314\\
15.67	-2.02445772404347\\
15.68	-2.02632054126381\\
15.69	-2.02818335848414\\
15.7	-2.03004617570448\\
15.71	-2.03190899292481\\
15.72	-2.03377181014515\\
15.73	-2.03563462736548\\
15.74	-2.03749744458582\\
15.75	-2.03936026180615\\
15.76	-2.04122307902649\\
15.77	-2.04308589624682\\
15.78	-2.04494871346716\\
15.79	-2.04681153068749\\
15.8	-2.04867434790783\\
15.81	-2.05053716512816\\
15.82	-2.0523999823485\\
15.83	-2.05426279956883\\
15.84	-2.05612561678917\\
15.85	-2.0579884340095\\
15.86	-2.05985125122984\\
15.87	-2.06171406845018\\
15.88	-2.06357688567051\\
15.89	-2.06543970289085\\
15.9	-2.06730252011118\\
15.91	-2.06916533733152\\
15.92	-2.07102815455185\\
15.93	-2.07289097177219\\
15.94	-2.07475378899252\\
15.95	-2.07661660621286\\
15.96	-2.07847942343319\\
15.97	-2.08034224065353\\
15.98	-2.08220505787386\\
15.99	-2.0840678750942\\
16	-2.08593069231453\\
16.01	-2.08779350953487\\
16.02	-2.0896563267552\\
16.03	-2.09151914397554\\
16.04	-2.09338196119587\\
16.05	-2.09524477841621\\
16.06	-2.09710759563654\\
16.07	-2.09897041285688\\
16.08	-2.10083323007721\\
16.09	-2.10269604729755\\
16.1	-2.10455886451788\\
16.11	-2.10642168173822\\
16.12	-2.10828449895855\\
16.13	-2.11014731617889\\
16.14	-2.11201013339922\\
16.15	-2.11387295061956\\
16.16	-2.11573576783989\\
16.17	-2.11759858506023\\
16.18	-2.11946140228056\\
16.19	-2.1213242195009\\
16.2	-2.12318703672123\\
16.21	-2.12504985394157\\
16.22	-2.1269126711619\\
16.23	-2.12877548838224\\
16.24	-2.13063830560257\\
16.25	-2.13250112282291\\
16.26	-2.13436394004324\\
16.27	-2.13622675726358\\
16.28	-2.13808957448391\\
16.29	-2.13995239170425\\
16.3	-2.14181520892458\\
16.31	-2.14367802614492\\
16.32	-2.14554084336525\\
16.33	-2.14740366058559\\
16.34	-2.14926647780592\\
16.35	-2.15112929502626\\
16.36	-2.15299211224659\\
16.37	-2.15485492946693\\
16.38	-2.15671774668727\\
16.39	-2.1585805639076\\
16.4	-2.16044338112794\\
16.41	-2.16230619834827\\
16.42	-2.16416901556861\\
16.43	-2.16603183278894\\
16.44	-2.16789465000928\\
16.45	-2.16975746722961\\
16.46	-2.17162028444995\\
16.47	-2.17348310167028\\
16.48	-2.17534591889062\\
16.49	-2.17720873611095\\
16.5	-2.17907155333129\\
16.51	-2.18093437055162\\
16.52	-2.18279718777196\\
16.53	-2.18466000499229\\
16.54	-2.18652282221263\\
16.55	-2.18838563943296\\
16.56	-2.1902484566533\\
16.57	-2.19211127387363\\
16.58	-2.19397409109397\\
16.59	-2.1958369083143\\
16.6	-2.19769972553464\\
16.61	-2.19956254275497\\
16.62	-2.20142535997531\\
16.63	-2.20328817719564\\
16.64	-2.20515099441598\\
16.65	-2.20701381163631\\
16.66	-2.20887662885665\\
16.67	-2.21073944607698\\
16.68	-2.21260226329732\\
16.69	-2.21446508051765\\
16.7	-2.21632789773799\\
16.71	-2.21819071495832\\
16.72	-2.22005353217866\\
16.73	-2.22191634939899\\
16.74	-2.22377916661933\\
16.75	-2.22564198383966\\
16.76	-2.22750480106\\
16.77	-2.22936761828033\\
16.78	-2.23123043550067\\
16.79	-2.233093252721\\
16.8	-2.23495606994134\\
16.81	-2.23681888716167\\
16.82	-2.23868170438201\\
16.83	-2.24054452160235\\
16.84	-2.24240733882268\\
16.85	-2.24427015604302\\
16.86	-2.24613297326335\\
16.87	-2.24799579048369\\
16.88	-2.24985860770402\\
16.89	-2.25172142492436\\
16.9	-2.25358424214469\\
16.91	-2.25544705936503\\
16.92	-2.25730987658536\\
16.93	-2.2591726938057\\
16.94	-2.26103551102603\\
16.95	-2.26289832824637\\
16.96	-2.2647611454667\\
16.97	-2.26662396268704\\
16.98	-2.26848677990737\\
16.99	-2.27034959712771\\
17	-2.27221241434804\\
17.01	-2.27407523156838\\
17.02	-2.27593804878871\\
17.03	-2.27780086600905\\
17.04	-2.27966368322938\\
17.05	-2.28152650044972\\
17.06	-2.28338931767005\\
17.07	-2.28525213489039\\
17.08	-2.28711495211072\\
17.09	-2.28897776933106\\
17.1	-2.29084058655139\\
17.11	-2.29270340377173\\
17.12	-2.29456622099206\\
17.13	-2.2964290382124\\
17.14	-2.29829185543273\\
17.15	-2.30015467265307\\
17.16	-2.3020174898734\\
17.17	-2.30388030709374\\
17.18	-2.30574312431407\\
17.19	-2.30760594153441\\
17.2	-2.30946875875474\\
17.21	-2.31133157597508\\
17.22	-2.31319439319541\\
17.23	-2.31505721041575\\
17.24	-2.31692002763609\\
17.25	-2.31878284485642\\
17.26	-2.32064566207676\\
17.27	-2.32250847929709\\
17.28	-2.32437129651743\\
17.29	-2.32623411373776\\
17.3	-2.3280969309581\\
17.31	-2.32995974817843\\
17.32	-2.33182256539877\\
17.33	-2.3336853826191\\
17.34	-2.33554819983944\\
17.35	-2.33741101705977\\
17.36	-2.33927383428011\\
17.37	-2.34113665150044\\
17.38	-2.34299946872078\\
17.39	-2.34486228594111\\
17.4	-2.34672510316145\\
17.41	-2.34858792038178\\
17.42	-2.35045073760212\\
17.43	-2.35231355482245\\
17.44	-2.35417637204279\\
17.45	-2.35603918926312\\
17.46	-2.35790200648346\\
17.47	-2.35976482370379\\
17.48	-2.36162764092413\\
17.49	-2.36349045814446\\
17.5	-2.3653532753648\\
17.51	-2.36721609258513\\
17.52	-2.36907890980547\\
17.53	-2.3709417270258\\
17.54	-2.37280454424614\\
17.55	-2.37466736146647\\
17.56	-2.37653017868681\\
17.57	-2.37839299590714\\
17.58	-2.38025581312748\\
17.59	-2.38211863034781\\
17.6	-2.38398144756815\\
17.61	-2.38584426478848\\
17.62	-2.38770708200882\\
17.63	-2.38956989922915\\
17.64	-2.39143271644949\\
17.65	-2.39329553366982\\
17.66	-2.39515835089016\\
17.67	-2.39702116811049\\
17.68	-2.39888398533083\\
17.69	-2.40074680255116\\
17.7	-2.4026096197715\\
17.71	-2.40447243699183\\
17.72	-2.40633525421217\\
17.73	-2.4081980714325\\
17.74	-2.41006088865284\\
17.75	-2.41192370587318\\
17.76	-2.41378652309351\\
17.77	-2.41564934031385\\
17.78	-2.41751215753418\\
17.79	-2.41937497475452\\
17.8	-2.42123779197485\\
17.81	-2.42310060919519\\
17.82	-2.42496342641552\\
17.83	-2.42682624363586\\
17.84	-2.42868906085619\\
17.85	-2.43055187807653\\
17.86	-2.43241469529686\\
17.87	-2.4342775125172\\
17.88	-2.43614032973753\\
17.89	-2.43800314695787\\
17.9	-2.4398659641782\\
17.91	-2.44172878139854\\
17.92	-2.44359159861887\\
17.93	-2.44545441583921\\
17.94	-2.44731723305954\\
17.95	-2.44918005027988\\
17.96	-2.45104286750021\\
17.97	-2.45290568472055\\
17.98	-2.45476850194088\\
17.99	-2.45663131916122\\
18	-2.45849413638155\\
18.01	-2.46035695360189\\
18.02	-2.46221977082222\\
18.03	-2.46408258804256\\
18.04	-2.46594540526289\\
18.05	-2.46780822248323\\
18.06	-2.46967103970356\\
18.07	-2.4715338569239\\
18.08	-2.47339667414423\\
18.09	-2.47525949136457\\
18.1	-2.4771223085849\\
18.11	-2.47898512580524\\
18.12	-2.48084794302557\\
18.13	-2.48271076024591\\
18.14	-2.48457357746624\\
18.15	-2.48643639468658\\
18.16	-2.48829921190691\\
18.17	-2.49016202912725\\
18.18	-2.49202484634758\\
18.19	-2.49388766356792\\
18.2	-2.49575048078826\\
18.21	-2.49761329800859\\
18.22	-2.49947611522893\\
18.23	-2.50133893244926\\
18.24	-2.5032017496696\\
18.25	-2.50506456688993\\
18.26	-2.50692738411027\\
18.27	-2.5087902013306\\
18.28	-2.51065301855094\\
18.29	-2.51251583577127\\
18.3	-2.51437865299161\\
18.31	-2.51624147021194\\
18.32	-2.51810428743228\\
18.33	-2.51996710465261\\
18.34	-2.52182992187295\\
18.35	-2.52369273909328\\
18.36	-2.52555555631362\\
18.37	-2.52741837353395\\
18.38	-2.52928119075429\\
18.39	-2.53114400797462\\
18.4	-2.53300682519496\\
18.41	-2.53486964241529\\
18.42	-2.53673245963563\\
18.43	-2.53859527685596\\
18.44	-2.5404580940763\\
18.45	-2.54232091129663\\
18.46	-2.54418372851697\\
18.47	-2.5460465457373\\
18.48	-2.54790936295764\\
18.49	-2.54977218017797\\
18.5	-2.55163499739831\\
18.51	-2.55349781461864\\
18.52	-2.55536063183898\\
18.53	-2.55722344905931\\
18.54	-2.55908626627965\\
18.55	-2.56094908349998\\
18.56	-2.56281190072032\\
18.57	-2.56467471794065\\
18.58	-2.56653753516099\\
18.59	-2.56840035238132\\
18.6	-2.57026316960166\\
18.61	-2.57212598682199\\
18.62	-2.57398880404233\\
18.63	-2.57585162126266\\
18.64	-2.577714438483\\
18.65	-2.57957725570334\\
18.66	-2.58144007292367\\
18.67	-2.58330289014401\\
18.68	-2.58516570736434\\
18.69	-2.58702852458468\\
18.7	-2.58889134180501\\
18.71	-2.59075415902535\\
18.72	-2.59261697624568\\
18.73	-2.59447979346602\\
18.74	-2.59634261068635\\
18.75	-2.59820542790669\\
18.76	-2.60006824512702\\
18.77	-2.60193106234736\\
18.78	-2.60379387956769\\
18.79	-2.60565669678803\\
18.8	-2.60751951400836\\
18.81	-2.6093823312287\\
18.82	-2.61124514844903\\
18.83	-2.61310796566937\\
18.84	-2.6149707828897\\
18.85	-2.61683360011004\\
18.86	-2.61869641733037\\
18.87	-2.62055923455071\\
18.88	-2.62242205177104\\
18.89	-2.62428486899138\\
18.9	-2.62614768621171\\
18.91	-2.62801050343205\\
18.92	-2.62987332065238\\
18.93	-2.63173613787272\\
18.94	-2.63359895509305\\
18.95	-2.63546177231339\\
18.96	-2.63732458953372\\
18.97	-2.63918740675406\\
18.98	-2.64105022397439\\
18.99	-2.64291304119473\\
19	-2.64477585841506\\
19.01	-2.6466386756354\\
19.02	-2.64850149285573\\
19.03	-2.65036431007607\\
19.04	-2.6522271272964\\
19.05	-2.65408994451674\\
19.06	-2.65595276173707\\
19.07	-2.65781557895741\\
19.08	-2.65967839617774\\
19.09	-2.66154121339808\\
19.1	-2.66340403061842\\
19.11	-2.66526684783875\\
19.12	-2.66712966505909\\
19.13	-2.66899248227942\\
19.14	-2.67085529949976\\
19.15	-2.67271811672009\\
19.16	-2.67458093394043\\
19.17	-2.67644375116076\\
19.18	-2.6783065683811\\
19.19	-2.68016938560143\\
19.2	-2.68203220282177\\
19.21	-2.6838950200421\\
19.22	-2.68575783726244\\
19.23	-2.68762065448277\\
19.24	-2.68948347170311\\
19.25	-2.69134628892344\\
19.26	-2.69320910614378\\
19.27	-2.69507192336411\\
19.28	-2.69693474058445\\
19.29	-2.69879755780478\\
19.3	-2.70066037502512\\
19.31	-2.70252319224545\\
19.32	-2.70438600946579\\
19.33	-2.70624882668612\\
19.34	-2.70811164390646\\
19.35	-2.70997446112679\\
19.36	-2.71183727834713\\
19.37	-2.71370009556746\\
19.38	-2.7155629127878\\
19.39	-2.71742573000813\\
19.4	-2.71928854722847\\
19.41	-2.7211513644488\\
19.42	-2.72301418166914\\
19.43	-2.72487699888947\\
19.44	-2.72673981610981\\
19.45	-2.72860263333014\\
19.46	-2.73046545055048\\
19.47	-2.73232826777081\\
19.48	-2.73419108499115\\
19.49	-2.73605390221148\\
19.5	-2.73791671943182\\
19.51	-2.73977953665215\\
19.52	-2.74164235387249\\
19.53	-2.74350517109282\\
19.54	-2.74536798831316\\
19.55	-2.74723080553349\\
19.56	-2.74909362275383\\
19.57	-2.75095643997417\\
19.58	-2.7528192571945\\
19.59	-2.75468207441484\\
19.6	-2.75654489163517\\
19.61	-2.75840770885551\\
19.62	-2.76027052607584\\
19.63	-2.76213334329618\\
19.64	-2.76399616051651\\
19.65	-2.76585897773685\\
19.66	-2.76772179495718\\
19.67	-2.76958461217752\\
19.68	-2.77144742939785\\
19.69	-2.77331024661819\\
19.7	-2.77517306383852\\
19.71	-2.77703588105886\\
19.72	-2.77889869827919\\
19.73	-2.78076151549953\\
19.74	-2.78262433271986\\
19.75	-2.7844871499402\\
19.76	-2.78634996716053\\
19.77	-2.78821278438087\\
19.78	-2.7900756016012\\
19.79	-2.79193841882154\\
19.8	-2.79380123604187\\
19.81	-2.79566405326221\\
19.82	-2.79752687048254\\
19.83	-2.79938968770288\\
19.84	-2.80125250492321\\
19.85	-2.80311532214355\\
19.86	-2.80497813936388\\
19.87	-2.80684095658422\\
19.88	-2.80870377380455\\
19.89	-2.81056659102489\\
19.9	-2.81242940824522\\
19.91	-2.81429222546556\\
19.92	-2.81615504268589\\
19.93	-2.81801785990623\\
19.94	-2.81988067712656\\
19.95	-2.8217434943469\\
19.96	-2.82360631156723\\
19.97	-2.82546912878757\\
19.98	-2.8273319460079\\
19.99	-2.82919476322824\\
20	-2.83105758044857\\
20.01	-2.83292039766891\\
20.02	-2.83478321488924\\
20.03	-2.83664603210958\\
20.04	-2.83850884932991\\
20.05	-2.84037166655025\\
20.06	-2.84223448377058\\
20.07	-2.84409730099092\\
20.08	-2.84596011821126\\
20.09	-2.84782293543159\\
20.1	-2.84968575265193\\
20.11	-2.85154856987226\\
20.12	-2.8534113870926\\
20.13	-2.85527420431293\\
20.14	-2.85713702153327\\
20.15	-2.8589998387536\\
20.16	-2.86086265597394\\
20.17	-2.86272547319427\\
20.18	-2.86458829041461\\
20.19	-2.86645110763494\\
20.2	-2.86831392485528\\
20.21	-2.87017674207561\\
20.22	-2.87203955929595\\
20.23	-2.87390237651628\\
20.24	-2.87576519373662\\
20.25	-2.87762801095695\\
20.26	-2.87949082817729\\
20.27	-2.88135364539762\\
20.28	-2.88321646261796\\
20.29	-2.88507927983829\\
20.3	-2.88694209705863\\
20.31	-2.88880491427896\\
20.32	-2.8906677314993\\
20.33	-2.89253054871963\\
20.34	-2.89439336593997\\
20.35	-2.8962561831603\\
20.36	-2.89811900038064\\
20.37	-2.89998181760097\\
20.38	-2.90184463482131\\
20.39	-2.90370745204164\\
20.4	-2.90557026926198\\
20.41	-2.90743308648231\\
20.42	-2.90929590370265\\
20.43	-2.91115872092298\\
20.44	-2.91302153814332\\
20.45	-2.91488435536365\\
20.46	-2.91674717258399\\
20.47	-2.91860998980432\\
20.48	-2.92047280702466\\
20.49	-2.922335624245\\
20.5	-2.92419844146533\\
20.51	-2.92606125868567\\
20.52	-2.927924075906\\
20.53	-2.92978689312634\\
20.54	-2.93164971034667\\
20.55	-2.93351252756701\\
20.56	-2.93537534478734\\
20.57	-2.93723816200768\\
20.58	-2.93910097922801\\
20.59	-2.94096379644835\\
20.6	-2.94282661366868\\
20.61	-2.94468943088902\\
20.62	-2.94655224810935\\
20.63	-2.94841506532969\\
20.64	-2.95027788255002\\
20.65	-2.95214069977036\\
20.66	-2.95400351699069\\
20.67	-2.95586633421103\\
20.68	-2.95772915143136\\
20.69	-2.9595919686517\\
20.7	-2.96145478587203\\
20.71	-2.96331760309237\\
20.72	-2.9651804203127\\
20.73	-2.96704323753304\\
20.74	-2.96890605475337\\
20.75	-2.97076887197371\\
20.76	-2.97263168919404\\
20.77	-2.97449450641438\\
20.78	-2.97635732363471\\
20.79	-2.97822014085505\\
20.8	-2.98008295807538\\
20.81	-2.98194577529572\\
20.82	-2.98380859251605\\
20.83	-2.98567140973639\\
20.84	-2.98753422695672\\
20.85	-2.98939704417706\\
20.86	-2.99125986139739\\
20.87	-2.99312267861773\\
20.88	-2.99498549583806\\
20.89	-2.9968483130584\\
20.9	-2.99871113027873\\
20.91	-3.00057394749907\\
20.92	-3.0024367647194\\
20.93	-3.00429958193974\\
20.94	-3.00616239916007\\
20.95	-3.00802521638041\\
20.96	-3.00988803360074\\
20.97	-3.01175085082108\\
20.98	-3.01361366804141\\
20.99	-3.01547648526175\\
21	-3.01733930248209\\
21.01	-3.01920211970242\\
21.02	-3.02106493692276\\
21.03	-3.02292775414309\\
21.04	-3.02479057136343\\
21.05	-3.02665338858376\\
21.06	-3.0285162058041\\
21.07	-3.03037902302443\\
21.08	-3.03224184024477\\
21.09	-3.0341046574651\\
21.1	-3.03596747468544\\
21.11	-3.03783029190577\\
21.12	-3.03969310912611\\
21.13	-3.04155592634644\\
21.14	-3.04341874356678\\
21.15	-3.04528156078711\\
21.16	-3.04714437800745\\
21.17	-3.04900719522778\\
21.18	-3.05087001244812\\
21.19	-3.05273282966845\\
21.2	-3.05459564688879\\
21.21	-3.05645846410912\\
21.22	-3.05832128132946\\
21.23	-3.06018409854979\\
21.24	-3.06204691577013\\
21.25	-3.06390973299046\\
21.26	-3.0657725502108\\
21.27	-3.06763536743113\\
21.28	-3.06949818465147\\
21.29	-3.0713610018718\\
21.3	-3.07322381909214\\
21.31	-3.07508663631247\\
21.32	-3.07694945353281\\
21.33	-3.07881227075314\\
21.34	-3.08067508797348\\
21.35	-3.08253790519381\\
21.36	-3.08440072241415\\
21.37	-3.08626353963448\\
21.38	-3.08812635685482\\
21.39	-3.08998917407515\\
21.4	-3.09185199129549\\
21.41	-3.09371480851582\\
21.42	-3.09557762573616\\
21.43	-3.09744044295649\\
21.44	-3.09930326017683\\
21.45	-3.10116607739716\\
21.46	-3.1030288946175\\
21.47	-3.10489171183784\\
21.48	-3.10675452905817\\
21.49	-3.10861734627851\\
21.5	-3.11048016349884\\
21.51	-3.11234298071918\\
21.52	-3.11420579793951\\
21.53	-3.11606861515985\\
21.54	-3.11793143238018\\
21.55	-3.11979424960052\\
21.56	-3.12165706682085\\
21.57	-3.12351988404119\\
21.58	-3.12538270126152\\
21.59	-3.12724551848186\\
21.6	-3.12910833570219\\
21.61	-3.13097115292253\\
21.62	-3.13283397014286\\
21.63	-3.1346967873632\\
21.64	-3.13655960458353\\
21.65	-3.13842242180387\\
21.66	-3.1402852390242\\
21.67	-3.14214805624454\\
21.68	-3.14401087346487\\
21.69	-3.14587369068521\\
21.7	-3.14773650790554\\
21.71	-3.14959932512588\\
21.72	-3.15146214234621\\
21.73	-3.15332495956655\\
21.74	-3.15518777678688\\
21.75	-3.15705059400722\\
21.76	-3.15891341122755\\
21.77	-3.16077622844789\\
21.78	-3.16263904566822\\
21.79	-3.16450186288856\\
21.8	-3.16636468010889\\
21.81	-3.16822749732923\\
21.82	-3.17009031454956\\
21.83	-3.1719531317699\\
21.84	-3.17381594899023\\
21.85	-3.17567876621057\\
21.86	-3.1775415834309\\
21.87	-3.17940440065124\\
21.88	-3.18126721787157\\
21.89	-3.18313003509191\\
21.9	-3.18499285231225\\
21.91	-3.18685566953258\\
21.92	-3.18871848675292\\
21.93	-3.19058130397325\\
21.94	-3.19244412119359\\
21.95	-3.19430693841392\\
21.96	-3.19616975563426\\
21.97	-3.19803257285459\\
21.98	-3.19989539007493\\
21.99	-3.20175820729526\\
22	-3.2036210245156\\
22.01	-3.20548384173593\\
22.02	-3.20734665895627\\
22.03	-3.2092094761766\\
22.04	-3.21107229339694\\
22.05	-3.21293511061727\\
22.06	-3.21479792783761\\
22.07	-3.21666074505794\\
22.08	-3.21852356227828\\
22.09	-3.22038637949861\\
22.1	-3.22224919671895\\
22.11	-3.22411201393928\\
22.12	-3.22597483115962\\
22.13	-3.22783764837995\\
22.14	-3.22970046560029\\
22.15	-3.23156328282062\\
22.16	-3.23342610004096\\
22.17	-3.23528891726129\\
22.18	-3.23715173448163\\
22.19	-3.23901455170196\\
22.2	-3.2408773689223\\
22.21	-3.24274018614263\\
22.22	-3.24460300336297\\
22.23	-3.2464658205833\\
22.24	-3.24832863780364\\
22.25	-3.25019145502397\\
22.26	-3.25205427224431\\
22.27	-3.25391708946464\\
22.28	-3.25577990668498\\
22.29	-3.25764272390531\\
22.3	-3.25950554112565\\
22.31	-3.26136835834598\\
22.32	-3.26323117556632\\
22.33	-3.26509399278665\\
22.34	-3.26695681000699\\
22.35	-3.26881962722732\\
22.36	-3.27068244444766\\
22.37	-3.27254526166799\\
22.38	-3.27440807888833\\
22.39	-3.27627089610867\\
22.4	-3.278133713329\\
22.41	-3.27999653054934\\
22.42	-3.28185934776967\\
22.43	-3.28372216499001\\
22.44	-3.28558498221034\\
22.45	-3.28744779943068\\
22.46	-3.28931061665101\\
22.47	-3.29117343387135\\
22.48	-3.29303625109168\\
22.49	-3.29489906831202\\
22.5	-3.29676188553235\\
22.51	-3.29862470275269\\
22.52	-3.30048751997302\\
22.53	-3.30235033719336\\
22.54	-3.30421315441369\\
22.55	-3.30607597163403\\
22.56	-3.30793878885436\\
22.57	-3.3098016060747\\
22.58	-3.31166442329503\\
22.59	-3.31352724051537\\
22.6	-3.3153900577357\\
22.61	-3.31725287495604\\
22.62	-3.31911569217637\\
22.63	-3.32097850939671\\
22.64	-3.32284132661704\\
22.65	-3.32470414383738\\
22.66	-3.32656696105771\\
22.67	-3.32842977827805\\
22.68	-3.33029259549838\\
22.69	-3.33215541271872\\
22.7	-3.33401822993905\\
22.71	-3.33588104715939\\
22.72	-3.33774386437972\\
22.73	-3.33960668160006\\
22.74	-3.34146949882039\\
22.75	-3.34333231604073\\
22.76	-3.34519513326106\\
22.77	-3.3470579504814\\
22.78	-3.34892076770173\\
22.79	-3.35078358492207\\
22.8	-3.3526464021424\\
22.81	-3.35450921936274\\
22.82	-3.35637203658307\\
22.83	-3.35823485380341\\
22.84	-3.36009767102374\\
22.85	-3.36196048824408\\
22.86	-3.36382330546442\\
22.87	-3.36568612268475\\
22.88	-3.36754893990509\\
22.89	-3.36941175712542\\
22.9	-3.37127457434576\\
22.91	-3.37313739156609\\
22.92	-3.37500020878643\\
22.93	-3.37686302600676\\
22.94	-3.3787258432271\\
22.95	-3.38058866044743\\
22.96	-3.38245147766777\\
22.97	-3.3843142948881\\
22.98	-3.38617711210844\\
22.99	-3.38803992932877\\
23	-3.38990274654911\\
23.01	-3.39176556376944\\
23.02	-3.39362838098978\\
23.03	-3.39549119821011\\
23.04	-3.39735401543045\\
23.05	-3.39921683265078\\
23.06	-3.40107964987112\\
23.07	-3.40294246709145\\
23.08	-3.40480528431179\\
23.09	-3.40666810153212\\
23.1	-3.40853091875246\\
23.11	-3.41039373597279\\
23.12	-3.41225655319313\\
23.13	-3.41411937041346\\
23.14	-3.4159821876338\\
23.15	-3.41784500485413\\
23.16	-3.41970782207447\\
23.17	-3.4215706392948\\
23.18	-3.42343345651514\\
23.19	-3.42529627373547\\
23.2	-3.42715909095581\\
23.21	-3.42902190817614\\
23.22	-3.43088472539648\\
23.23	-3.43274754261681\\
23.24	-3.43461035983715\\
23.25	-3.43647317705748\\
23.26	-3.43833599427782\\
23.27	-3.44019881149815\\
23.28	-3.44206162871849\\
23.29	-3.44392444593882\\
23.3	-3.44578726315916\\
23.31	-3.4476500803795\\
23.32	-3.44951289759983\\
23.33	-3.45137571482017\\
23.34	-3.4532385320405\\
23.35	-3.45510134926084\\
23.36	-3.45696416648117\\
23.37	-3.45882698370151\\
23.38	-3.46068980092184\\
23.39	-3.46255261814218\\
23.4	-3.46441543536251\\
23.41	-3.46627825258285\\
23.42	-3.46814106980318\\
23.43	-3.47000388702352\\
23.44	-3.47186670424385\\
23.45	-3.47372952146419\\
23.46	-3.47559233868452\\
23.47	-3.47745515590486\\
23.48	-3.47931797312519\\
23.49	-3.48118079034553\\
23.5	-3.48304360756586\\
23.51	-3.4849064247862\\
23.52	-3.48676924200653\\
23.53	-3.48863205922687\\
23.54	-3.4904948764472\\
23.55	-3.49235769366754\\
23.56	-3.49422051088787\\
23.57	-3.49608332810821\\
23.58	-3.49794614532854\\
23.59	-3.49980896254888\\
23.6	-3.50167177976921\\
23.61	-3.50353459698955\\
23.62	-3.50539741420988\\
23.63	-3.50726023143022\\
23.64	-3.50912304865055\\
23.65	-3.51098586587089\\
23.66	-3.51284868309122\\
23.67	-3.51471150031156\\
23.68	-3.51657431753189\\
23.69	-3.51843713475223\\
23.7	-3.52029995197256\\
23.71	-3.5221627691929\\
23.72	-3.52402558641323\\
23.73	-3.52588840363357\\
23.74	-3.52775122085391\\
23.75	-3.52961403807424\\
23.76	-3.53147685529458\\
23.77	-3.53333967251491\\
23.78	-3.53520248973525\\
23.79	-3.53706530695558\\
23.8	-3.53892812417592\\
23.81	-3.54079094139625\\
23.82	-3.54265375861659\\
23.83	-3.54451657583692\\
23.84	-3.54637939305726\\
23.85	-3.54824221027759\\
23.86	-3.55010502749793\\
23.87	-3.55196784471826\\
23.88	-3.5538306619386\\
23.89	-3.55569347915893\\
23.9	-3.55755629637927\\
23.91	-3.5594191135996\\
23.92	-3.56128193081994\\
23.93	-3.56314474804027\\
23.94	-3.56500756526061\\
23.95	-3.56687038248094\\
23.96	-3.56873319970128\\
23.97	-3.57059601692161\\
23.98	-3.57245883414195\\
23.99	-3.57432165136228\\
24	-3.57618446858262\\
24.01	-3.57804728580295\\
24.02	-3.57991010302329\\
24.03	-3.58177292024362\\
24.04	-3.58363573746396\\
24.05	-3.58549855468429\\
24.06	-3.58736137190463\\
24.07	-3.58922418912496\\
24.08	-3.5910870063453\\
24.09	-3.59294982356563\\
24.1	-3.59481264078597\\
24.11	-3.5966754580063\\
24.12	-3.59853827522664\\
24.13	-3.60040109244697\\
24.14	-3.60226390966731\\
24.15	-3.60412672688764\\
24.16	-3.60598954410798\\
24.17	-3.60785236132832\\
24.18	-3.60971517854865\\
24.19	-3.61157799576899\\
24.2	-3.61344081298932\\
24.21	-3.61530363020966\\
24.22	-3.61716644742999\\
24.23	-3.61902926465033\\
24.24	-3.62089208187066\\
24.25	-3.622754899091\\
24.26	-3.62461771631133\\
24.27	-3.62648053353167\\
24.28	-3.628343350752\\
24.29	-3.63020616797234\\
24.3	-3.63206898519267\\
24.31	-3.63393180241301\\
24.32	-3.63579461963334\\
24.33	-3.63765743685368\\
24.34	-3.63952025407401\\
24.35	-3.64138307129435\\
24.36	-3.64324588851468\\
24.37	-3.64510870573502\\
24.38	-3.64697152295535\\
24.39	-3.64883434017569\\
24.4	-3.65069715739602\\
24.41	-3.65255997461636\\
24.42	-3.65442279183669\\
24.43	-3.65628560905703\\
24.44	-3.65814842627736\\
24.45	-3.6600112434977\\
24.46	-3.66187406071803\\
24.47	-3.66373687793837\\
24.48	-3.6655996951587\\
24.49	-3.66746251237904\\
24.5	-3.66932532959937\\
24.51	-3.67118814681971\\
24.52	-3.67305096404004\\
24.53	-3.67491378126038\\
24.54	-3.67677659848071\\
24.55	-3.67863941570105\\
24.56	-3.68050223292138\\
24.57	-3.68236505014172\\
24.58	-3.68422786736205\\
24.59	-3.68609068458239\\
24.6	-3.68795350180272\\
24.61	-3.68981631902306\\
24.62	-3.69167913624339\\
24.63	-3.69354195346373\\
24.64	-3.69540477068406\\
24.65	-3.6972675879044\\
24.66	-3.69913040512473\\
24.67	-3.70099322234507\\
24.68	-3.7028560395654\\
24.69	-3.70471885678574\\
24.7	-3.70658167400607\\
24.71	-3.70844449122641\\
24.72	-3.71030730844674\\
24.73	-3.71217012566708\\
24.74	-3.71403294288742\\
24.75	-3.71589576010775\\
24.76	-3.71775857732809\\
24.77	-3.71962139454842\\
24.78	-3.72148421176876\\
24.79	-3.72334702898909\\
24.8	-3.72520984620943\\
24.81	-3.72707266342976\\
24.82	-3.7289354806501\\
24.83	-3.73079829787043\\
24.84	-3.73266111509077\\
24.85	-3.7345239323111\\
24.86	-3.73638674953144\\
24.87	-3.73824956675177\\
24.88	-3.74011238397211\\
24.89	-3.74197520119244\\
24.9	-3.74383801841278\\
24.91	-3.74570083563311\\
24.92	-3.74756365285345\\
24.93	-3.74942647007378\\
24.94	-3.75128928729412\\
24.95	-3.75315210451445\\
24.96	-3.75501492173479\\
24.97	-3.75687773895512\\
24.98	-3.75874055617546\\
24.99	-3.76060337339579\\
25	-3.76246619061613\\
25.01	-3.76432900783646\\
25.02	-3.7661918250568\\
25.03	-3.76805464227713\\
25.04	-3.76991745949747\\
25.05	-3.7717802767178\\
25.06	-3.77364309393814\\
25.07	-3.77550591115847\\
25.08	-3.77736872837881\\
25.09	-3.77923154559914\\
25.1	-3.78109436281948\\
25.11	-3.78295718003981\\
25.12	-3.78481999726015\\
25.13	-3.78668281448048\\
25.14	-3.78854563170082\\
25.15	-3.79040844892116\\
25.16	-3.79227126614149\\
25.17	-3.79413408336183\\
25.18	-3.79599690058216\\
25.19	-3.7978597178025\\
25.2	-3.79972253502283\\
25.21	-3.80158535224317\\
25.22	-3.8034481694635\\
25.23	-3.80531098668384\\
25.24	-3.80717380390417\\
25.25	-3.80903662112451\\
25.26	-3.81089943834484\\
25.27	-3.81276225556518\\
25.28	-3.81462507278551\\
25.29	-3.81648789000585\\
25.3	-3.81835070722618\\
25.31	-3.82021352444652\\
25.32	-3.82207634166685\\
25.33	-3.82393915888719\\
25.34	-3.82580197610752\\
25.35	-3.82766479332786\\
25.36	-3.82952761054819\\
25.37	-3.83139042776853\\
25.38	-3.83325324498886\\
25.39	-3.8351160622092\\
25.4	-3.83697887942953\\
25.41	-3.83884169664987\\
25.42	-3.8407045138702\\
25.43	-3.84256733109054\\
25.44	-3.84443014831087\\
25.45	-3.84629296553121\\
25.46	-3.84815578275154\\
25.47	-3.85001859997188\\
25.48	-3.85188141719221\\
25.49	-3.85374423441255\\
25.5	-3.85560705163288\\
25.51	-3.85746986885322\\
25.52	-3.85933268607355\\
25.53	-3.86119550329389\\
25.54	-3.86305832051422\\
25.55	-3.86492113773456\\
25.56	-3.86678395495489\\
25.57	-3.86864677217523\\
25.58	-3.87050958939557\\
25.59	-3.8723724066159\\
25.6	-3.87423522383624\\
25.61	-3.87609804105657\\
25.62	-3.87796085827691\\
25.63	-3.87982367549724\\
25.64	-3.88168649271758\\
25.65	-3.88354930993791\\
25.66	-3.88541212715825\\
25.67	-3.88727494437858\\
25.68	-3.88913776159892\\
25.69	-3.89100057881925\\
25.7	-3.89286339603959\\
25.71	-3.89472621325992\\
25.72	-3.89658903048026\\
25.73	-3.89845184770059\\
25.74	-3.90031466492093\\
25.75	-3.90217748214126\\
25.76	-3.9040402993616\\
25.77	-3.90590311658193\\
25.78	-3.90776593380227\\
25.79	-3.9096287510226\\
25.8	-3.91149156824294\\
25.81	-3.91335438546327\\
25.82	-3.91521720268361\\
25.83	-3.91708001990394\\
25.84	-3.91894283712428\\
25.85	-3.92080565434461\\
25.86	-3.92266847156495\\
25.87	-3.92453128878528\\
25.88	-3.92639410600562\\
25.89	-3.92825692322595\\
25.9	-3.93011974044629\\
25.91	-3.93198255766662\\
25.92	-3.93384537488696\\
25.93	-3.93570819210729\\
25.94	-3.93757100932763\\
25.95	-3.93943382654796\\
25.96	-3.9412966437683\\
25.97	-3.94315946098863\\
25.98	-3.94502227820897\\
25.99	-3.9468850954293\\
26	-3.94874791264964\\
26.01	-3.95061072986997\\
26.02	-3.95247354709031\\
26.03	-3.95433636431064\\
26.04	-3.95619918153098\\
26.05	-3.95806199875132\\
26.06	-3.95992481597165\\
26.07	-3.96178763319199\\
26.08	-3.96365045041232\\
26.09	-3.96551326763266\\
26.1	-3.96737608485299\\
26.11	-3.96923890207333\\
26.12	-3.97110171929366\\
26.13	-3.972964536514\\
26.14	-3.97482735373433\\
26.15	-3.97669017095467\\
26.16	-3.978552988175\\
26.17	-3.98041580539534\\
26.18	-3.98227862261567\\
26.19	-3.98414143983601\\
26.2	-3.98600425705634\\
26.21	-3.98786707427668\\
26.22	-3.98972989149701\\
26.23	-3.99159270871735\\
26.24	-3.99345552593768\\
26.25	-3.99531834315802\\
26.26	-3.99718116037835\\
26.27	-3.99904397759869\\
26.28	-4.00090679481902\\
26.29	-4.00276961203936\\
26.3	-4.00463242925969\\
26.31	-4.00649524648003\\
26.32	-4.00835806370036\\
26.33	-4.0102208809207\\
26.34	-4.01208369814103\\
26.35	-4.01394651536137\\
26.36	-4.0158093325817\\
26.37	-4.01767214980204\\
26.38	-4.01953496702237\\
26.39	-4.02139778424271\\
26.4	-4.02326060146304\\
26.41	-4.02512341868338\\
26.42	-4.02698623590371\\
26.43	-4.02884905312405\\
26.44	-4.03071187034438\\
26.45	-4.03257468756472\\
26.46	-4.03443750478505\\
26.47	-4.03630032200539\\
26.48	-4.03816313922572\\
26.49	-4.04002595644606\\
26.5	-4.04188877366639\\
26.51	-4.04375159088673\\
26.52	-4.04561440810707\\
26.53	-4.0474772253274\\
26.54	-4.04934004254774\\
26.55	-4.05120285976807\\
26.56	-4.05306567698841\\
26.57	-4.05492849420874\\
26.58	-4.05679131142908\\
26.59	-4.05865412864941\\
26.6	-4.06051694586975\\
26.61	-4.06237976309008\\
26.62	-4.06424258031042\\
26.63	-4.06610539753075\\
26.64	-4.06796821475109\\
26.65	-4.06983103197142\\
26.66	-4.07169384919176\\
26.67	-4.07355666641209\\
26.68	-4.07541948363243\\
26.69	-4.07728230085276\\
26.7	-4.0791451180731\\
26.71	-4.08100793529343\\
26.72	-4.08287075251377\\
26.73	-4.0847335697341\\
26.74	-4.08659638695444\\
26.75	-4.08845920417477\\
26.76	-4.09032202139511\\
26.77	-4.09218483861544\\
26.78	-4.09404765583578\\
26.79	-4.09591047305611\\
26.8	-4.09777329027645\\
26.81	-4.09963610749678\\
26.82	-4.10149892471712\\
26.83	-4.10336174193745\\
26.84	-4.10522455915779\\
26.85	-4.10708737637812\\
26.86	-4.10895019359846\\
26.87	-4.11081301081879\\
26.88	-4.11267582803913\\
26.89	-4.11453864525946\\
26.9	-4.1164014624798\\
26.91	-4.11826427970013\\
26.92	-4.12012709692047\\
26.93	-4.1219899141408\\
26.94	-4.12385273136114\\
26.95	-4.12571554858147\\
26.96	-4.12757836580181\\
26.97	-4.12944118302214\\
26.98	-4.13130400024248\\
26.99	-4.13316681746281\\
27	-4.13502963468315\\
27.01	-4.13689245190349\\
27.02	-4.13875526912382\\
27.03	-4.14061808634416\\
27.04	-4.14248090356449\\
27.05	-4.14434372078483\\
27.06	-4.14620653800516\\
27.07	-4.1480693552255\\
27.08	-4.14993217244583\\
27.09	-4.15179498966617\\
27.1	-4.1536578068865\\
27.11	-4.15552062410684\\
27.12	-4.15738344132717\\
27.13	-4.15924625854751\\
27.14	-4.16110907576784\\
27.15	-4.16297189298818\\
27.16	-4.16483471020851\\
27.17	-4.16669752742885\\
27.18	-4.16856034464918\\
27.19	-4.17042316186952\\
27.2	-4.17228597908985\\
27.21	-4.17414879631019\\
27.22	-4.17601161353052\\
27.23	-4.17787443075086\\
27.24	-4.17973724797119\\
27.25	-4.18160006519153\\
27.26	-4.18346288241186\\
27.27	-4.1853256996322\\
27.28	-4.18718851685253\\
27.29	-4.18905133407287\\
27.3	-4.1909141512932\\
27.31	-4.19277696851354\\
27.32	-4.19463978573387\\
27.33	-4.19650260295421\\
27.34	-4.19836542017454\\
27.35	-4.20022823739488\\
27.36	-4.20209105461521\\
27.37	-4.20395387183555\\
27.38	-4.20581668905588\\
27.39	-4.20767950627622\\
27.4	-4.20954232349655\\
27.41	-4.21140514071689\\
27.42	-4.21326795793722\\
27.43	-4.21513077515756\\
27.44	-4.21699359237789\\
27.45	-4.21885640959823\\
27.46	-4.22071922681856\\
27.47	-4.2225820440389\\
27.48	-4.22444486125924\\
27.49	-4.22630767847957\\
27.5	-4.22817049569991\\
27.51	-4.23003331292024\\
27.52	-4.23189613014058\\
27.53	-4.23375894736091\\
27.54	-4.23562176458125\\
27.55	-4.23748458180158\\
27.56	-4.23934739902192\\
27.57	-4.24121021624225\\
27.58	-4.24307303346259\\
27.59	-4.24493585068292\\
27.6	-4.24679866790326\\
27.61	-4.24866148512359\\
27.62	-4.25052430234393\\
27.63	-4.25238711956426\\
27.64	-4.2542499367846\\
27.65	-4.25611275400493\\
27.66	-4.25797557122527\\
27.67	-4.2598383884456\\
27.68	-4.26170120566594\\
27.69	-4.26356402288627\\
27.7	-4.26542684010661\\
27.71	-4.26728965732694\\
27.72	-4.26915247454728\\
27.73	-4.27101529176761\\
27.74	-4.27287810898795\\
27.75	-4.27474092620828\\
27.76	-4.27660374342862\\
27.77	-4.27846656064895\\
27.78	-4.28032937786929\\
27.79	-4.28219219508962\\
27.8	-4.28405501230996\\
27.81	-4.28591782953029\\
27.82	-4.28778064675063\\
27.83	-4.28964346397096\\
27.84	-4.2915062811913\\
27.85	-4.29336909841163\\
27.86	-4.29523191563197\\
27.87	-4.2970947328523\\
27.88	-4.29895755007264\\
27.89	-4.30082036729297\\
27.9	-4.30268318451331\\
27.91	-4.30454600173364\\
27.92	-4.30640881895398\\
27.93	-4.30827163617432\\
27.94	-4.31013445339465\\
27.95	-4.31199727061499\\
27.96	-4.31386008783532\\
27.97	-4.31572290505566\\
27.98	-4.31758572227599\\
27.99	-4.31944853949633\\
28	-4.32131135671666\\
28.01	-4.323174173937\\
28.02	-4.32503699115733\\
28.03	-4.32689980837767\\
28.04	-4.328762625598\\
28.05	-4.33062544281834\\
28.06	-4.33248826003867\\
28.07	-4.33435107725901\\
28.08	-4.33621389447934\\
28.09	-4.33807671169968\\
28.1	-4.33993952892001\\
28.11	-4.34180234614035\\
28.12	-4.34366516336068\\
28.13	-4.34552798058102\\
28.14	-4.34739079780135\\
28.15	-4.34925361502169\\
28.16	-4.35111643224202\\
28.17	-4.35297924946236\\
28.18	-4.35484206668269\\
28.19	-4.35670488390303\\
28.2	-4.35856770112336\\
28.21	-4.3604305183437\\
28.22	-4.36229333556403\\
28.23	-4.36415615278437\\
28.24	-4.3660189700047\\
28.25	-4.36788178722504\\
28.26	-4.36974460444537\\
28.27	-4.37160742166571\\
28.28	-4.37347023888604\\
28.29	-4.37533305610638\\
28.3	-4.37719587332671\\
28.31	-4.37905869054705\\
28.32	-4.38092150776738\\
28.33	-4.38278432498772\\
28.34	-4.38464714220805\\
28.35	-4.38650995942839\\
28.36	-4.38837277664872\\
28.37	-4.39023559386906\\
28.38	-4.39209841108939\\
28.39	-4.39396122830973\\
28.4	-4.39582404553007\\
28.41	-4.3976868627504\\
28.42	-4.39954967997074\\
28.43	-4.40141249719107\\
28.44	-4.40327531441141\\
28.45	-4.40513813163174\\
28.46	-4.40700094885208\\
28.47	-4.40886376607241\\
28.48	-4.41072658329275\\
28.49	-4.41258940051308\\
28.5	-4.41445221773342\\
28.51	-4.41631503495375\\
28.52	-4.41817785217409\\
28.53	-4.42004066939442\\
28.54	-4.42190348661476\\
28.55	-4.42376630383509\\
28.56	-4.42562912105543\\
28.57	-4.42749193827576\\
28.58	-4.4293547554961\\
28.59	-4.43121757271643\\
28.6	-4.43308038993677\\
28.61	-4.4349432071571\\
28.62	-4.43680602437744\\
28.63	-4.43866884159777\\
28.64	-4.44053165881811\\
28.65	-4.44239447603844\\
28.66	-4.44425729325878\\
28.67	-4.44612011047911\\
28.68	-4.44798292769945\\
28.69	-4.44984574491978\\
28.7	-4.45170856214012\\
28.71	-4.45357137936045\\
28.72	-4.45543419658079\\
28.73	-4.45729701380112\\
28.74	-4.45915983102146\\
28.75	-4.46102264824179\\
28.76	-4.46288546546213\\
28.77	-4.46474828268246\\
28.78	-4.4666110999028\\
28.79	-4.46847391712313\\
28.8	-4.47033673434347\\
28.81	-4.47219955156381\\
28.82	-4.47406236878414\\
28.83	-4.47592518600448\\
28.84	-4.47778800322481\\
28.85	-4.47965082044515\\
28.86	-4.48151363766548\\
28.87	-4.48337645488582\\
28.88	-4.48523927210615\\
28.89	-4.48710208932649\\
28.9	-4.48896490654682\\
28.91	-4.49082772376716\\
28.92	-4.49269054098749\\
28.93	-4.49455335820783\\
28.94	-4.49641617542816\\
28.95	-4.4982789926485\\
28.96	-4.50014180986883\\
28.97	-4.50200462708917\\
28.98	-4.5038674443095\\
28.99	-4.50573026152984\\
29	-4.50759307875017\\
29.01	-4.50945589597051\\
29.02	-4.51131871319084\\
29.03	-4.51318153041118\\
29.04	-4.51504434763151\\
29.05	-4.51690716485185\\
29.06	-4.51876998207218\\
29.07	-4.52063279929252\\
29.08	-4.52249561651285\\
29.09	-4.52435843373319\\
29.1	-4.52622125095352\\
29.11	-4.52808406817386\\
29.12	-4.52994688539419\\
29.13	-4.53180970261453\\
29.14	-4.53367251983486\\
29.15	-4.5355353370552\\
29.16	-4.53739815427553\\
29.17	-4.53926097149587\\
29.18	-4.5411237887162\\
29.19	-4.54298660593654\\
29.2	-4.54484942315687\\
29.21	-4.54671224037721\\
29.22	-4.54857505759754\\
29.23	-4.55043787481788\\
29.24	-4.55230069203821\\
29.25	-4.55416350925855\\
29.26	-4.55602632647888\\
29.27	-4.55788914369922\\
29.28	-4.55975196091955\\
29.29	-4.56161477813989\\
29.3	-4.56347759536022\\
29.31	-4.56534041258056\\
29.32	-4.56720322980089\\
29.33	-4.56906604702123\\
29.34	-4.57092886424156\\
29.35	-4.5727916814619\\
29.36	-4.57465449868224\\
29.37	-4.57651731590257\\
29.38	-4.57838013312291\\
29.39	-4.58024295034324\\
29.4	-4.58210576756358\\
29.41	-4.58396858478391\\
29.42	-4.58583140200425\\
29.43	-4.58769421922458\\
29.44	-4.58955703644492\\
29.45	-4.59141985366525\\
29.46	-4.59328267088559\\
29.47	-4.59514548810592\\
29.48	-4.59700830532626\\
29.49	-4.59887112254659\\
29.5	-4.60073393976693\\
29.51	-4.60259675698726\\
29.52	-4.6044595742076\\
29.53	-4.60632239142793\\
29.54	-4.60818520864827\\
29.55	-4.6100480258686\\
29.56	-4.61191084308894\\
29.57	-4.61377366030927\\
29.58	-4.61563647752961\\
29.59	-4.61749929474994\\
29.6	-4.61936211197028\\
29.61	-4.62122492919061\\
29.62	-4.62308774641095\\
29.63	-4.62495056363128\\
29.64	-4.62681338085162\\
29.65	-4.62867619807195\\
29.66	-4.63053901529229\\
29.67	-4.63240183251262\\
29.68	-4.63426464973296\\
29.69	-4.63612746695329\\
29.7	-4.63799028417363\\
29.71	-4.63985310139396\\
29.72	-4.6417159186143\\
29.73	-4.64357873583463\\
29.74	-4.64544155305497\\
29.75	-4.6473043702753\\
29.76	-4.64916718749564\\
29.77	-4.65103000471597\\
29.78	-4.65289282193631\\
29.79	-4.65475563915664\\
29.8	-4.65661845637698\\
29.81	-4.65848127359732\\
29.82	-4.66034409081765\\
29.83	-4.66220690803799\\
29.84	-4.66406972525832\\
29.85	-4.66593254247866\\
29.86	-4.66779535969899\\
29.87	-4.66965817691933\\
29.88	-4.67152099413966\\
29.89	-4.67338381136\\
29.9	-4.67524662858033\\
29.91	-4.67710944580067\\
29.92	-4.678972263021\\
29.93	-4.68083508024134\\
29.94	-4.68269789746167\\
29.95	-4.68456071468201\\
29.96	-4.68642353190234\\
29.97	-4.68828634912268\\
29.98	-4.69014916634301\\
29.99	-4.69201198356335\\
30	-4.69387480078368\\
30.01	-4.69573761800402\\
30.02	-4.69760043522435\\
30.03	-4.69946325244469\\
30.04	-4.70132606966502\\
30.05	-4.70318888688536\\
30.06	-4.70505170410569\\
30.07	-4.70691452132603\\
30.08	-4.70877733854636\\
30.09	-4.7106401557667\\
30.1	-4.71250297298703\\
30.11	-4.71436579020737\\
30.12	-4.7162286074277\\
30.13	-4.71809142464804\\
30.14	-4.71995424186837\\
30.15	-4.72181705908871\\
30.16	-4.72367987630904\\
30.17	-4.72554269352938\\
30.18	-4.72740551074971\\
30.19	-4.72926832797005\\
30.2	-4.73113114519038\\
30.21	-4.73299396241072\\
30.22	-4.73485677963105\\
30.23	-4.73671959685139\\
30.24	-4.73858241407173\\
30.25	-4.74044523129206\\
30.26	-4.7423080485124\\
30.27	-4.74417086573273\\
30.28	-4.74603368295307\\
30.29	-4.7478965001734\\
30.3	-4.74975931739374\\
30.31	-4.75162213461407\\
30.32	-4.75348495183441\\
30.33	-4.75534776905474\\
30.34	-4.75721058627508\\
30.35	-4.75907340349541\\
30.36	-4.76093622071575\\
30.37	-4.76279903793608\\
30.38	-4.76466185515642\\
30.39	-4.76652467237675\\
30.4	-4.76838748959709\\
30.41	-4.77025030681742\\
30.42	-4.77211312403776\\
30.43	-4.77397594125809\\
30.44	-4.77583875847843\\
30.45	-4.77770157569876\\
30.46	-4.7795643929191\\
30.47	-4.78142721013943\\
30.48	-4.78329002735977\\
30.49	-4.7851528445801\\
30.5	-4.78701566180044\\
30.51	-4.78887847902077\\
30.52	-4.79074129624111\\
30.53	-4.79260411346144\\
30.54	-4.79446693068178\\
30.55	-4.79632974790211\\
30.56	-4.79819256512245\\
30.57	-4.80005538234278\\
30.58	-4.80191819956312\\
30.59	-4.80378101678345\\
30.6	-4.80564383400379\\
30.61	-4.80750665122412\\
30.62	-4.80936946844446\\
30.63	-4.81123228566479\\
30.64	-4.81309510288513\\
30.65	-4.81495792010546\\
30.66	-4.8168207373258\\
30.67	-4.81868355454614\\
30.68	-4.82054637176647\\
30.69	-4.82240918898681\\
30.7	-4.82427200620714\\
30.71	-4.82613482342748\\
30.72	-4.82799764064781\\
30.73	-4.82986045786815\\
30.74	-4.83172327508848\\
30.75	-4.83358609230882\\
30.76	-4.83544890952915\\
30.77	-4.83731172674949\\
30.78	-4.83917454396982\\
30.79	-4.84103736119016\\
30.8	-4.84290017841049\\
30.81	-4.84476299563083\\
30.82	-4.84662581285116\\
30.83	-4.8484886300715\\
30.84	-4.85035144729183\\
30.85	-4.85221426451217\\
30.86	-4.8540770817325\\
30.87	-4.85593989895284\\
30.88	-4.85780271617317\\
30.89	-4.85966553339351\\
30.9	-4.86152835061384\\
30.91	-4.86339116783418\\
30.92	-4.86525398505451\\
30.93	-4.86711680227485\\
30.94	-4.86897961949518\\
30.95	-4.87084243671552\\
30.96	-4.87270525393585\\
30.97	-4.87456807115619\\
30.98	-4.87643088837652\\
30.99	-4.87829370559686\\
31	-4.88015652281719\\
31.01	-4.88201934003753\\
31.02	-4.88388215725786\\
31.03	-4.8857449744782\\
31.04	-4.88760779169853\\
31.05	-4.88947060891887\\
31.06	-4.8913334261392\\
31.07	-4.89319624335954\\
31.08	-4.89505906057987\\
31.09	-4.89692187780021\\
31.1	-4.89878469502054\\
31.11	-4.90064751224088\\
31.12	-4.90251032946121\\
31.13	-4.90437314668155\\
31.14	-4.90623596390189\\
31.15	-4.90809878112222\\
31.16	-4.90996159834256\\
31.17	-4.91182441556289\\
31.18	-4.91368723278323\\
31.19	-4.91555005000356\\
31.2	-4.9174128672239\\
31.21	-4.91927568444423\\
31.22	-4.92113850166457\\
31.23	-4.9230013188849\\
31.24	-4.92486413610524\\
31.25	-4.92672695332557\\
31.26	-4.92858977054591\\
31.27	-4.93045258776624\\
31.28	-4.93231540498658\\
31.29	-4.93417822220691\\
31.3	-4.93604103942725\\
31.31	-4.93790385664758\\
31.32	-4.93976667386792\\
31.33	-4.94162949108825\\
31.34	-4.94349230830859\\
31.35	-4.94535512552892\\
31.36	-4.94721794274926\\
31.37	-4.94908075996959\\
31.38	-4.95094357718993\\
31.39	-4.95280639441026\\
31.4	-4.9546692116306\\
31.41	-4.95653202885093\\
31.42	-4.95839484607127\\
31.43	-4.9602576632916\\
31.44	-4.96212048051194\\
31.45	-4.96398329773227\\
31.46	-4.96584611495261\\
31.47	-4.96770893217294\\
31.48	-4.96957174939328\\
31.49	-4.97143456661361\\
31.5	-4.97329738383395\\
31.51	-4.97516020105428\\
31.52	-4.97702301827462\\
31.53	-4.97888583549495\\
31.54	-4.98074865271529\\
31.55	-4.98261146993562\\
31.56	-4.98447428715596\\
31.57	-4.98633710437629\\
31.58	-4.98819992159663\\
31.59	-4.99006273881696\\
31.6	-4.9919255560373\\
31.61	-4.99378837325763\\
31.62	-4.99565119047797\\
31.63	-4.9975140076983\\
31.64	-4.99937682491864\\
31.65	-5.00123964213898\\
31.66	-5.00310245935931\\
31.67	-5.00496527657965\\
31.68	-5.00682809379998\\
31.69	-5.00869091102032\\
31.7	-5.01055372824065\\
31.71	-5.01241654546099\\
31.72	-5.01427936268132\\
31.73	-5.01614217990166\\
31.74	-5.01800499712199\\
31.75	-5.01986781434233\\
31.76	-5.02173063156266\\
31.77	-5.023593448783\\
31.78	-5.02545626600333\\
31.79	-5.02731908322367\\
31.8	-5.029181900444\\
31.81	-5.03104471766434\\
31.82	-5.03290753488467\\
31.83	-5.03477035210501\\
31.84	-5.03663316932534\\
31.85	-5.03849598654568\\
31.86	-5.04035880376601\\
31.87	-5.04222162098635\\
31.88	-5.04408443820668\\
31.89	-5.04594725542702\\
31.9	-5.04781007264735\\
31.91	-5.04967288986769\\
31.92	-5.05153570708802\\
31.93	-5.05339852430836\\
31.94	-5.05526134152869\\
31.95	-5.05712415874903\\
31.96	-5.05898697596936\\
31.97	-5.0608497931897\\
31.98	-5.06271261041003\\
31.99	-5.06457542763037\\
32	-5.0664382448507\\
32.01	-5.06830106207104\\
32.02	-5.07016387929137\\
32.03	-5.07202669651171\\
32.04	-5.07388951373204\\
32.05	-5.07575233095238\\
32.06	-5.07761514817271\\
32.07	-5.07947796539305\\
32.08	-5.08134078261338\\
32.09	-5.08320359983372\\
32.1	-5.08506641705406\\
32.11	-5.08692923427439\\
32.12	-5.08879205149472\\
32.13	-5.09065486871506\\
32.14	-5.0925176859354\\
32.15	-5.09438050315573\\
32.16	-5.09624332037607\\
32.17	-5.0981061375964\\
32.18	-5.09996895481674\\
32.19	-5.10183177203707\\
32.2	-5.10369458925741\\
32.21	-5.10555740647774\\
32.22	-5.10742022369808\\
32.23	-5.10928304091841\\
32.24	-5.11114585813875\\
32.25	-5.11300867535908\\
32.26	-5.11487149257942\\
32.27	-5.11673430979975\\
32.28	-5.11859712702009\\
32.29	-5.12045994424042\\
32.3	-5.12232276146076\\
32.31	-5.12418557868109\\
32.32	-5.12604839590143\\
32.33	-5.12791121312176\\
32.34	-5.1297740303421\\
32.35	-5.13163684756243\\
32.36	-5.13349966478277\\
32.37	-5.1353624820031\\
32.38	-5.13722529922344\\
32.39	-5.13908811644377\\
32.4	-5.14095093366411\\
32.41	-5.14281375088444\\
32.42	-5.14467656810478\\
32.43	-5.14653938532511\\
32.44	-5.14840220254545\\
32.45	-5.15026501976578\\
32.46	-5.15212783698612\\
32.47	-5.15399065420645\\
32.48	-5.15585347142679\\
32.49	-5.15771628864712\\
32.5	-5.15957910586746\\
32.51	-5.16144192308779\\
32.52	-5.16330474030813\\
32.53	-5.16516755752846\\
32.54	-5.1670303747488\\
32.55	-5.16889319196913\\
32.56	-5.17075600918947\\
32.57	-5.17261882640981\\
32.58	-5.17448164363014\\
32.59	-5.17634446085048\\
32.6	-5.17820727807081\\
32.61	-5.18007009529115\\
32.62	-5.18193291251148\\
32.63	-5.18379572973182\\
32.64	-5.18565854695215\\
32.65	-5.18752136417249\\
32.66	-5.18938418139282\\
32.67	-5.19124699861316\\
32.68	-5.19310981583349\\
32.69	-5.19497263305383\\
32.7	-5.19683545027416\\
32.71	-5.1986982674945\\
32.72	-5.20056108471483\\
32.73	-5.20242390193517\\
32.74	-5.2042867191555\\
32.75	-5.20614953637584\\
32.76	-5.20801235359617\\
32.77	-5.20987517081651\\
32.78	-5.21173798803684\\
32.79	-5.21360080525718\\
32.8	-5.21546362247751\\
32.81	-5.21732643969785\\
32.82	-5.21918925691818\\
32.83	-5.22105207413852\\
32.84	-5.22291489135885\\
32.85	-5.22477770857919\\
32.86	-5.22664052579952\\
32.87	-5.22850334301986\\
32.88	-5.23036616024019\\
32.89	-5.23222897746053\\
32.9	-5.23409179468086\\
32.91	-5.2359546119012\\
32.92	-5.23781742912153\\
32.93	-5.23968024634187\\
32.94	-5.2415430635622\\
32.95	-5.24340588078254\\
32.96	-5.24526869800287\\
32.97	-5.24713151522321\\
32.98	-5.24899433244355\\
32.99	-5.25085714966388\\
33	-5.25271996688421\\
33.01	-5.25458278410455\\
33.02	-5.25644560132489\\
33.03	-5.25830841854522\\
33.04	-5.26017123576556\\
33.05	-5.26203405298589\\
33.06	-5.26389687020623\\
33.07	-5.26575968742656\\
33.08	-5.2676225046469\\
33.09	-5.26948532186723\\
33.1	-5.27134813908757\\
33.11	-5.2732109563079\\
33.12	-5.27507377352824\\
33.13	-5.27693659074857\\
33.14	-5.27879940796891\\
33.15	-5.28066222518924\\
33.16	-5.28252504240958\\
33.17	-5.28438785962991\\
33.18	-5.28625067685025\\
33.19	-5.28811349407058\\
33.2	-5.28997631129092\\
33.21	-5.29183912851125\\
33.22	-5.29370194573159\\
33.23	-5.29556476295192\\
33.24	-5.29742758017226\\
33.25	-5.29929039739259\\
33.26	-5.30115321461293\\
33.27	-5.30301603183326\\
33.28	-5.3048788490536\\
33.29	-5.30674166627393\\
33.3	-5.30860448349427\\
33.31	-5.3104673007146\\
33.32	-5.31233011793494\\
33.33	-5.31419293515527\\
33.34	-5.31605575237561\\
33.35	-5.31791856959594\\
33.36	-5.31978138681628\\
33.37	-5.32164420403661\\
33.38	-5.32350702125695\\
33.39	-5.32536983847728\\
33.4	-5.32723265569762\\
33.41	-5.32909547291796\\
33.42	-5.33095829013829\\
33.43	-5.33282110735862\\
33.44	-5.33468392457896\\
33.45	-5.3365467417993\\
33.46	-5.33840955901963\\
33.47	-5.34027237623996\\
33.48	-5.3421351934603\\
33.49	-5.34399801068064\\
33.5	-5.34586082790097\\
33.51	-5.34772364512131\\
33.52	-5.34958646234164\\
33.53	-5.35144927956198\\
33.54	-5.35331209678231\\
33.55	-5.35517491400265\\
33.56	-5.35703773122298\\
33.57	-5.35890054844332\\
33.58	-5.36076336566365\\
33.59	-5.36262618288399\\
33.6	-5.36448900010432\\
33.61	-5.36635181732466\\
33.62	-5.36821463454499\\
33.63	-5.37007745176533\\
33.64	-5.37194026898566\\
33.65	-5.373803086206\\
33.66	-5.37566590342633\\
33.67	-5.37752872064667\\
33.68	-5.379391537867\\
33.69	-5.38125435508734\\
33.7	-5.38311717230767\\
33.71	-5.38497998952801\\
33.72	-5.38684280674834\\
33.73	-5.38870562396868\\
33.74	-5.39056844118901\\
33.75	-5.39243125840935\\
33.76	-5.39429407562968\\
33.77	-5.39615689285002\\
33.78	-5.39801971007035\\
33.79	-5.39988252729069\\
33.8	-5.40174534451102\\
33.81	-5.40360816173136\\
33.82	-5.40547097895169\\
33.83	-5.40733379617203\\
33.84	-5.40919661339236\\
33.85	-5.4110594306127\\
33.86	-5.41292224783303\\
33.87	-5.41478506505337\\
33.88	-5.4166478822737\\
33.89	-5.41851069949404\\
33.9	-5.42037351671437\\
33.91	-5.42223633393471\\
33.92	-5.42409915115504\\
33.93	-5.42596196837538\\
33.94	-5.42782478559571\\
33.95	-5.42968760281605\\
33.96	-5.43155042003638\\
33.97	-5.43341323725672\\
33.98	-5.43527605447706\\
33.99	-5.43713887169739\\
34	-5.43900168891773\\
34.01	-5.44086450613806\\
34.02	-5.4427273233584\\
34.03	-5.44459014057873\\
34.04	-5.44645295779907\\
34.05	-5.4483157750194\\
34.06	-5.45017859223974\\
34.07	-5.45204140946007\\
34.08	-5.45390422668041\\
34.09	-5.45576704390074\\
34.1	-5.45762986112108\\
34.11	-5.45949267834141\\
34.12	-5.46135549556175\\
34.13	-5.46321831278208\\
34.14	-5.46508113000242\\
34.15	-5.46694394722275\\
34.16	-5.46880676444309\\
34.17	-5.47066958166342\\
34.18	-5.47253239888376\\
34.19	-5.47439521610409\\
34.2	-5.47625803332443\\
34.21	-5.47812085054476\\
34.22	-5.4799836677651\\
34.23	-5.48184648498543\\
34.24	-5.48370930220577\\
34.25	-5.4855721194261\\
34.26	-5.48743493664644\\
34.27	-5.48929775386677\\
34.28	-5.49116057108711\\
34.29	-5.49302338830744\\
34.3	-5.49488620552778\\
34.31	-5.49674902274811\\
34.32	-5.49861183996845\\
34.33	-5.50047465718878\\
34.34	-5.50233747440912\\
34.35	-5.50420029162945\\
34.36	-5.50606310884979\\
34.37	-5.50792592607012\\
34.38	-5.50978874329046\\
34.39	-5.51165156051079\\
34.4	-5.51351437773113\\
34.41	-5.51537719495147\\
34.42	-5.5172400121718\\
34.43	-5.51910282939213\\
34.44	-5.52096564661247\\
34.45	-5.52282846383281\\
34.46	-5.52469128105314\\
34.47	-5.52655409827348\\
34.48	-5.52841691549381\\
34.49	-5.53027973271415\\
34.5	-5.53214254993448\\
34.51	-5.53400536715482\\
34.52	-5.53586818437515\\
34.53	-5.53773100159549\\
34.54	-5.53959381881582\\
34.55	-5.54145663603616\\
34.56	-5.54331945325649\\
34.57	-5.54518227047683\\
34.58	-5.54704508769716\\
34.59	-5.5489079049175\\
34.6	-5.55077072213783\\
34.61	-5.55263353935817\\
34.62	-5.5544963565785\\
34.63	-5.55635917379884\\
34.64	-5.55822199101917\\
34.65	-5.56008480823951\\
34.66	-5.56194762545984\\
34.67	-5.56381044268018\\
34.68	-5.56567325990051\\
34.69	-5.56753607712085\\
34.7	-5.56939889434118\\
34.71	-5.57126171156152\\
34.72	-5.57312452878185\\
34.73	-5.57498734600219\\
34.74	-5.57685016322252\\
34.75	-5.57871298044286\\
34.76	-5.58057579766319\\
34.77	-5.58243861488353\\
34.78	-5.58430143210386\\
34.79	-5.5861642493242\\
34.8	-5.58802706654453\\
34.81	-5.58988988376487\\
34.82	-5.5917527009852\\
34.83	-5.59361551820554\\
34.84	-5.59547833542588\\
34.85	-5.59734115264621\\
34.86	-5.59920396986654\\
34.87	-5.60106678708688\\
34.88	-5.60292960430722\\
34.89	-5.60479242152755\\
34.9	-5.60665523874788\\
34.91	-5.60851805596822\\
34.92	-5.61038087318856\\
34.93	-5.61224369040889\\
34.94	-5.61410650762923\\
34.95	-5.61596932484956\\
34.96	-5.6178321420699\\
34.97	-5.61969495929023\\
34.98	-5.62155777651057\\
34.99	-5.6234205937309\\
35	-5.62528341095124\\
35.01	-5.62714622817157\\
35.02	-5.62900904539191\\
35.03	-5.63087186261224\\
35.04	-5.63273467983258\\
35.05	-5.63459749705291\\
35.06	-5.63646031427325\\
35.07	-5.63832313149358\\
35.08	-5.64018594871392\\
35.09	-5.64204876593425\\
35.1	-5.64391158315459\\
35.11	-5.64577440037492\\
35.12	-5.64763721759526\\
35.13	-5.64950003481559\\
35.14	-5.65136285203593\\
35.15	-5.65322566925626\\
35.16	-5.6550884864766\\
35.17	-5.65695130369693\\
35.18	-5.65881412091727\\
35.19	-5.6606769381376\\
35.2	-5.66253975535794\\
35.21	-5.66440257257827\\
35.22	-5.66626538979861\\
35.23	-5.66812820701894\\
35.24	-5.66999102423928\\
35.25	-5.67185384145961\\
35.26	-5.67371665867995\\
35.27	-5.67557947590028\\
35.28	-5.67744229312062\\
35.29	-5.67930511034095\\
35.3	-5.68116792756129\\
35.31	-5.68303074478163\\
35.32	-5.68489356200196\\
35.33	-5.68675637922229\\
35.34	-5.68861919644263\\
35.35	-5.69048201366297\\
35.36	-5.6923448308833\\
35.37	-5.69420764810364\\
35.38	-5.69607046532397\\
35.39	-5.69793328254431\\
35.4	-5.69979609976464\\
35.41	-5.70165891698498\\
35.42	-5.70352173420531\\
35.43	-5.70538455142565\\
35.44	-5.70724736864598\\
35.45	-5.70911018586632\\
35.46	-5.71097300308665\\
35.47	-5.71283582030699\\
35.48	-5.71469863752732\\
35.49	-5.71656145474766\\
35.5	-5.71842427196799\\
35.51	-5.72028708918833\\
35.52	-5.72214990640866\\
35.53	-5.724012723629\\
35.54	-5.72587554084933\\
35.55	-5.72773835806967\\
35.56	-5.72960117529\\
35.57	-5.73146399251034\\
35.58	-5.73332680973067\\
35.59	-5.73518962695101\\
35.6	-5.73705244417134\\
35.61	-5.73891526139168\\
35.62	-5.74077807861201\\
35.63	-5.74264089583235\\
35.64	-5.74450371305268\\
35.65	-5.74636653027302\\
35.66	-5.74822934749335\\
35.67	-5.75009216471369\\
35.68	-5.75195498193402\\
35.69	-5.75381779915436\\
35.7	-5.75568061637469\\
35.71	-5.75754343359503\\
35.72	-5.75940625081536\\
35.73	-5.7612690680357\\
35.74	-5.76313188525603\\
35.75	-5.76499470247637\\
35.76	-5.7668575196967\\
35.77	-5.76872033691704\\
35.78	-5.77058315413738\\
35.79	-5.77244597135771\\
35.8	-5.77430878857805\\
35.81	-5.77617160579838\\
35.82	-5.77803442301872\\
35.83	-5.77989724023905\\
35.84	-5.78176005745939\\
35.85	-5.78362287467972\\
35.86	-5.78548569190006\\
35.87	-5.78734850912039\\
35.88	-5.78921132634073\\
35.89	-5.79107414356106\\
35.9	-5.7929369607814\\
35.91	-5.79479977800173\\
35.92	-5.79666259522207\\
35.93	-5.7985254124424\\
35.94	-5.80038822966274\\
35.95	-5.80225104688307\\
35.96	-5.80411386410341\\
35.97	-5.80597668132374\\
35.98	-5.80783949854408\\
35.99	-5.80970231576441\\
36	-5.81156513298475\\
36.01	-5.81342795020508\\
36.02	-5.81529076742542\\
36.03	-5.81715358464575\\
36.04	-5.81901640186609\\
36.05	-5.82087921908642\\
36.06	-5.82274203630676\\
36.07	-5.82460485352709\\
36.08	-5.82646767074743\\
36.09	-5.82833048796776\\
36.1	-5.8301933051881\\
36.11	-5.83205612240843\\
36.12	-5.83391893962877\\
36.13	-5.8357817568491\\
36.14	-5.83764457406944\\
36.15	-5.83950739128977\\
36.16	-5.84137020851011\\
36.17	-5.84323302573044\\
36.18	-5.84509584295078\\
36.19	-5.84695866017111\\
36.2	-5.84882147739145\\
36.21	-5.85068429461178\\
36.22	-5.85254711183212\\
36.23	-5.85440992905245\\
36.24	-5.85627274627279\\
36.25	-5.85813556349312\\
36.26	-5.85999838071346\\
36.27	-5.8618611979338\\
36.28	-5.86372401515413\\
36.29	-5.86558683237446\\
36.3	-5.8674496495948\\
36.31	-5.86931246681514\\
36.32	-5.87117528403547\\
36.33	-5.87303810125581\\
36.34	-5.87490091847614\\
36.35	-5.87676373569648\\
36.36	-5.87862655291681\\
36.37	-5.88048937013715\\
36.38	-5.88235218735748\\
36.39	-5.88421500457782\\
36.4	-5.88607782179815\\
36.41	-5.88794063901849\\
36.42	-5.88980345623882\\
36.43	-5.89166627345916\\
36.44	-5.89352909067949\\
36.45	-5.89539190789983\\
36.46	-5.89725472512016\\
36.47	-5.8991175423405\\
36.48	-5.90098035956083\\
36.49	-5.90284317678117\\
36.5	-5.9047059940015\\
36.51	-5.90656881122184\\
36.52	-5.90843162844217\\
36.53	-5.91029444566251\\
36.54	-5.91215726288284\\
36.55	-5.91402008010318\\
36.56	-5.91588289732351\\
36.57	-5.91774571454385\\
36.58	-5.91960853176418\\
36.59	-5.92147134898452\\
36.6	-5.92333416620485\\
36.61	-5.92519698342519\\
36.62	-5.92705980064552\\
36.63	-5.92892261786586\\
36.64	-5.93078543508619\\
36.65	-5.93264825230653\\
36.66	-5.93451106952686\\
36.67	-5.9363738867472\\
36.68	-5.93823670396753\\
36.69	-5.94009952118787\\
36.7	-5.9419623384082\\
36.71	-5.94382515562854\\
36.72	-5.94568797284887\\
36.73	-5.94755079006921\\
36.74	-5.94941360728955\\
36.75	-5.95127642450988\\
36.76	-5.95313924173021\\
36.77	-5.95500205895055\\
36.78	-5.95686487617089\\
36.79	-5.95872769339122\\
36.8	-5.96059051061156\\
36.81	-5.96245332783189\\
36.82	-5.96431614505223\\
36.83	-5.96617896227256\\
36.84	-5.9680417794929\\
36.85	-5.96990459671323\\
36.86	-5.97176741393357\\
36.87	-5.9736302311539\\
36.88	-5.97549304837424\\
36.89	-5.97735586559457\\
36.9	-5.97921868281491\\
36.91	-5.98108150003524\\
36.92	-5.98294431725558\\
36.93	-5.98480713447591\\
36.94	-5.98666995169625\\
36.95	-5.98853276891658\\
36.96	-5.99039558613692\\
36.97	-5.99225840335725\\
36.98	-5.99412122057759\\
36.99	-5.99598403779792\\
37	-5.99784685501826\\
37.01	-5.99970967223859\\
37.02	-6.00157248945893\\
37.03	-6.00343530667926\\
37.04	-6.0052981238996\\
37.05	-6.00716094111993\\
37.06	-6.00902375834027\\
37.07	-6.0108865755606\\
37.08	-6.01274939278094\\
37.09	-6.01461221000127\\
37.1	-6.01647502722161\\
37.11	-6.01833784444194\\
37.12	-6.02020066166228\\
37.13	-6.02206347888261\\
37.14	-6.02392629610295\\
37.15	-6.02578911332328\\
37.16	-6.02765193054362\\
37.17	-6.02951474776396\\
37.18	-6.03137756498429\\
37.19	-6.03324038220462\\
37.2	-6.03510319942496\\
37.21	-6.0369660166453\\
37.22	-6.03882883386563\\
37.23	-6.04069165108597\\
37.24	-6.0425544683063\\
37.25	-6.04441728552664\\
37.26	-6.04628010274697\\
37.27	-6.04814291996731\\
37.28	-6.05000573718764\\
37.29	-6.05186855440798\\
37.3	-6.05373137162831\\
37.31	-6.05559418884865\\
37.32	-6.05745700606898\\
37.33	-6.05931982328932\\
37.34	-6.06118264050965\\
37.35	-6.06304545772999\\
37.36	-6.06490827495032\\
37.37	-6.06677109217066\\
37.38	-6.06863390939099\\
37.39	-6.07049672661133\\
37.4	-6.07235954383166\\
37.41	-6.074222361052\\
37.42	-6.07608517827233\\
37.43	-6.07794799549267\\
37.44	-6.079810812713\\
37.45	-6.08167362993334\\
37.46	-6.08353644715367\\
37.47	-6.08539926437401\\
37.48	-6.08726208159434\\
37.49	-6.08912489881468\\
37.5	-6.09098771603501\\
37.51	-6.09285053325535\\
37.52	-6.09471335047568\\
37.53	-6.09657616769602\\
37.54	-6.09843898491635\\
37.55	-6.10030180213669\\
37.56	-6.10216461935702\\
37.57	-6.10402743657736\\
37.58	-6.10589025379769\\
37.59	-6.10775307101803\\
37.6	-6.10961588823836\\
37.61	-6.1114787054587\\
37.62	-6.11334152267903\\
37.63	-6.11520433989937\\
37.64	-6.11706715711971\\
37.65	-6.11892997434004\\
37.66	-6.12079279156038\\
37.67	-6.12265560878071\\
37.68	-6.12451842600105\\
37.69	-6.12638124322138\\
37.7	-6.12824406044172\\
37.71	-6.13010687766205\\
37.72	-6.13196969488239\\
37.73	-6.13383251210272\\
37.74	-6.13569532932306\\
37.75	-6.13755814654339\\
37.76	-6.13942096376373\\
37.77	-6.14128378098406\\
37.78	-6.1431465982044\\
37.79	-6.14500941542473\\
37.8	-6.14687223264507\\
37.81	-6.1487350498654\\
37.82	-6.15059786708574\\
37.83	-6.15246068430607\\
37.84	-6.15432350152641\\
37.85	-6.15618631874674\\
37.86	-6.15804913596708\\
37.87	-6.15991195318741\\
37.88	-6.16177477040775\\
37.89	-6.16363758762808\\
37.9	-6.16550040484842\\
37.91	-6.16736322206875\\
37.92	-6.16922603928909\\
37.93	-6.17108885650942\\
37.94	-6.17295167372976\\
37.95	-6.17481449095009\\
37.96	-6.17667730817043\\
37.97	-6.17854012539076\\
37.98	-6.1804029426111\\
37.99	-6.18226575983143\\
38	-6.18412857705177\\
38.01	-6.1859913942721\\
38.02	-6.18785421149244\\
38.03	-6.18971702871277\\
38.04	-6.19157984593311\\
38.05	-6.19344266315345\\
38.06	-6.19530548037378\\
38.07	-6.19716829759411\\
38.08	-6.19903111481445\\
38.09	-6.20089393203479\\
38.1	-6.20275674925512\\
38.11	-6.20461956647546\\
38.12	-6.20648238369579\\
38.13	-6.20834520091613\\
38.14	-6.21020801813646\\
38.15	-6.2120708353568\\
38.16	-6.21393365257713\\
38.17	-6.21579646979747\\
38.18	-6.2176592870178\\
38.19	-6.21952210423814\\
38.2	-6.22138492145847\\
38.21	-6.22324773867881\\
38.22	-6.22511055589914\\
38.23	-6.22697337311948\\
38.24	-6.22883619033981\\
38.25	-6.23069900756015\\
38.26	-6.23256182478048\\
38.27	-6.23442464200082\\
38.28	-6.23628745922115\\
38.29	-6.23815027644149\\
38.3	-6.24001309366182\\
38.31	-6.24187591088216\\
38.32	-6.24373872810249\\
38.33	-6.24560154532283\\
38.34	-6.24746436254316\\
38.35	-6.2493271797635\\
38.36	-6.25118999698383\\
38.37	-6.25305281420417\\
38.38	-6.2549156314245\\
38.39	-6.25677844864484\\
38.4	-6.25864126586517\\
38.41	-6.26050408308551\\
38.42	-6.26236690030584\\
38.43	-6.26422971752618\\
38.44	-6.26609253474651\\
38.45	-6.26795535196685\\
38.46	-6.26981816918718\\
38.47	-6.27168098640752\\
38.48	-6.27354380362786\\
38.49	-6.27540662084819\\
38.5	-6.27726943806852\\
38.51	-6.27913225528886\\
38.52	-6.28099507250919\\
38.53	-6.28285788972953\\
38.54	-6.28472070694986\\
38.55	-6.2865835241702\\
38.56	-6.28844634139053\\
38.57	-6.29030915861087\\
38.58	-6.2921719758312\\
38.59	-6.29403479305154\\
38.6	-6.29589761027188\\
38.61	-6.29776042749221\\
38.62	-6.29962324471254\\
38.63	-6.30148606193288\\
38.64	-6.30334887915322\\
38.65	-6.30521169637355\\
38.66	-6.30707451359389\\
38.67	-6.30893733081422\\
38.68	-6.31080014803456\\
38.69	-6.31266296525489\\
38.7	-6.31452578247523\\
38.71	-6.31638859969556\\
38.72	-6.3182514169159\\
38.73	-6.32011423413623\\
38.74	-6.32197705135657\\
38.75	-6.3238398685769\\
38.76	-6.32570268579724\\
38.77	-6.32756550301757\\
38.78	-6.32942832023791\\
38.79	-6.33129113745824\\
38.8	-6.33315395467858\\
38.81	-6.33501677189891\\
38.82	-6.33687958911925\\
38.83	-6.33874240633958\\
38.84	-6.34060522355992\\
38.85	-6.34246804078025\\
38.86	-6.34433085800059\\
38.87	-6.34619367522092\\
38.88	-6.34805649244126\\
38.89	-6.34991930966159\\
38.9	-6.35178212688193\\
38.91	-6.35364494410226\\
38.92	-6.3555077613226\\
38.93	-6.35737057854293\\
38.94	-6.35923339576327\\
38.95	-6.3610962129836\\
38.96	-6.36295903020394\\
38.97	-6.36482184742427\\
38.98	-6.36668466464461\\
38.99	-6.36854748186494\\
39	-6.37041029908528\\
39.01	-6.37227311630561\\
39.02	-6.37413593352595\\
39.03	-6.37599875074628\\
39.04	-6.37786156796662\\
39.05	-6.37972438518696\\
39.06	-6.38158720240729\\
39.07	-6.38345001962763\\
39.08	-6.38531283684796\\
39.09	-6.3871756540683\\
39.1	-6.38903847128863\\
39.11	-6.39090128850897\\
39.12	-6.3927641057293\\
39.13	-6.39462692294964\\
39.14	-6.39648974016997\\
39.15	-6.39835255739031\\
39.16	-6.40021537461064\\
39.17	-6.40207819183098\\
39.18	-6.40394100905131\\
39.19	-6.40580382627165\\
39.2	-6.40766664349198\\
39.21	-6.40952946071232\\
39.22	-6.41139227793265\\
39.23	-6.41325509515299\\
39.24	-6.41511791237332\\
39.25	-6.41698072959366\\
39.26	-6.41884354681399\\
39.27	-6.42070636403433\\
39.28	-6.42256918125466\\
39.29	-6.424431998475\\
39.3	-6.42629481569533\\
39.31	-6.42815763291567\\
39.32	-6.430020450136\\
39.33	-6.43188326735634\\
39.34	-6.43374608457667\\
39.35	-6.43560890179701\\
39.36	-6.43747171901734\\
39.37	-6.43933453623768\\
39.38	-6.44119735345801\\
39.39	-6.44306017067835\\
39.4	-6.44492298789868\\
39.41	-6.44678580511902\\
39.42	-6.44864862233935\\
39.43	-6.45051143955969\\
39.44	-6.45237425678002\\
39.45	-6.45423707400036\\
39.46	-6.45609989122069\\
39.47	-6.45796270844103\\
39.48	-6.45982552566137\\
39.49	-6.4616883428817\\
39.5	-6.46355116010203\\
39.51	-6.46541397732237\\
39.52	-6.46727679454271\\
39.53	-6.46913961176304\\
39.54	-6.47100242898338\\
39.55	-6.47286524620371\\
39.56	-6.47472806342405\\
39.57	-6.47659088064438\\
39.58	-6.47845369786472\\
39.59	-6.48031651508505\\
39.6	-6.48217933230539\\
39.61	-6.48404214952572\\
39.62	-6.48590496674606\\
39.63	-6.48776778396639\\
39.64	-6.48963060118673\\
39.65	-6.49149341840706\\
39.66	-6.4933562356274\\
39.67	-6.49521905284773\\
39.68	-6.49708187006807\\
39.69	-6.4989446872884\\
39.7	-6.50080750450874\\
39.71	-6.50267032172907\\
39.72	-6.50453313894941\\
39.73	-6.50639595616974\\
39.74	-6.50825877339008\\
39.75	-6.51012159061041\\
39.76	-6.51198440783075\\
39.77	-6.51384722505108\\
39.78	-6.51571004227142\\
39.79	-6.51757285949175\\
39.8	-6.51943567671209\\
39.81	-6.52129849393242\\
39.82	-6.52316131115276\\
39.83	-6.52502412837309\\
39.84	-6.52688694559343\\
39.85	-6.52874976281376\\
39.86	-6.5306125800341\\
39.87	-6.53247539725443\\
39.88	-6.53433821447477\\
39.89	-6.5362010316951\\
39.9	-6.53806384891544\\
39.91	-6.53992666613578\\
39.92	-6.54178948335611\\
39.93	-6.54365230057644\\
39.94	-6.54551511779678\\
39.95	-6.54737793501712\\
39.96	-6.54924075223745\\
39.97	-6.55110356945778\\
39.98	-6.55296638667812\\
39.99	-6.55482920389846\\
40	-6.55669202111879\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
40	-6.55669202111879\\
40.01	-6.55855483833913\\
40.02	-6.56041765555946\\
40.03	-6.5622804727798\\
40.04	-6.56414329000013\\
40.05	-6.56600610722047\\
40.06	-6.5678689244408\\
40.07	-6.56973174166114\\
40.08	-6.57159455888147\\
40.09	-6.57345737610181\\
40.1	-6.57532019332214\\
40.11	-6.57718301054248\\
40.12	-6.57904582776281\\
40.13	-6.58090864498315\\
40.14	-6.58277146220348\\
40.15	-6.58463427942382\\
40.16	-6.58649709664415\\
40.17	-6.58835991386449\\
40.18	-6.59022273108482\\
40.19	-6.59208554830516\\
40.2	-6.59394836552549\\
40.21	-6.59581118274583\\
40.22	-6.59767399996616\\
40.23	-6.5995368171865\\
40.24	-6.60139963440683\\
40.25	-6.60326245162717\\
40.26	-6.6051252688475\\
40.27	-6.60698808606784\\
40.28	-6.60885090328817\\
40.29	-6.61071372050851\\
40.3	-6.61257653772884\\
40.31	-6.61443935494918\\
40.32	-6.61630217216951\\
40.33	-6.61816498938985\\
40.34	-6.62002780661018\\
40.35	-6.62189062383052\\
40.36	-6.62375344105085\\
40.37	-6.62561625827119\\
40.38	-6.62747907549153\\
40.39	-6.62934189271186\\
40.4	-6.63120470993219\\
40.41	-6.63306752715253\\
40.42	-6.63493034437287\\
40.43	-6.6367931615932\\
40.44	-6.63865597881353\\
40.45	-6.64051879603387\\
40.46	-6.64238161325421\\
40.47	-6.64424443047454\\
40.48	-6.64610724769488\\
40.49	-6.64797006491521\\
40.5	-6.64983288213555\\
40.51	-6.65169569935588\\
40.52	-6.65355851657622\\
40.53	-6.65542133379655\\
40.54	-6.65728415101689\\
40.55	-6.65914696823722\\
40.56	-6.66100978545756\\
40.57	-6.66287260267789\\
40.58	-6.66473541989823\\
40.59	-6.66659823711856\\
40.6	-6.6684610543389\\
40.61	-6.67032387155923\\
40.62	-6.67218668877957\\
40.63	-6.6740495059999\\
40.64	-6.67591232322024\\
40.65	-6.67777514044057\\
40.66	-6.67963795766091\\
40.67	-6.68150077488124\\
40.68	-6.68336359210158\\
40.69	-6.68522640932191\\
40.7	-6.68708922654225\\
40.71	-6.68895204376258\\
40.72	-6.69081486098292\\
40.73	-6.69267767820325\\
40.74	-6.69454049542359\\
40.75	-6.69640331264392\\
40.76	-6.69826612986426\\
40.77	-6.70012894708459\\
40.78	-6.70199176430493\\
40.79	-6.70385458152526\\
40.8	-6.7057173987456\\
40.81	-6.70758021596593\\
40.82	-6.70944303318627\\
40.83	-6.7113058504066\\
40.84	-6.71316866762694\\
40.85	-6.71503148484727\\
40.86	-6.71689430206761\\
40.87	-6.71875711928794\\
40.88	-6.72061993650828\\
40.89	-6.72248275372861\\
40.9	-6.72434557094895\\
40.91	-6.72620838816929\\
40.92	-6.72807120538962\\
40.93	-6.72993402260995\\
40.94	-6.73179683983029\\
40.95	-6.73365965705063\\
40.96	-6.73552247427096\\
40.97	-6.7373852914913\\
40.98	-6.73924810871163\\
40.99	-6.74111092593197\\
41	-6.7429737431523\\
41.01	-6.74483656037264\\
41.02	-6.74669937759297\\
41.03	-6.74856219481331\\
41.04	-6.75042501203364\\
41.05	-6.75228782925398\\
41.06	-6.75415064647431\\
41.07	-6.75601346369465\\
41.08	-6.75787628091498\\
41.09	-6.75973909813532\\
41.1	-6.76160191535565\\
41.11	-6.76346473257599\\
41.12	-6.76532754979632\\
41.13	-6.76719036701666\\
41.14	-6.76905318423699\\
41.15	-6.77091600145733\\
41.16	-6.77277881867766\\
41.17	-6.774641635898\\
41.18	-6.77650445311833\\
41.19	-6.77836727033867\\
41.2	-6.780230087559\\
41.21	-6.78209290477934\\
41.22	-6.78395572199967\\
41.23	-6.78581853922001\\
41.24	-6.78768135644034\\
41.25	-6.78954417366068\\
41.26	-6.79140699088101\\
41.27	-6.79326980810135\\
41.28	-6.79513262532168\\
41.29	-6.79699544254202\\
41.3	-6.79885825976235\\
41.31	-6.80072107698269\\
41.32	-6.80258389420302\\
41.33	-6.80444671142336\\
41.34	-6.8063095286437\\
41.35	-6.80817234586403\\
41.36	-6.81003516308436\\
41.37	-6.8118979803047\\
41.38	-6.81376079752504\\
41.39	-6.81562361474537\\
41.4	-6.8174864319657\\
41.41	-6.81934924918604\\
41.42	-6.82121206640638\\
41.43	-6.82307488362671\\
41.44	-6.82493770084705\\
41.45	-6.82680051806738\\
41.46	-6.82866333528772\\
41.47	-6.83052615250805\\
41.48	-6.83238896972839\\
41.49	-6.83425178694872\\
41.5	-6.83611460416906\\
41.51	-6.83797742138939\\
41.52	-6.83984023860973\\
41.53	-6.84170305583006\\
41.54	-6.8435658730504\\
41.55	-6.84542869027073\\
41.56	-6.84729150749107\\
41.57	-6.8491543247114\\
41.58	-6.85101714193174\\
41.59	-6.85287995915207\\
41.6	-6.85474277637241\\
41.61	-6.85660559359274\\
41.62	-6.85846841081308\\
41.63	-6.86033122803341\\
41.64	-6.86219404525375\\
41.65	-6.86405686247408\\
41.66	-6.86591967969442\\
41.67	-6.86778249691475\\
41.68	-6.86964531413509\\
41.69	-6.87150813135542\\
41.7	-6.87337094857576\\
41.71	-6.87523376579609\\
41.72	-6.87709658301643\\
41.73	-6.87895940023676\\
41.74	-6.8808222174571\\
41.75	-6.88268503467743\\
41.76	-6.88454785189777\\
41.77	-6.8864106691181\\
41.78	-6.88827348633844\\
41.79	-6.89013630355877\\
41.8	-6.89199912077911\\
41.81	-6.89386193799945\\
41.82	-6.89572475521978\\
41.83	-6.89758757244011\\
41.84	-6.89945038966045\\
41.85	-6.90131320688079\\
41.86	-6.90317602410112\\
41.87	-6.90503884132145\\
41.88	-6.90690165854179\\
41.89	-6.90876447576213\\
41.9	-6.91062729298246\\
41.91	-6.9124901102028\\
41.92	-6.91435292742313\\
41.93	-6.91621574464347\\
41.94	-6.9180785618638\\
41.95	-6.91994137908414\\
41.96	-6.92180419630447\\
41.97	-6.92366701352481\\
41.98	-6.92552983074514\\
41.99	-6.92739264796548\\
42	-6.92925546518581\\
42.01	-6.93111828240615\\
42.02	-6.93298109962648\\
42.03	-6.93484391684682\\
42.04	-6.93670673406715\\
42.05	-6.93856955128749\\
42.06	-6.94043236850782\\
42.07	-6.94229518572816\\
42.08	-6.94415800294849\\
42.09	-6.94602082016883\\
42.1	-6.94788363738916\\
42.11	-6.9497464546095\\
42.12	-6.95160927182983\\
42.13	-6.95347208905017\\
42.14	-6.9553349062705\\
42.15	-6.95719772349084\\
42.16	-6.95906054071117\\
42.17	-6.96092335793151\\
42.18	-6.96278617515184\\
42.19	-6.96464899237218\\
42.2	-6.96651180959251\\
42.21	-6.96837462681285\\
42.22	-6.97023744403318\\
42.23	-6.97210026125352\\
42.24	-6.97396307847385\\
42.25	-6.97582589569419\\
42.26	-6.97768871291452\\
42.27	-6.97955153013486\\
42.28	-6.9814143473552\\
42.29	-6.98327716457553\\
42.3	-6.98513998179587\\
42.31	-6.9870027990162\\
42.32	-6.98886561623654\\
42.33	-6.99072843345687\\
42.34	-6.99259125067721\\
42.35	-6.99445406789754\\
42.36	-6.99631688511788\\
42.37	-6.99817970233821\\
42.38	-7.00004251955855\\
42.39	-7.00190533677888\\
42.4	-7.00376815399922\\
42.41	-7.00563097121955\\
42.42	-7.00749378843989\\
42.43	-7.00935660566022\\
42.44	-7.01121942288056\\
42.45	-7.01308224010089\\
42.46	-7.01494505732123\\
42.47	-7.01680787454156\\
42.48	-7.0186706917619\\
42.49	-7.02053350898223\\
42.5	-7.02239632620257\\
42.51	-7.0242591434229\\
42.52	-7.02612196064324\\
42.53	-7.02798477786357\\
42.54	-7.02984759508391\\
42.55	-7.03171041230424\\
42.56	-7.03357322952458\\
42.57	-7.03543604674491\\
42.58	-7.03729886396525\\
42.59	-7.03916168118558\\
42.6	-7.04102449840592\\
42.61	-7.04288731562625\\
42.62	-7.04475013284659\\
42.63	-7.04661295006692\\
42.64	-7.04847576728726\\
42.65	-7.05033858450759\\
42.66	-7.05220140172793\\
42.67	-7.05406421894826\\
42.68	-7.0559270361686\\
42.69	-7.05778985338893\\
42.7	-7.05965267060927\\
42.71	-7.0615154878296\\
42.72	-7.06337830504994\\
42.73	-7.06524112227028\\
42.74	-7.06710393949061\\
42.75	-7.06896675671095\\
42.76	-7.07082957393128\\
42.77	-7.07269239115162\\
42.78	-7.07455520837195\\
42.79	-7.07641802559229\\
42.8	-7.07828084281262\\
42.81	-7.08014366003296\\
42.82	-7.08200647725329\\
42.83	-7.08386929447363\\
42.84	-7.08573211169396\\
42.85	-7.0875949289143\\
42.86	-7.08945774613463\\
42.87	-7.09132056335497\\
42.88	-7.0931833805753\\
42.89	-7.09504619779564\\
42.9	-7.09690901501597\\
42.91	-7.09877183223631\\
42.92	-7.10063464945664\\
42.93	-7.10249746667698\\
42.94	-7.10436028389731\\
42.95	-7.10622310111765\\
42.96	-7.10808591833798\\
42.97	-7.10994873555832\\
42.98	-7.11181155277865\\
42.99	-7.11367436999899\\
43	-7.11553718721932\\
43.01	-7.11740000443966\\
43.02	-7.11926282165999\\
43.03	-7.12112563888033\\
43.04	-7.12298845610066\\
43.05	-7.124851273321\\
43.06	-7.12671409054133\\
43.07	-7.12857690776167\\
43.08	-7.130439724982\\
43.09	-7.13230254220234\\
43.1	-7.13416535942267\\
43.11	-7.13602817664301\\
43.12	-7.13789099386334\\
43.13	-7.13975381108368\\
43.14	-7.14161662830402\\
43.15	-7.14347944552435\\
43.16	-7.14534226274468\\
43.17	-7.14720507996502\\
43.18	-7.14906789718535\\
43.19	-7.15093071440569\\
43.2	-7.15279353162602\\
43.21	-7.15465634884636\\
43.22	-7.15651916606669\\
43.23	-7.15838198328703\\
43.24	-7.16024480050736\\
43.25	-7.1621076177277\\
43.26	-7.16397043494803\\
43.27	-7.16583325216837\\
43.28	-7.16769606938871\\
43.29	-7.16955888660904\\
43.3	-7.17142170382938\\
43.31	-7.17328452104971\\
43.32	-7.17514733827005\\
43.33	-7.17701015549038\\
43.34	-7.17887297271072\\
43.35	-7.18073578993105\\
43.36	-7.18259860715139\\
43.37	-7.18446142437172\\
43.38	-7.18632424159206\\
43.39	-7.18818705881239\\
43.4	-7.19004987603273\\
43.41	-7.19191269325306\\
43.42	-7.1937755104734\\
43.43	-7.19563832769373\\
43.44	-7.19750114491407\\
43.45	-7.1993639621344\\
43.46	-7.20122677935474\\
43.47	-7.20308959657507\\
43.48	-7.20495241379541\\
43.49	-7.20681523101574\\
43.5	-7.20867804823608\\
43.51	-7.21054086545641\\
43.52	-7.21240368267675\\
43.53	-7.21426649989708\\
43.54	-7.21612931711742\\
43.55	-7.21799213433775\\
43.56	-7.21985495155809\\
43.57	-7.22171776877842\\
43.58	-7.22358058599876\\
43.59	-7.22544340321909\\
43.6	-7.22730622043943\\
43.61	-7.22916903765976\\
43.62	-7.2310318548801\\
43.63	-7.23289467210043\\
43.64	-7.23475748932077\\
43.65	-7.2366203065411\\
43.66	-7.23848312376144\\
43.67	-7.24034594098177\\
43.68	-7.24220875820211\\
43.69	-7.24407157542244\\
43.7	-7.24593439264278\\
43.71	-7.24779720986311\\
43.72	-7.24966002708345\\
43.73	-7.25152284430379\\
43.74	-7.25338566152412\\
43.75	-7.25524847874446\\
43.76	-7.25711129596479\\
43.77	-7.25897411318513\\
43.78	-7.26083693040546\\
43.79	-7.2626997476258\\
43.8	-7.26456256484613\\
43.81	-7.26642538206647\\
43.82	-7.2682881992868\\
43.83	-7.27015101650714\\
43.84	-7.27201383372747\\
43.85	-7.27387665094781\\
43.86	-7.27573946816814\\
43.87	-7.27760228538848\\
43.88	-7.27946510260881\\
43.89	-7.28132791982915\\
43.9	-7.28319073704948\\
43.91	-7.28505355426982\\
43.92	-7.28691637149015\\
43.93	-7.28877918871049\\
43.94	-7.29064200593082\\
43.95	-7.29250482315116\\
43.96	-7.29436764037149\\
43.97	-7.29623045759183\\
43.98	-7.29809327481216\\
43.99	-7.2999560920325\\
44	-7.30181890925283\\
44.01	-7.30368172647317\\
44.02	-7.3055445436935\\
44.03	-7.30740736091384\\
44.04	-7.30927017813417\\
44.05	-7.31113299535451\\
44.06	-7.31299581257484\\
44.07	-7.31485862979518\\
44.08	-7.31672144701551\\
44.09	-7.31858426423585\\
44.1	-7.32044708145618\\
44.11	-7.32230989867652\\
44.12	-7.32417271589685\\
44.13	-7.32603553311719\\
44.14	-7.32789835033752\\
44.15	-7.32976116755786\\
44.16	-7.3316239847782\\
44.17	-7.33348680199853\\
44.18	-7.33534961921886\\
44.19	-7.3372124364392\\
44.2	-7.33907525365954\\
44.21	-7.34093807087987\\
44.22	-7.34280088810021\\
44.23	-7.34466370532054\\
44.24	-7.34652652254088\\
44.25	-7.34838933976121\\
44.26	-7.35025215698155\\
44.27	-7.35211497420188\\
44.28	-7.35397779142222\\
44.29	-7.35584060864255\\
44.3	-7.35770342586289\\
44.31	-7.35956624308322\\
44.32	-7.36142906030356\\
44.33	-7.36329187752389\\
44.34	-7.36515469474423\\
44.35	-7.36701751196456\\
44.36	-7.3688803291849\\
44.37	-7.37074314640523\\
44.38	-7.37260596362557\\
44.39	-7.3744687808459\\
44.4	-7.37633159806624\\
44.41	-7.37819441528657\\
44.42	-7.38005723250691\\
44.43	-7.38192004972724\\
44.44	-7.38378286694758\\
44.45	-7.38564568416791\\
44.46	-7.38750850138825\\
44.47	-7.38937131860858\\
44.48	-7.39123413582892\\
44.49	-7.39309695304925\\
44.5	-7.39495977026959\\
44.51	-7.39682258748992\\
44.52	-7.39868540471026\\
44.53	-7.40054822193059\\
44.54	-7.40241103915093\\
44.55	-7.40427385637126\\
44.56	-7.4061366735916\\
44.57	-7.40799949081193\\
44.58	-7.40986230803227\\
44.59	-7.41172512525261\\
44.6	-7.41358794247294\\
44.61	-7.41545075969327\\
44.62	-7.41731357691361\\
44.63	-7.41917639413395\\
44.64	-7.42103921135428\\
44.65	-7.42290202857461\\
44.66	-7.42476484579495\\
44.67	-7.42662766301529\\
44.68	-7.42849048023562\\
44.69	-7.43035329745596\\
44.7	-7.43221611467629\\
44.71	-7.43407893189663\\
44.72	-7.43594174911696\\
44.73	-7.4378045663373\\
44.74	-7.43966738355763\\
44.75	-7.44153020077797\\
44.76	-7.4433930179983\\
44.77	-7.44525583521864\\
44.78	-7.44711865243897\\
44.79	-7.44898146965931\\
44.8	-7.45084428687964\\
44.81	-7.45270710409998\\
44.82	-7.45456992132031\\
44.83	-7.45643273854065\\
44.84	-7.45829555576098\\
44.85	-7.46015837298132\\
44.86	-7.46202119020165\\
44.87	-7.46388400742199\\
44.88	-7.46574682464232\\
44.89	-7.46760964186266\\
44.9	-7.46947245908299\\
44.91	-7.47133527630333\\
44.92	-7.47319809352366\\
44.93	-7.475060910744\\
44.94	-7.47692372796433\\
44.95	-7.47878654518467\\
44.96	-7.480649362405\\
44.97	-7.48251217962534\\
44.98	-7.48437499684567\\
44.99	-7.48623781406601\\
45	-7.48810063128634\\
45.01	-7.48996344850668\\
45.02	-7.49182626572701\\
45.03	-7.49368908294735\\
45.04	-7.49555190016768\\
45.05	-7.49741471738802\\
45.06	-7.49927753460836\\
45.07	-7.50114035182869\\
45.08	-7.50300316904902\\
45.09	-7.50486598626936\\
45.1	-7.5067288034897\\
45.11	-7.50859162071003\\
45.12	-7.51045443793036\\
45.13	-7.5123172551507\\
45.14	-7.51418007237104\\
45.15	-7.51604288959137\\
45.16	-7.51790570681171\\
45.17	-7.51976852403204\\
45.18	-7.52163134125238\\
45.19	-7.52349415847271\\
45.2	-7.52535697569305\\
45.21	-7.52721979291338\\
45.22	-7.52908261013372\\
45.23	-7.53094542735405\\
45.24	-7.53280824457439\\
45.25	-7.53467106179472\\
45.26	-7.53653387901506\\
45.27	-7.53839669623539\\
45.28	-7.54025951345573\\
45.29	-7.54212233067606\\
45.3	-7.5439851478964\\
45.31	-7.54584796511673\\
45.32	-7.54771078233707\\
45.33	-7.5495735995574\\
45.34	-7.55143641677774\\
45.35	-7.55329923399807\\
45.36	-7.55516205121841\\
45.37	-7.55702486843874\\
45.38	-7.55888768565908\\
45.39	-7.56075050287941\\
45.4	-7.56261332009975\\
45.41	-7.56447613732008\\
45.42	-7.56633895454042\\
45.43	-7.56820177176075\\
45.44	-7.57006458898109\\
45.45	-7.57192740620142\\
45.46	-7.57379022342176\\
45.47	-7.57565304064209\\
45.48	-7.57751585786243\\
45.49	-7.57937867508276\\
45.5	-7.5812414923031\\
45.51	-7.58310430952343\\
45.52	-7.58496712674377\\
45.53	-7.58682994396411\\
45.54	-7.58869276118444\\
45.55	-7.59055557840478\\
45.56	-7.59241839562511\\
45.57	-7.59428121284545\\
45.58	-7.59614403006578\\
45.59	-7.59800684728612\\
45.6	-7.59986966450645\\
45.61	-7.60173248172679\\
45.62	-7.60359529894712\\
45.63	-7.60545811616746\\
45.64	-7.60732093338779\\
45.65	-7.60918375060813\\
45.66	-7.61104656782846\\
45.67	-7.6129093850488\\
45.68	-7.61477220226913\\
45.69	-7.61663501948947\\
45.7	-7.6184978367098\\
45.71	-7.62036065393014\\
45.72	-7.62222347115047\\
45.73	-7.62408628837081\\
45.74	-7.62594910559114\\
45.75	-7.62781192281148\\
45.76	-7.62967474003181\\
45.77	-7.63153755725215\\
45.78	-7.63340037447248\\
45.79	-7.63526319169282\\
45.8	-7.63712600891315\\
45.81	-7.63898882613349\\
45.82	-7.64085164335382\\
45.83	-7.64271446057416\\
45.84	-7.64457727779449\\
45.85	-7.64644009501483\\
45.86	-7.64830291223516\\
45.87	-7.6501657294555\\
45.88	-7.65202854667583\\
45.89	-7.65389136389617\\
45.9	-7.6557541811165\\
45.91	-7.65761699833684\\
45.92	-7.65947981555717\\
45.93	-7.66134263277751\\
45.94	-7.66320544999784\\
45.95	-7.66506826721818\\
45.96	-7.66693108443851\\
45.97	-7.66879390165885\\
45.98	-7.67065671887919\\
45.99	-7.67251953609952\\
46	-7.67438235331986\\
46.01	-7.67624517054019\\
46.02	-7.67810798776053\\
46.03	-7.67997080498086\\
46.04	-7.6818336222012\\
46.05	-7.68369643942153\\
46.06	-7.68555925664187\\
46.07	-7.6874220738622\\
46.08	-7.68928489108254\\
46.09	-7.69114770830287\\
46.1	-7.69301052552321\\
46.11	-7.69487334274354\\
46.12	-7.69673615996388\\
46.13	-7.69859897718421\\
46.14	-7.70046179440455\\
46.15	-7.70232461162488\\
46.16	-7.70418742884522\\
46.17	-7.70605024606555\\
46.18	-7.70791306328589\\
46.19	-7.70977588050622\\
46.2	-7.71163869772656\\
46.21	-7.71350151494689\\
46.22	-7.71536433216723\\
46.23	-7.71722714938756\\
46.24	-7.7190899666079\\
46.25	-7.72095278382823\\
46.26	-7.72281560104857\\
46.27	-7.7246784182689\\
46.28	-7.72654123548924\\
46.29	-7.72840405270957\\
46.3	-7.73026686992991\\
46.31	-7.73212968715024\\
46.32	-7.73399250437058\\
46.33	-7.73585532159091\\
46.34	-7.73771813881125\\
46.35	-7.73958095603158\\
46.36	-7.74144377325192\\
46.37	-7.74330659047225\\
46.38	-7.74516940769259\\
46.39	-7.74703222491292\\
46.4	-7.74889504213326\\
46.41	-7.7507578593536\\
46.42	-7.75262067657393\\
46.43	-7.75448349379426\\
46.44	-7.7563463110146\\
46.45	-7.75820912823494\\
46.46	-7.76007194545527\\
46.47	-7.76193476267561\\
46.48	-7.76379757989594\\
46.49	-7.76566039711628\\
46.5	-7.76752321433661\\
46.51	-7.76938603155695\\
46.52	-7.77124884877728\\
46.53	-7.77311166599762\\
46.54	-7.77497448321795\\
46.55	-7.77683730043829\\
46.56	-7.77870011765862\\
46.57	-7.78056293487896\\
46.58	-7.78242575209929\\
46.59	-7.78428856931963\\
46.6	-7.78615138653996\\
46.61	-7.7880142037603\\
46.62	-7.78987702098063\\
46.63	-7.79173983820097\\
46.64	-7.7936026554213\\
46.65	-7.79546547264164\\
46.66	-7.79732828986197\\
46.67	-7.79919110708231\\
46.68	-7.80105392430264\\
46.69	-7.80291674152298\\
46.7	-7.80477955874331\\
46.71	-7.80664237596365\\
46.72	-7.80850519318398\\
46.73	-7.81036801040432\\
46.74	-7.81223082762465\\
46.75	-7.81409364484499\\
46.76	-7.81595646206532\\
46.77	-7.81781927928566\\
46.78	-7.81968209650599\\
46.79	-7.82154491372633\\
46.8	-7.82340773094666\\
46.81	-7.825270548167\\
46.82	-7.82713336538733\\
46.83	-7.82899618260767\\
46.84	-7.83085899982801\\
46.85	-7.83272181704834\\
46.86	-7.83458463426867\\
46.87	-7.83644745148901\\
46.88	-7.83831026870935\\
46.89	-7.84017308592968\\
46.9	-7.84203590315001\\
46.91	-7.84389872037035\\
46.92	-7.84576153759069\\
46.93	-7.84762435481102\\
46.94	-7.84948717203136\\
46.95	-7.85134998925169\\
46.96	-7.85321280647203\\
46.97	-7.85507562369236\\
46.98	-7.8569384409127\\
46.99	-7.85880125813303\\
47	-7.86066407535337\\
47.01	-7.8625268925737\\
47.02	-7.86438970979404\\
47.03	-7.86625252701437\\
47.04	-7.86811534423471\\
47.05	-7.86997816145504\\
47.06	-7.87184097867538\\
47.07	-7.87370379589571\\
47.08	-7.87556661311605\\
47.09	-7.87742943033638\\
47.1	-7.87929224755672\\
47.11	-7.88115506477705\\
47.12	-7.88301788199739\\
47.13	-7.88488069921772\\
47.14	-7.88674351643806\\
47.15	-7.88860633365839\\
47.16	-7.89046915087873\\
47.17	-7.89233196809906\\
47.18	-7.8941947853194\\
47.19	-7.89605760253973\\
47.2	-7.89792041976007\\
47.21	-7.8997832369804\\
47.22	-7.90164605420074\\
47.23	-7.90350887142107\\
47.24	-7.90537168864141\\
47.25	-7.90723450586174\\
47.26	-7.90909732308208\\
47.27	-7.91096014030241\\
47.28	-7.91282295752275\\
47.29	-7.91468577474308\\
47.3	-7.91654859196342\\
47.31	-7.91841140918376\\
47.32	-7.92027422640409\\
47.33	-7.92213704362442\\
47.34	-7.92399986084476\\
47.35	-7.9258626780651\\
47.36	-7.92772549528543\\
47.37	-7.92958831250577\\
47.38	-7.9314511297261\\
47.39	-7.93331394694644\\
47.4	-7.93517676416677\\
47.41	-7.93703958138711\\
47.42	-7.93890239860744\\
47.43	-7.94076521582778\\
47.44	-7.94262803304811\\
47.45	-7.94449085026845\\
47.46	-7.94635366748878\\
47.47	-7.94821648470912\\
47.48	-7.95007930192945\\
47.49	-7.95194211914979\\
47.5	-7.95380493637012\\
47.51	-7.95566775359046\\
47.52	-7.95753057081079\\
47.53	-7.95939338803113\\
47.54	-7.96125620525146\\
47.55	-7.9631190224718\\
47.56	-7.96498183969213\\
47.57	-7.96684465691247\\
47.58	-7.9687074741328\\
47.59	-7.97057029135314\\
47.6	-7.97243310857347\\
47.61	-7.97429592579381\\
47.62	-7.97615874301414\\
47.63	-7.97802156023448\\
47.64	-7.97988437745481\\
47.65	-7.98174719467515\\
47.66	-7.98361001189548\\
47.67	-7.98547282911582\\
47.68	-7.98733564633615\\
47.69	-7.98919846355649\\
47.7	-7.99106128077682\\
47.71	-7.99292409799716\\
47.72	-7.99478691521749\\
47.73	-7.99664973243783\\
47.74	-7.99851254965816\\
47.75	-8.0003753668785\\
47.76	-8.00223818409883\\
47.77	-8.00410100131917\\
47.78	-8.00596381853951\\
47.79	-8.00782663575984\\
47.8	-8.00968945298018\\
47.81	-8.01155227020051\\
47.82	-8.01341508742085\\
47.83	-8.01527790464118\\
47.84	-8.01714072186152\\
47.85	-8.01900353908185\\
47.86	-8.02086635630219\\
47.87	-8.02272917352252\\
47.88	-8.02459199074286\\
47.89	-8.02645480796319\\
47.9	-8.02831762518353\\
47.91	-8.03018044240386\\
47.92	-8.0320432596242\\
47.93	-8.03390607684453\\
47.94	-8.03576889406487\\
47.95	-8.0376317112852\\
47.96	-8.03949452850554\\
47.97	-8.04135734572587\\
47.98	-8.04322016294621\\
47.99	-8.04508298016654\\
48	-8.04694579738688\\
48.01	-8.04880861460721\\
48.02	-8.05067143182755\\
48.03	-8.05253424904788\\
48.04	-8.05439706626822\\
48.05	-8.05625988348855\\
48.06	-8.05812270070889\\
48.07	-8.05998551792922\\
48.08	-8.06184833514956\\
48.09	-8.06371115236989\\
48.1	-8.06557396959023\\
48.11	-8.06743678681056\\
48.12	-8.0692996040309\\
48.13	-8.07116242125123\\
48.14	-8.07302523847157\\
48.15	-8.0748880556919\\
48.16	-8.07675087291224\\
48.17	-8.07861369013257\\
48.18	-8.08047650735291\\
48.19	-8.08233932457324\\
48.2	-8.08420214179358\\
48.21	-8.08606495901391\\
48.22	-8.08792777623425\\
48.23	-8.08979059345458\\
48.24	-8.09165341067492\\
48.25	-8.09351622789525\\
48.26	-8.09537904511559\\
48.27	-8.09724186233592\\
48.28	-8.09910467955626\\
48.29	-8.10096749677659\\
48.3	-8.10283031399693\\
48.31	-8.10469313121726\\
48.32	-8.1065559484376\\
48.33	-8.10841876565793\\
48.34	-8.11028158287827\\
48.35	-8.1121444000986\\
48.36	-8.11400721731894\\
48.37	-8.11587003453928\\
48.38	-8.11773285175961\\
48.39	-8.11959566897995\\
48.4	-8.12145848620028\\
48.41	-8.12332130342062\\
48.42	-8.12518412064095\\
48.43	-8.12704693786129\\
48.44	-8.12890975508162\\
48.45	-8.13077257230196\\
48.46	-8.13263538952229\\
48.47	-8.13449820674263\\
48.48	-8.13636102396296\\
48.49	-8.1382238411833\\
48.5	-8.14008665840363\\
48.51	-8.14194947562397\\
48.52	-8.1438122928443\\
48.53	-8.14567511006464\\
48.54	-8.14753792728497\\
48.55	-8.14940074450531\\
48.56	-8.15126356172564\\
48.57	-8.15312637894598\\
48.58	-8.15498919616631\\
48.59	-8.15685201338665\\
48.6	-8.15871483060698\\
48.61	-8.16057764782732\\
48.62	-8.16244046504766\\
48.63	-8.16430328226799\\
48.64	-8.16616609948832\\
48.65	-8.16802891670866\\
48.66	-8.169891733929\\
48.67	-8.17175455114933\\
48.68	-8.17361736836967\\
48.69	-8.17548018559\\
48.7	-8.17734300281034\\
48.71	-8.17920582003067\\
48.72	-8.18106863725101\\
48.73	-8.18293145447134\\
48.74	-8.18479427169168\\
48.75	-8.18665708891201\\
48.76	-8.18851990613235\\
48.77	-8.19038272335268\\
48.78	-8.19224554057302\\
48.79	-8.19410835779335\\
48.8	-8.19597117501369\\
48.81	-8.19783399223402\\
48.82	-8.19969680945436\\
48.83	-8.20155962667469\\
48.84	-8.20342244389503\\
48.85	-8.20528526111536\\
48.86	-8.2071480783357\\
48.87	-8.20901089555603\\
48.88	-8.21087371277637\\
48.89	-8.2127365299967\\
48.9	-8.21459934721704\\
48.91	-8.21646216443737\\
48.92	-8.21832498165771\\
48.93	-8.22018779887804\\
48.94	-8.22205061609838\\
48.95	-8.22391343331871\\
48.96	-8.22577625053905\\
48.97	-8.22763906775938\\
48.98	-8.22950188497972\\
48.99	-8.23136470220005\\
49	-8.23322751942039\\
49.01	-8.23509033664072\\
49.02	-8.23695315386106\\
49.03	-8.23881597108139\\
49.04	-8.24067878830173\\
49.05	-8.24254160552206\\
49.06	-8.2444044227424\\
49.07	-8.24626723996273\\
49.08	-8.24813005718307\\
49.09	-8.2499928744034\\
49.1	-8.25185569162374\\
49.11	-8.25371850884407\\
49.12	-8.25558132606441\\
49.13	-8.25744414328474\\
49.14	-8.25930696050508\\
49.15	-8.26116977772541\\
49.16	-8.26303259494575\\
49.17	-8.26489541216608\\
49.18	-8.26675822938642\\
49.19	-8.26862104660675\\
49.2	-8.27048386382709\\
49.21	-8.27234668104742\\
49.22	-8.27420949826776\\
49.23	-8.2760723154881\\
49.24	-8.27793513270843\\
49.25	-8.27979794992876\\
49.26	-8.2816607671491\\
49.27	-8.28352358436944\\
49.28	-8.28538640158977\\
49.29	-8.28724921881011\\
49.3	-8.28911203603044\\
49.31	-8.29097485325078\\
49.32	-8.29283767047111\\
49.33	-8.29470048769145\\
49.34	-8.29656330491178\\
49.35	-8.29842612213212\\
49.36	-8.30028893935245\\
49.37	-8.30215175657279\\
49.38	-8.30401457379312\\
49.39	-8.30587739101346\\
49.4	-8.30774020823379\\
49.41	-8.30960302545413\\
49.42	-8.31146584267446\\
49.43	-8.3133286598948\\
49.44	-8.31519147711513\\
49.45	-8.31705429433547\\
49.46	-8.3189171115558\\
49.47	-8.32077992877614\\
49.48	-8.32264274599647\\
49.49	-8.32450556321681\\
49.5	-8.32636838043714\\
49.51	-8.32823119765748\\
49.52	-8.33009401487781\\
49.53	-8.33195683209815\\
49.54	-8.33381964931848\\
49.55	-8.33568246653882\\
49.56	-8.33754528375916\\
49.57	-8.33940810097949\\
49.58	-8.34127091819982\\
49.59	-8.34313373542016\\
49.6	-8.3449965526405\\
49.61	-8.34685936986083\\
49.62	-8.34872218708117\\
49.63	-8.3505850043015\\
49.64	-8.35244782152184\\
49.65	-8.35431063874217\\
49.66	-8.35617345596251\\
49.67	-8.35803627318284\\
49.68	-8.35989909040318\\
49.69	-8.36176190762351\\
49.7	-8.36362472484385\\
49.71	-8.36548754206418\\
49.72	-8.36735035928452\\
49.73	-8.36921317650485\\
49.74	-8.37107599372519\\
49.75	-8.37293881094552\\
49.76	-8.37480162816586\\
49.77	-8.37666444538619\\
49.78	-8.37852726260653\\
49.79	-8.38039007982686\\
49.8	-8.3822528970472\\
49.81	-8.38411571426753\\
49.82	-8.38597853148786\\
49.83	-8.3878413487082\\
49.84	-8.38970416592854\\
49.85	-8.39156698314887\\
49.86	-8.3934298003692\\
49.87	-8.39529261758954\\
49.88	-8.39715543480988\\
49.89	-8.39901825203021\\
49.9	-8.40088106925055\\
49.91	-8.40274388647088\\
49.92	-8.40460670369122\\
49.93	-8.40646952091155\\
49.94	-8.40833233813189\\
49.95	-8.41019515535222\\
49.96	-8.41205797257256\\
49.97	-8.41392078979289\\
49.98	-8.41578360701323\\
49.99	-8.41764642423356\\
50	-8.4195092414539\\
50.01	-8.42137205867423\\
50.02	-8.42323487589457\\
50.03	-8.4250976931149\\
50.04	-8.42696051033524\\
50.05	-8.42882332755557\\
50.06	-8.43068614477591\\
50.07	-8.43254896199624\\
50.08	-8.43441177921658\\
50.09	-8.43627459643691\\
50.1	-8.43813741365725\\
50.11	-8.44000023087758\\
50.12	-8.44186304809792\\
50.13	-8.44372586531826\\
50.14	-8.44558868253859\\
50.15	-8.44745149975892\\
50.16	-8.44931431697926\\
50.17	-8.4511771341996\\
50.18	-8.45303995141993\\
50.19	-8.45490276864026\\
50.2	-8.4567655858606\\
50.21	-8.45862840308094\\
50.22	-8.46049122030127\\
50.23	-8.46235403752161\\
50.24	-8.46421685474194\\
50.25	-8.46607967196228\\
50.26	-8.46794248918261\\
50.27	-8.46980530640295\\
50.28	-8.47166812362328\\
50.29	-8.47353094084362\\
50.3	-8.47539375806395\\
50.31	-8.47725657528429\\
50.32	-8.47911939250462\\
50.33	-8.48098220972496\\
50.34	-8.48284502694529\\
50.35	-8.48470784416563\\
50.36	-8.48657066138596\\
50.37	-8.4884334786063\\
50.38	-8.49029629582663\\
50.39	-8.49215911304697\\
50.4	-8.4940219302673\\
50.41	-8.49588474748764\\
50.42	-8.49774756470797\\
50.43	-8.49961038192831\\
50.44	-8.50147319914864\\
50.45	-8.50333601636898\\
50.46	-8.50519883358931\\
50.47	-8.50706165080965\\
50.48	-8.50892446802998\\
50.49	-8.51078728525032\\
50.5	-8.51265010247065\\
50.51	-8.51451291969099\\
50.52	-8.51637573691132\\
50.53	-8.51823855413166\\
50.54	-8.52010137135199\\
50.55	-8.52196418857233\\
50.56	-8.52382700579266\\
50.57	-8.525689823013\\
50.58	-8.52755264023333\\
50.59	-8.52941545745367\\
50.6	-8.531278274674\\
50.61	-8.53314109189434\\
50.62	-8.53500390911467\\
50.63	-8.53686672633501\\
50.64	-8.53872954355534\\
50.65	-8.54059236077568\\
50.66	-8.54245517799601\\
50.67	-8.54431799521635\\
50.68	-8.54618081243668\\
50.69	-8.54804362965702\\
50.7	-8.54990644687735\\
50.71	-8.55176926409769\\
50.72	-8.55363208131802\\
50.73	-8.55549489853836\\
50.74	-8.5573577157587\\
50.75	-8.55922053297903\\
50.76	-8.56108335019936\\
50.77	-8.5629461674197\\
50.78	-8.56480898464004\\
50.79	-8.56667180186037\\
50.8	-8.56853461908071\\
50.81	-8.57039743630104\\
50.82	-8.57226025352138\\
50.83	-8.57412307074171\\
50.84	-8.57598588796205\\
50.85	-8.57784870518238\\
50.86	-8.57971152240272\\
50.87	-8.58157433962305\\
50.88	-8.58343715684339\\
50.89	-8.58529997406372\\
50.9	-8.58716279128406\\
50.91	-8.58902560850439\\
50.92	-8.59088842572473\\
50.93	-8.59275124294506\\
50.94	-8.5946140601654\\
50.95	-8.59647687738573\\
50.96	-8.59833969460607\\
50.97	-8.6002025118264\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.0989533161367658\\
0.01	0.0975808045900845\\
0.02	0.0962082930434033\\
0.03	0.094835781496722\\
0.04	0.0934632699500408\\
0.05	0.0920907584033596\\
0.06	0.0907182468566783\\
0.07	0.0893457353099971\\
0.08	0.0879732237633158\\
0.09	0.0866007122166346\\
0.1	0.0852282006699533\\
0.11	0.0838556891232721\\
0.12	0.0824831775765909\\
0.13	0.0811106660299096\\
0.14	0.0797381544832284\\
0.15	0.0783656429365471\\
0.16	0.0769931313898659\\
0.17	0.0756206198431846\\
0.18	0.0742481082965034\\
0.19	0.0728755967498222\\
0.2	0.0715030852031409\\
0.21	0.0701305736564597\\
0.22	0.0687580621097784\\
0.23	0.0673855505630972\\
0.24	0.0660130390164159\\
0.25	0.0646405274697347\\
0.26	0.0632680159230535\\
0.27	0.0618955043763722\\
0.28	0.060522992829691\\
0.29	0.0591504812830097\\
0.3	0.0577779697363285\\
0.31	0.0564054581896473\\
0.32	0.055032946642966\\
0.33	0.0536604350962848\\
0.34	0.0522879235496035\\
0.35	0.0509154120029223\\
0.36	0.049542900456241\\
0.37	0.0481703889095598\\
0.38	0.0467978773628786\\
0.39	0.0454253658161973\\
0.4	0.0440528542695161\\
0.41	0.0426803427228348\\
0.42	0.0413078311761536\\
0.43	0.0399353196294723\\
0.44	0.0385628080827911\\
0.45	0.0371902965361099\\
0.46	0.0358177849894286\\
0.47	0.0344452734427474\\
0.48	0.0330727618960661\\
0.49	0.0317002503493849\\
0.5	0.0303277388027036\\
0.51	0.0289552272560224\\
0.52	0.0275827157093412\\
0.53	0.0262102041626599\\
0.54	0.0248376926159787\\
0.55	0.0234651810692974\\
0.56	0.0220926695226162\\
0.57	0.0207201579759349\\
0.58	0.0193476464292537\\
0.59	0.0179751348825725\\
0.6	0.0166026233358912\\
0.61	0.01523011178921\\
0.62	0.0138576002425287\\
0.63	0.0124850886958475\\
0.64	0.0111125771491662\\
0.65	0.009740065602485\\
0.66	0.00836755405580376\\
0.67	0.00699504250912251\\
0.68	0.00562253096244127\\
0.69	0.00425001941576003\\
0.7	0.00287750786907878\\
0.71	0.00150499632239756\\
0.72	0.000132484775716313\\
0.73	-0.00124002677096494\\
0.74	-0.00261253831764617\\
0.75	-0.00398504986432742\\
0.76	-0.00535756141100867\\
0.77	-0.0067300729576899\\
0.78	-0.00810258450437115\\
0.79	-0.0094750960510524\\
0.8	-0.0108476075977336\\
0.81	-0.0122201191444149\\
0.82	-0.0135926306910961\\
0.83	-0.0149651422377774\\
0.84	-0.0163376537844586\\
0.85	-0.0177101653311398\\
0.86	-0.0190826768778211\\
0.87	-0.0204551884245023\\
0.88	-0.0218276999711836\\
0.89	-0.0232002115178648\\
0.9	-0.0245727230645461\\
0.91	-0.0259452346112273\\
0.92	-0.0273177461579086\\
0.93	-0.0286902577045898\\
0.94	-0.030062769251271\\
0.95	-0.0314352807979523\\
0.96	-0.0328077923446335\\
0.97	-0.0341803038913148\\
0.98	-0.035552815437996\\
0.99	-0.0369253269846772\\
1	-0.0382978385313585\\
1.01	-0.0396703500780397\\
1.02	-0.041042861624721\\
1.03	-0.0424153731714022\\
1.04	-0.0437878847180835\\
1.05	-0.0451603962647647\\
1.06	-0.046532907811446\\
1.07	-0.0479054193581272\\
1.08	-0.0492779309048084\\
1.09	-0.0506504424514897\\
1.1	-0.0520229539981709\\
1.11	-0.0533954655448522\\
1.12	-0.0547679770915334\\
1.13	-0.0561404886382147\\
1.14	-0.0575130001848959\\
1.15	-0.0588855117315771\\
1.16	-0.0602580232782584\\
1.17	-0.0616305348249396\\
1.18	-0.0630030463716209\\
1.19	-0.0643755579183021\\
1.2	-0.0657480694649833\\
1.21	-0.0671205810116646\\
1.22	-0.0684930925583458\\
1.23	-0.0698656041050271\\
1.24	-0.0712381156517083\\
1.25	-0.0726106271983896\\
1.26	-0.0739831387450708\\
1.27	-0.075355650291752\\
1.28	-0.0767281618384333\\
1.29	-0.0781006733851145\\
1.3	-0.0794731849317958\\
1.31	-0.080845696478477\\
1.32	-0.0822182080251583\\
1.33	-0.0835907195718395\\
1.34	-0.0849632311185207\\
1.35	-0.086335742665202\\
1.36	-0.0877082542118832\\
1.37	-0.0890807657585645\\
1.38	-0.0904532773052457\\
1.39	-0.091825788851927\\
1.4	-0.0931983003986082\\
1.41	-0.0945708119452894\\
1.42	-0.0959433234919707\\
1.43	-0.0973158350386519\\
1.44	-0.0986883465853332\\
1.45	-0.100060858132014\\
1.46	-0.101433369678696\\
1.47	-0.102805881225377\\
1.48	-0.104178392772058\\
1.49	-0.105550904318739\\
1.5	-0.106923415865421\\
1.51	-0.108295927412102\\
1.52	-0.109668438958783\\
1.53	-0.111040950505464\\
1.54	-0.112413462052146\\
1.55	-0.113785973598827\\
1.56	-0.115158485145508\\
1.57	-0.116530996692189\\
1.58	-0.117903508238871\\
1.59	-0.119276019785552\\
1.6	-0.120648531332233\\
1.61	-0.122021042878914\\
1.62	-0.123393554425596\\
1.63	-0.124766065972277\\
1.64	-0.126138577518958\\
1.65	-0.127511089065639\\
1.66	-0.128883600612321\\
1.67	-0.130256112159002\\
1.68	-0.131628623705683\\
1.69	-0.133001135252364\\
1.7	-0.134373646799045\\
1.71	-0.135746158345727\\
1.72	-0.137118669892408\\
1.73	-0.138491181439089\\
1.74	-0.13986369298577\\
1.75	-0.141236204532452\\
1.76	-0.142608716079133\\
1.77	-0.143981227625814\\
1.78	-0.145353739172495\\
1.79	-0.146726250719177\\
1.8	-0.148098762265858\\
1.81	-0.149471273812539\\
1.82	-0.15084378535922\\
1.83	-0.152216296905902\\
1.84	-0.153588808452583\\
1.85	-0.154961319999264\\
1.86	-0.156333831545945\\
1.87	-0.157706343092627\\
1.88	-0.159078854639308\\
1.89	-0.160451366185989\\
1.9	-0.16182387773267\\
1.91	-0.163196389279352\\
1.92	-0.164568900826033\\
1.93	-0.165941412372714\\
1.94	-0.167313923919395\\
1.95	-0.168686435466077\\
1.96	-0.170058947012758\\
1.97	-0.171431458559439\\
1.98	-0.17280397010612\\
1.99	-0.174176481652802\\
2	-0.175548993199483\\
2.01	-0.176921504746164\\
2.02	-0.178294016292845\\
2.03	-0.179666527839527\\
2.04	-0.181039039386208\\
2.05	-0.182411550932889\\
2.06	-0.18378406247957\\
2.07	-0.185156574026251\\
2.08	-0.186529085572933\\
2.09	-0.187901597119614\\
2.1	-0.189274108666295\\
2.11	-0.190646620212976\\
2.12	-0.192019131759658\\
2.13	-0.193391643306339\\
2.14	-0.19476415485302\\
2.15	-0.196136666399701\\
2.16	-0.197509177946383\\
2.17	-0.198881689493064\\
2.18	-0.200254201039745\\
2.19	-0.201626712586426\\
2.2	-0.202999224133108\\
2.21	-0.204371735679789\\
2.22	-0.20574424722647\\
2.23	-0.207116758773151\\
2.24	-0.208489270319833\\
2.25	-0.209861781866514\\
2.26	-0.211234293413195\\
2.27	-0.212606804959876\\
2.28	-0.213979316506558\\
2.29	-0.215351828053239\\
2.3	-0.21672433959992\\
2.31	-0.218096851146601\\
2.32	-0.219469362693282\\
2.33	-0.220841874239964\\
2.34	-0.222214385786645\\
2.35	-0.223586897333326\\
2.36	-0.224959408880007\\
2.37	-0.226331920426689\\
2.38	-0.22770443197337\\
2.39	-0.229076943520051\\
2.4	-0.230449455066732\\
2.41	-0.231821966613414\\
2.42	-0.233194478160095\\
2.43	-0.234566989706776\\
2.44	-0.235939501253457\\
2.45	-0.237312012800139\\
2.46	-0.23868452434682\\
2.47	-0.240057035893501\\
2.48	-0.241429547440182\\
2.49	-0.242802058986864\\
2.5	-0.244174570533545\\
2.51	-0.245547082080226\\
2.52	-0.246919593626907\\
2.53	-0.248292105173589\\
2.54	-0.24966461672027\\
2.55	-0.251037128266951\\
2.56	-0.252409639813632\\
2.57	-0.253782151360314\\
2.58	-0.255154662906995\\
2.59	-0.256527174453676\\
2.6	-0.257899686000357\\
2.61	-0.259272197547039\\
2.62	-0.26064470909372\\
2.63	-0.262017220640401\\
2.64	-0.263389732187082\\
2.65	-0.264762243733764\\
2.66	-0.266134755280445\\
2.67	-0.267507266827126\\
2.68	-0.268879778373807\\
2.69	-0.270252289920488\\
2.7	-0.27162480146717\\
2.71	-0.272997313013851\\
2.72	-0.274369824560532\\
2.73	-0.275742336107213\\
2.74	-0.277114847653895\\
2.75	-0.278487359200576\\
2.76	-0.279859870747257\\
2.77	-0.281232382293938\\
2.78	-0.28260489384062\\
2.79	-0.283977405387301\\
2.8	-0.285349916933982\\
2.81	-0.286722428480663\\
2.82	-0.288094940027345\\
2.83	-0.289467451574026\\
2.84	-0.290839963120707\\
2.85	-0.292212474667388\\
2.86	-0.29358498621407\\
2.87	-0.294957497760751\\
2.88	-0.296330009307432\\
2.89	-0.297702520854113\\
2.9	-0.299075032400795\\
2.91	-0.300447543947476\\
2.92	-0.301820055494157\\
2.93	-0.303192567040838\\
2.94	-0.30456507858752\\
2.95	-0.305937590134201\\
2.96	-0.307310101680882\\
2.97	-0.308682613227563\\
2.98	-0.310055124774245\\
2.99	-0.311427636320926\\
3	-0.312800147867607\\
3.01	-0.314172659414288\\
3.02	-0.31554517096097\\
3.03	-0.316917682507651\\
3.04	-0.318290194054332\\
3.05	-0.319662705601013\\
3.06	-0.321035217147694\\
3.07	-0.322407728694376\\
3.08	-0.323780240241057\\
3.09	-0.325152751787738\\
3.1	-0.326525263334419\\
3.11	-0.327897774881101\\
3.12	-0.329270286427782\\
3.13	-0.330642797974463\\
3.14	-0.332015309521144\\
3.15	-0.333387821067826\\
3.16	-0.334760332614507\\
3.17	-0.336132844161188\\
3.18	-0.337505355707869\\
3.19	-0.338877867254551\\
3.2	-0.340250378801232\\
3.21	-0.341622890347913\\
3.22	-0.342995401894594\\
3.23	-0.344367913441276\\
3.24	-0.345740424987957\\
3.25	-0.347112936534638\\
3.26	-0.348485448081319\\
3.27	-0.349857959628001\\
3.28	-0.351230471174682\\
3.29	-0.352602982721363\\
3.3	-0.353975494268044\\
3.31	-0.355348005814726\\
3.32	-0.356720517361407\\
3.33	-0.358093028908088\\
3.34	-0.359465540454769\\
3.35	-0.360838052001451\\
3.36	-0.362210563548132\\
3.37	-0.363583075094813\\
3.38	-0.364955586641494\\
3.39	-0.366328098188176\\
3.4	-0.367700609734857\\
3.41	-0.369073121281538\\
3.42	-0.370445632828219\\
3.43	-0.3718181443749\\
3.44	-0.373190655921582\\
3.45	-0.374563167468263\\
3.46	-0.375935679014944\\
3.47	-0.377308190561625\\
3.48	-0.378680702108307\\
3.49	-0.380053213654988\\
3.5	-0.381425725201669\\
3.51	-0.38279823674835\\
3.52	-0.384170748295032\\
3.53	-0.385543259841713\\
3.54	-0.386915771388394\\
3.55	-0.388288282935075\\
3.56	-0.389660794481757\\
3.57	-0.391033306028438\\
3.58	-0.392405817575119\\
3.59	-0.3937783291218\\
3.6	-0.395150840668482\\
3.61	-0.396523352215163\\
3.62	-0.397895863761844\\
3.63	-0.399268375308525\\
3.64	-0.400640886855207\\
3.65	-0.402013398401888\\
3.66	-0.403385909948569\\
3.67	-0.40475842149525\\
3.68	-0.406130933041932\\
3.69	-0.407503444588613\\
3.7	-0.408875956135294\\
3.71	-0.410248467681975\\
3.72	-0.411620979228657\\
3.73	-0.412993490775338\\
3.74	-0.414366002322019\\
3.75	-0.4157385138687\\
3.76	-0.417111025415382\\
3.77	-0.418483536962063\\
3.78	-0.419856048508744\\
3.79	-0.421228560055425\\
3.8	-0.422601071602106\\
3.81	-0.423973583148788\\
3.82	-0.425346094695469\\
3.83	-0.42671860624215\\
3.84	-0.428091117788831\\
3.85	-0.429463629335513\\
3.86	-0.430836140882194\\
3.87	-0.432208652428875\\
3.88	-0.433581163975556\\
3.89	-0.434953675522238\\
3.9	-0.436326187068919\\
3.91	-0.4376986986156\\
3.92	-0.439071210162281\\
3.93	-0.440443721708963\\
3.94	-0.441816233255644\\
3.95	-0.443188744802325\\
3.96	-0.444561256349006\\
3.97	-0.445933767895688\\
3.98	-0.447306279442369\\
3.99	-0.44867879098905\\
4	-0.450051302535731\\
4.01	-0.451423814082412\\
4.02	-0.452796325629094\\
4.03	-0.454168837175775\\
4.04	-0.455541348722456\\
4.05	-0.456913860269137\\
4.06	-0.458286371815819\\
4.07	-0.4596588833625\\
4.08	-0.461031394909181\\
4.09	-0.462403906455862\\
4.1	-0.463776418002544\\
4.11	-0.465148929549225\\
4.12	-0.466521441095906\\
4.13	-0.467893952642587\\
4.14	-0.469266464189269\\
4.15	-0.47063897573595\\
4.16	-0.472011487282631\\
4.17	-0.473383998829312\\
4.18	-0.474756510375994\\
4.19	-0.476129021922675\\
4.2	-0.477501533469356\\
4.21	-0.478874045016037\\
4.22	-0.480246556562719\\
4.23	-0.4816190681094\\
4.24	-0.482991579656081\\
4.25	-0.484364091202762\\
4.26	-0.485736602749444\\
4.27	-0.487109114296125\\
4.28	-0.488481625842806\\
4.29	-0.489854137389487\\
4.3	-0.491226648936169\\
4.31	-0.49259916048285\\
4.32	-0.493971672029531\\
4.33	-0.495344183576212\\
4.34	-0.496716695122893\\
4.35	-0.498089206669575\\
4.36	-0.499461718216256\\
4.37	-0.500834229762937\\
4.38	-0.502206741309619\\
4.39	-0.5035792528563\\
4.4	-0.504951764402981\\
4.41	-0.506324275949662\\
4.42	-0.507696787496343\\
4.43	-0.509069299043025\\
4.44	-0.510441810589706\\
4.45	-0.511814322136387\\
4.46	-0.513186833683068\\
4.47	-0.51455934522975\\
4.48	-0.515931856776431\\
4.49	-0.517304368323112\\
4.5	-0.518676879869793\\
4.51	-0.520049391416475\\
4.52	-0.521421902963156\\
4.53	-0.522794414509837\\
4.54	-0.524166926056518\\
4.55	-0.5255394376032\\
4.56	-0.526911949149881\\
4.57	-0.528284460696562\\
4.58	-0.529656972243243\\
4.59	-0.531029483789925\\
4.6	-0.532401995336606\\
4.61	-0.533774506883287\\
4.62	-0.535147018429968\\
4.63	-0.53651952997665\\
4.64	-0.537892041523331\\
4.65	-0.539264553070012\\
4.66	-0.540637064616693\\
4.67	-0.542009576163375\\
4.68	-0.543382087710056\\
4.69	-0.544754599256737\\
4.7	-0.546127110803418\\
4.71	-0.547499622350099\\
4.72	-0.548872133896781\\
4.73	-0.550244645443462\\
4.74	-0.551617156990143\\
4.75	-0.552989668536825\\
4.76	-0.554362180083506\\
4.77	-0.555734691630187\\
4.78	-0.557107203176868\\
4.79	-0.558479714723549\\
4.8	-0.559852226270231\\
4.81	-0.561224737816912\\
4.82	-0.562597249363593\\
4.83	-0.563969760910275\\
4.84	-0.565342272456956\\
4.85	-0.566714784003637\\
4.86	-0.568087295550318\\
4.87	-0.569459807096999\\
4.88	-0.570832318643681\\
4.89	-0.572204830190362\\
4.9	-0.573577341737043\\
4.91	-0.574949853283724\\
4.92	-0.576322364830406\\
4.93	-0.577694876377087\\
4.94	-0.579067387923768\\
4.95	-0.580439899470449\\
4.96	-0.581812411017131\\
4.97	-0.583184922563812\\
4.98	-0.584557434110493\\
4.99	-0.585929945657174\\
5	-0.587302457203856\\
5.01	-0.588674968750537\\
5.02	-0.590047480297218\\
5.03	-0.591419991843899\\
5.04	-0.592792503390581\\
5.05	-0.594165014937262\\
5.06	-0.595537526483943\\
5.07	-0.596910038030624\\
5.08	-0.598282549577305\\
5.09	-0.599655061123987\\
5.1	-0.601027572670668\\
5.11	-0.602400084217349\\
5.12	-0.603772595764031\\
5.13	-0.605145107310712\\
5.14	-0.606517618857393\\
5.15	-0.607890130404074\\
5.16	-0.609262641950755\\
5.17	-0.610635153497437\\
5.18	-0.612007665044118\\
5.19	-0.613380176590799\\
5.2	-0.614752688137481\\
5.21	-0.616125199684162\\
5.22	-0.617497711230843\\
5.23	-0.618870222777524\\
5.24	-0.620242734324205\\
5.25	-0.621615245870887\\
5.26	-0.622987757417568\\
5.27	-0.624360268964249\\
5.28	-0.62573278051093\\
5.29	-0.627105292057612\\
5.3	-0.628477803604293\\
5.31	-0.629850315150974\\
5.32	-0.631222826697655\\
5.33	-0.632595338244337\\
5.34	-0.633967849791018\\
5.35	-0.635340361337699\\
5.36	-0.63671287288438\\
5.37	-0.638085384431061\\
5.38	-0.639457895977743\\
5.39	-0.640830407524424\\
5.4	-0.642202919071105\\
5.41	-0.643575430617787\\
5.42	-0.644947942164468\\
5.43	-0.646320453711149\\
5.44	-0.64769296525783\\
5.45	-0.649065476804511\\
5.46	-0.650437988351193\\
5.47	-0.651810499897874\\
5.48	-0.653183011444555\\
5.49	-0.654555522991237\\
5.5	-0.655928034537918\\
5.51	-0.657300546084599\\
5.52	-0.65867305763128\\
5.53	-0.660045569177961\\
5.54	-0.661418080724643\\
5.55	-0.662790592271324\\
5.56	-0.664163103818005\\
5.57	-0.665535615364686\\
5.58	-0.666908126911368\\
5.59	-0.668280638458049\\
5.6	-0.66965315000473\\
5.61	-0.671025661551411\\
5.62	-0.672398173098093\\
5.63	-0.673770684644774\\
5.64	-0.675143196191455\\
5.65	-0.676515707738136\\
5.66	-0.677888219284818\\
5.67	-0.679260730831499\\
5.68	-0.68063324237818\\
5.69	-0.682005753924861\\
5.7	-0.683378265471543\\
5.71	-0.684750777018224\\
5.72	-0.686123288564905\\
5.73	-0.687495800111586\\
5.74	-0.688868311658267\\
5.75	-0.690240823204949\\
5.76	-0.69161333475163\\
5.77	-0.692985846298311\\
5.78	-0.694358357844993\\
5.79	-0.695730869391674\\
5.8	-0.697103380938355\\
5.81	-0.698475892485036\\
5.82	-0.699848404031717\\
5.83	-0.701220915578399\\
5.84	-0.70259342712508\\
5.85	-0.703965938671761\\
5.86	-0.705338450218443\\
5.87	-0.706710961765124\\
5.88	-0.708083473311805\\
5.89	-0.709455984858486\\
5.9	-0.710828496405167\\
5.91	-0.712201007951849\\
5.92	-0.71357351949853\\
5.93	-0.714946031045211\\
5.94	-0.716318542591892\\
5.95	-0.717691054138574\\
5.96	-0.719063565685255\\
5.97	-0.720436077231936\\
5.98	-0.721808588778617\\
5.99	-0.723181100325299\\
6	-0.72455361187198\\
6.01	-0.725926123418661\\
6.02	-0.727298634965342\\
6.03	-0.728671146512023\\
6.04	-0.730043658058705\\
6.05	-0.731416169605386\\
6.06	-0.732788681152067\\
6.07	-0.734161192698749\\
6.08	-0.73553370424543\\
6.09	-0.736906215792111\\
6.1	-0.738278727338792\\
6.11	-0.739651238885473\\
6.12	-0.741023750432155\\
6.13	-0.742396261978836\\
6.14	-0.743768773525517\\
6.15	-0.745141285072199\\
6.16	-0.74651379661888\\
6.17	-0.747886308165561\\
6.18	-0.749258819712242\\
6.19	-0.750631331258923\\
6.2	-0.752003842805605\\
6.21	-0.753376354352286\\
6.22	-0.754748865898967\\
6.23	-0.756121377445649\\
6.24	-0.75749388899233\\
6.25	-0.758866400539011\\
6.26	-0.760238912085692\\
6.27	-0.761611423632373\\
6.28	-0.762983935179055\\
6.29	-0.764356446725736\\
6.3	-0.765728958272417\\
6.31	-0.767101469819098\\
6.32	-0.76847398136578\\
6.33	-0.769846492912461\\
6.34	-0.771219004459142\\
6.35	-0.772591516005823\\
6.36	-0.773964027552505\\
6.37	-0.775336539099186\\
6.38	-0.776709050645867\\
6.39	-0.778081562192548\\
6.4	-0.779454073739229\\
6.41	-0.780826585285911\\
6.42	-0.782199096832592\\
6.43	-0.783571608379273\\
6.44	-0.784944119925955\\
6.45	-0.786316631472636\\
6.46	-0.787689143019317\\
6.47	-0.789061654565998\\
6.48	-0.790434166112679\\
6.49	-0.791806677659361\\
6.5	-0.793179189206042\\
6.51	-0.794551700752723\\
6.52	-0.795924212299405\\
6.53	-0.797296723846086\\
6.54	-0.798669235392767\\
6.55	-0.800041746939448\\
6.56	-0.801414258486129\\
6.57	-0.802786770032811\\
6.58	-0.804159281579492\\
6.59	-0.805531793126173\\
6.6	-0.806904304672854\\
6.61	-0.808276816219536\\
6.62	-0.809649327766217\\
6.63	-0.811021839312898\\
6.64	-0.812394350859579\\
6.65	-0.813766862406261\\
6.66	-0.815139373952942\\
6.67	-0.816511885499623\\
6.68	-0.817884397046304\\
6.69	-0.819256908592985\\
6.7	-0.820629420139667\\
6.71	-0.822001931686348\\
6.72	-0.823374443233029\\
6.73	-0.824746954779711\\
6.74	-0.826119466326392\\
6.75	-0.827491977873073\\
6.76	-0.828864489419754\\
6.77	-0.830237000966435\\
6.78	-0.831609512513117\\
6.79	-0.832982024059798\\
6.8	-0.834354535606479\\
6.81	-0.835727047153161\\
6.82	-0.837099558699842\\
6.83	-0.838472070246523\\
6.84	-0.839844581793204\\
6.85	-0.841217093339885\\
6.86	-0.842589604886567\\
6.87	-0.843962116433248\\
6.88	-0.845334627979929\\
6.89	-0.846707139526611\\
6.9	-0.848079651073292\\
6.91	-0.849452162619973\\
6.92	-0.850824674166654\\
6.93	-0.852197185713335\\
6.94	-0.853569697260017\\
6.95	-0.854942208806698\\
6.96	-0.856314720353379\\
6.97	-0.85768723190006\\
6.98	-0.859059743446742\\
6.99	-0.860432254993423\\
7	-0.861804766540104\\
7.01	-0.863177278086785\\
7.02	-0.864549789633467\\
7.03	-0.865922301180148\\
7.04	-0.867294812726829\\
7.05	-0.86866732427351\\
7.06	-0.870039835820192\\
7.07	-0.871412347366873\\
7.08	-0.872784858913554\\
7.09	-0.874157370460235\\
7.1	-0.875529882006917\\
7.11	-0.876902393553598\\
7.12	-0.878274905100279\\
7.13	-0.87964741664696\\
7.14	-0.881019928193641\\
7.15	-0.882392439740323\\
7.16	-0.883764951287004\\
7.17	-0.885137462833685\\
7.18	-0.886509974380366\\
7.19	-0.887882485927048\\
7.2	-0.889254997473729\\
7.21	-0.89062750902041\\
7.22	-0.892000020567091\\
7.23	-0.893372532113773\\
7.24	-0.894745043660454\\
7.25	-0.896117555207135\\
7.26	-0.897490066753816\\
7.27	-0.898862578300498\\
7.28	-0.900235089847179\\
7.29	-0.90160760139386\\
7.3	-0.902980112940541\\
7.31	-0.904352624487223\\
7.32	-0.905725136033904\\
7.33	-0.907097647580585\\
7.34	-0.908470159127266\\
7.35	-0.909842670673948\\
7.36	-0.911215182220629\\
7.37	-0.91258769376731\\
7.38	-0.913960205313991\\
7.39	-0.915332716860673\\
7.4	-0.916705228407354\\
7.41	-0.918077739954035\\
7.42	-0.919450251500716\\
7.43	-0.920822763047398\\
7.44	-0.922195274594079\\
7.45	-0.92356778614076\\
7.46	-0.924940297687441\\
7.47	-0.926312809234122\\
7.48	-0.927685320780804\\
7.49	-0.929057832327485\\
7.5	-0.930430343874166\\
7.51	-0.931802855420848\\
7.52	-0.933175366967529\\
7.53	-0.93454787851421\\
7.54	-0.935920390060891\\
7.55	-0.937292901607572\\
7.56	-0.938665413154254\\
7.57	-0.940037924700935\\
7.58	-0.941410436247616\\
7.59	-0.942782947794297\\
7.6	-0.944155459340979\\
7.61	-0.94552797088766\\
7.62	-0.946900482434341\\
7.63	-0.948272993981022\\
7.64	-0.949645505527704\\
7.65	-0.951018017074385\\
7.66	-0.952390528621066\\
7.67	-0.953763040167747\\
7.68	-0.955135551714429\\
7.69	-0.95650806326111\\
7.7	-0.957880574807791\\
7.71	-0.959253086354472\\
7.72	-0.960625597901154\\
7.73	-0.961998109447835\\
7.74	-0.963370620994516\\
7.75	-0.964743132541197\\
7.76	-0.966115644087879\\
7.77	-0.96748815563456\\
7.78	-0.968860667181241\\
7.79	-0.970233178727922\\
7.8	-0.971605690274604\\
7.81	-0.972978201821285\\
7.82	-0.974350713367966\\
7.83	-0.975723224914647\\
7.84	-0.977095736461328\\
7.85	-0.97846824800801\\
7.86	-0.979840759554691\\
7.87	-0.981213271101372\\
7.88	-0.982585782648054\\
7.89	-0.983958294194735\\
7.9	-0.985330805741416\\
7.91	-0.986703317288097\\
7.92	-0.988075828834778\\
7.93	-0.98944834038146\\
7.94	-0.990820851928141\\
7.95	-0.992193363474822\\
7.96	-0.993565875021504\\
7.97	-0.994938386568185\\
7.98	-0.996310898114866\\
7.99	-0.997683409661547\\
8	-0.999055921208228\\
8.01	-1.00042843275491\\
8.02	-1.00180094430159\\
8.03	-1.00317345584827\\
8.04	-1.00454596739495\\
8.05	-1.00591847894163\\
8.06	-1.00729099048832\\
8.07	-1.008663502035\\
8.08	-1.01003601358168\\
8.09	-1.01140852512836\\
8.1	-1.01278103667504\\
8.11	-1.01415354822172\\
8.12	-1.0155260597684\\
8.13	-1.01689857131508\\
8.14	-1.01827108286177\\
8.15	-1.01964359440845\\
8.16	-1.02101610595513\\
8.17	-1.02238861750181\\
8.18	-1.02376112904849\\
8.19	-1.02513364059517\\
8.2	-1.02650615214185\\
8.21	-1.02787866368853\\
8.22	-1.02925117523522\\
8.23	-1.0306236867819\\
8.24	-1.03199619832858\\
8.25	-1.03336870987526\\
8.26	-1.03474122142194\\
8.27	-1.03611373296862\\
8.28	-1.0374862445153\\
8.29	-1.03885875606198\\
8.3	-1.04023126760867\\
8.31	-1.04160377915535\\
8.32	-1.04297629070203\\
8.33	-1.04434880224871\\
8.34	-1.04572131379539\\
8.35	-1.04709382534207\\
8.36	-1.04846633688875\\
8.37	-1.04983884843543\\
8.38	-1.05121135998212\\
8.39	-1.0525838715288\\
8.4	-1.05395638307548\\
8.41	-1.05532889462216\\
8.42	-1.05670140616884\\
8.43	-1.05807391771552\\
8.44	-1.0594464292622\\
8.45	-1.06081894080888\\
8.46	-1.06219145235557\\
8.47	-1.06356396390225\\
8.48	-1.06493647544893\\
8.49	-1.06630898699561\\
8.5	-1.06768149854229\\
8.51	-1.06905401008897\\
8.52	-1.07042652163565\\
8.53	-1.07179903318233\\
8.54	-1.07317154472902\\
8.55	-1.0745440562757\\
8.56	-1.07591656782238\\
8.57	-1.07728907936906\\
8.58	-1.07866159091574\\
8.59	-1.08003410246242\\
8.6	-1.0814066140091\\
8.61	-1.08277912555578\\
8.62	-1.08415163710247\\
8.63	-1.08552414864915\\
8.64	-1.08689666019583\\
8.65	-1.08826917174251\\
8.66	-1.08964168328919\\
8.67	-1.09101419483587\\
8.68	-1.09238670638255\\
8.69	-1.09375921792923\\
8.7	-1.09513172947592\\
8.71	-1.0965042410226\\
8.72	-1.09787675256928\\
8.73	-1.09924926411596\\
8.74	-1.10062177566264\\
8.75	-1.10199428720932\\
8.76	-1.103366798756\\
8.77	-1.10473931030268\\
8.78	-1.10611182184937\\
8.79	-1.10748433339605\\
8.8	-1.10885684494273\\
8.81	-1.11022935648941\\
8.82	-1.11160186803609\\
8.83	-1.11297437958277\\
8.84	-1.11434689112945\\
8.85	-1.11571940267613\\
8.86	-1.11709191422282\\
8.87	-1.1184644257695\\
8.88	-1.11983693731618\\
8.89	-1.12120944886286\\
8.9	-1.12258196040954\\
8.91	-1.12395447195622\\
8.92	-1.1253269835029\\
8.93	-1.12669949504958\\
8.94	-1.12807200659627\\
8.95	-1.12944451814295\\
8.96	-1.13081702968963\\
8.97	-1.13218954123631\\
8.98	-1.13356205278299\\
8.99	-1.13493456432967\\
9	-1.13630707587635\\
9.01	-1.13767958742303\\
9.02	-1.13905209896972\\
9.03	-1.1404246105164\\
9.04	-1.14179712206308\\
9.05	-1.14316963360976\\
9.06	-1.14454214515644\\
9.07	-1.14591465670312\\
9.08	-1.1472871682498\\
9.09	-1.14865967979648\\
9.1	-1.15003219134317\\
9.11	-1.15140470288985\\
9.12	-1.15277721443653\\
9.13	-1.15414972598321\\
9.14	-1.15552223752989\\
9.15	-1.15689474907657\\
9.16	-1.15826726062325\\
9.17	-1.15963977216993\\
9.18	-1.16101228371662\\
9.19	-1.1623847952633\\
9.2	-1.16375730680998\\
9.21	-1.16512981835666\\
9.22	-1.16650232990334\\
9.23	-1.16787484145002\\
9.24	-1.1692473529967\\
9.25	-1.17061986454338\\
9.26	-1.17199237609007\\
9.27	-1.17336488763675\\
9.28	-1.17473739918343\\
9.29	-1.17610991073011\\
9.3	-1.17748242227679\\
9.31	-1.17885493382347\\
9.32	-1.18022744537015\\
9.33	-1.18159995691683\\
9.34	-1.18297246846351\\
9.35	-1.1843449800102\\
9.36	-1.18571749155688\\
9.37	-1.18709000310356\\
9.38	-1.18846251465024\\
9.39	-1.18983502619692\\
9.4	-1.1912075377436\\
9.41	-1.19258004929028\\
9.42	-1.19395256083696\\
9.43	-1.19532507238365\\
9.44	-1.19669758393033\\
9.45	-1.19807009547701\\
9.46	-1.19944260702369\\
9.47	-1.20081511857037\\
9.48	-1.20218763011705\\
9.49	-1.20356014166373\\
9.5	-1.20493265321041\\
9.51	-1.2063051647571\\
9.52	-1.20767767630378\\
9.53	-1.20905018785046\\
9.54	-1.21042269939714\\
9.55	-1.21179521094382\\
9.56	-1.2131677224905\\
9.57	-1.21454023403718\\
9.58	-1.21591274558386\\
9.59	-1.21728525713055\\
9.6	-1.21865776867723\\
9.61	-1.22003028022391\\
9.62	-1.22140279177059\\
9.63	-1.22277530331727\\
9.64	-1.22414781486395\\
9.65	-1.22552032641063\\
9.66	-1.22689283795731\\
9.67	-1.228265349504\\
9.68	-1.22963786105068\\
9.69	-1.23101037259736\\
9.7	-1.23238288414404\\
9.71	-1.23375539569072\\
9.72	-1.2351279072374\\
9.73	-1.23650041878408\\
9.74	-1.23787293033076\\
9.75	-1.23924544187745\\
9.76	-1.24061795342413\\
9.77	-1.24199046497081\\
9.78	-1.24336297651749\\
9.79	-1.24473548806417\\
9.8	-1.24610799961085\\
9.81	-1.24748051115753\\
9.82	-1.24885302270421\\
9.83	-1.2502255342509\\
9.84	-1.25159804579758\\
9.85	-1.25297055734426\\
9.86	-1.25434306889094\\
9.87	-1.25571558043762\\
9.88	-1.2570880919843\\
9.89	-1.25846060353098\\
9.9	-1.25983311507766\\
9.91	-1.26120562662435\\
9.92	-1.26257813817103\\
9.93	-1.26395064971771\\
9.94	-1.26532316126439\\
9.95	-1.26669567281107\\
9.96	-1.26806818435775\\
9.97	-1.26944069590443\\
9.98	-1.27081320745111\\
9.99	-1.2721857189978\\
10	-1.27355823054448\\
10.01	-1.27493074209116\\
10.02	-1.27630325363784\\
10.03	-1.27767576518452\\
10.04	-1.2790482767312\\
10.05	-1.28042078827788\\
10.06	-1.28179329982456\\
10.07	-1.28316581137125\\
10.08	-1.28453832291793\\
10.09	-1.28591083446461\\
10.1	-1.28728334601129\\
10.11	-1.28865585755797\\
10.12	-1.29002836910465\\
10.13	-1.29140088065133\\
10.14	-1.29277339219801\\
10.15	-1.2941459037447\\
10.16	-1.29551841529138\\
10.17	-1.29689092683806\\
10.18	-1.29826343838474\\
10.19	-1.29963594993142\\
10.2	-1.3010084614781\\
10.21	-1.30238097302478\\
10.22	-1.30375348457146\\
10.23	-1.30512599611815\\
10.24	-1.30649850766483\\
10.25	-1.30787101921151\\
10.26	-1.30924353075819\\
10.27	-1.31061604230487\\
10.28	-1.31198855385155\\
10.29	-1.31336106539823\\
10.3	-1.31473357694491\\
10.31	-1.3161060884916\\
10.32	-1.31747860003828\\
10.33	-1.31885111158496\\
10.34	-1.32022362313164\\
10.35	-1.32159613467832\\
10.36	-1.322968646225\\
10.37	-1.32434115777168\\
10.38	-1.32571366931836\\
10.39	-1.32708618086505\\
10.4	-1.32845869241173\\
10.41	-1.32983120395841\\
10.42	-1.33120371550509\\
10.43	-1.33257622705177\\
10.44	-1.33394873859845\\
10.45	-1.33532125014513\\
10.46	-1.33669376169181\\
10.47	-1.3380662732385\\
10.48	-1.33943878478518\\
10.49	-1.34081129633186\\
10.5	-1.34218380787854\\
10.51	-1.34355631942522\\
10.52	-1.3449288309719\\
10.53	-1.34630134251858\\
10.54	-1.34767385406526\\
10.55	-1.34904636561195\\
10.56	-1.35041887715863\\
10.57	-1.35179138870531\\
10.58	-1.35316390025199\\
10.59	-1.35453641179867\\
10.6	-1.35590892334535\\
10.61	-1.35728143489203\\
10.62	-1.35865394643871\\
10.63	-1.3600264579854\\
10.64	-1.36139896953208\\
10.65	-1.36277148107876\\
10.66	-1.36414399262544\\
10.67	-1.36551650417212\\
10.68	-1.3668890157188\\
10.69	-1.36826152726548\\
10.7	-1.36963403881216\\
10.71	-1.37100655035885\\
10.72	-1.37237906190553\\
10.73	-1.37375157345221\\
10.74	-1.37512408499889\\
10.75	-1.37649659654557\\
10.76	-1.37786910809225\\
10.77	-1.37924161963893\\
10.78	-1.38061413118561\\
10.79	-1.3819866427323\\
10.8	-1.38335915427898\\
10.81	-1.38473166582566\\
10.82	-1.38610417737234\\
10.83	-1.38747668891902\\
10.84	-1.3888492004657\\
10.85	-1.39022171201238\\
10.86	-1.39159422355906\\
10.87	-1.39296673510575\\
10.88	-1.39433924665243\\
10.89	-1.39571175819911\\
10.9	-1.39708426974579\\
10.91	-1.39845678129247\\
10.92	-1.39982929283915\\
10.93	-1.40120180438583\\
10.94	-1.40257431593251\\
10.95	-1.4039468274792\\
10.96	-1.40531933902588\\
10.97	-1.40669185057256\\
10.98	-1.40806436211924\\
10.99	-1.40943687366592\\
11	-1.4108093852126\\
11.01	-1.41218189675928\\
11.02	-1.41355440830596\\
11.03	-1.41492691985264\\
11.04	-1.41629943139933\\
11.05	-1.41767194294601\\
11.06	-1.41904445449269\\
11.07	-1.42041696603937\\
11.08	-1.42178947758605\\
11.09	-1.42316198913273\\
11.1	-1.42453450067941\\
11.11	-1.42590701222609\\
11.12	-1.42727952377278\\
11.13	-1.42865203531946\\
11.14	-1.43002454686614\\
11.15	-1.43139705841282\\
11.16	-1.4327695699595\\
11.17	-1.43414208150618\\
11.18	-1.43551459305286\\
11.19	-1.43688710459954\\
11.2	-1.43825961614623\\
11.21	-1.43963212769291\\
11.22	-1.44100463923959\\
11.23	-1.44237715078627\\
11.24	-1.44374966233295\\
11.25	-1.44512217387963\\
11.26	-1.44649468542631\\
11.27	-1.44786719697299\\
11.28	-1.44923970851968\\
11.29	-1.45061222006636\\
11.3	-1.45198473161304\\
11.31	-1.45335724315972\\
11.32	-1.4547297547064\\
11.33	-1.45610226625308\\
11.34	-1.45747477779976\\
11.35	-1.45884728934644\\
11.36	-1.46021980089313\\
11.37	-1.46159231243981\\
11.38	-1.46296482398649\\
11.39	-1.46433733553317\\
11.4	-1.46570984707985\\
11.41	-1.46708235862653\\
11.42	-1.46845487017321\\
11.43	-1.46982738171989\\
11.44	-1.47119989326658\\
11.45	-1.47257240481326\\
11.46	-1.47394491635994\\
11.47	-1.47531742790662\\
11.48	-1.4766899394533\\
11.49	-1.47806245099998\\
11.5	-1.47943496254666\\
11.51	-1.48080747409334\\
11.52	-1.48217998564003\\
11.53	-1.48355249718671\\
11.54	-1.48492500873339\\
11.55	-1.48629752028007\\
11.56	-1.48767003182675\\
11.57	-1.48904254337343\\
11.58	-1.49041505492011\\
11.59	-1.49178756646679\\
11.6	-1.49316007801348\\
11.61	-1.49453258956016\\
11.62	-1.49590510110684\\
11.63	-1.49727761265352\\
11.64	-1.4986501242002\\
11.65	-1.50002263574688\\
11.66	-1.50139514729356\\
11.67	-1.50276765884024\\
11.68	-1.50414017038693\\
11.69	-1.50551268193361\\
11.7	-1.50688519348029\\
11.71	-1.50825770502697\\
11.72	-1.50963021657365\\
11.73	-1.51100272812033\\
11.74	-1.51237523966701\\
11.75	-1.51374775121369\\
11.76	-1.51512026276038\\
11.77	-1.51649277430706\\
11.78	-1.51786528585374\\
11.79	-1.51923779740042\\
11.8	-1.5206103089471\\
11.81	-1.52198282049378\\
11.82	-1.52335533204046\\
11.83	-1.52472784358714\\
11.84	-1.52610035513383\\
11.85	-1.52747286668051\\
11.86	-1.52884537822719\\
11.87	-1.53021788977387\\
11.88	-1.53159040132055\\
11.89	-1.53296291286723\\
11.9	-1.53433542441391\\
11.91	-1.53570793596059\\
11.92	-1.53708044750728\\
11.93	-1.53845295905396\\
11.94	-1.53982547060064\\
11.95	-1.54119798214732\\
11.96	-1.542570493694\\
11.97	-1.54394300524068\\
11.98	-1.54531551678736\\
11.99	-1.54668802833404\\
12	-1.54806053988073\\
12.01	-1.54943305142741\\
12.02	-1.55080556297409\\
12.03	-1.55217807452077\\
12.04	-1.55355058606745\\
12.05	-1.55492309761413\\
12.06	-1.55629560916081\\
12.07	-1.55766812070749\\
12.08	-1.55904063225418\\
12.09	-1.56041314380086\\
12.1	-1.56178565534754\\
12.11	-1.56315816689422\\
12.12	-1.5645306784409\\
12.13	-1.56590318998758\\
12.14	-1.56727570153426\\
12.15	-1.56864821308094\\
12.16	-1.57002072462763\\
12.17	-1.57139323617431\\
12.18	-1.57276574772099\\
12.19	-1.57413825926767\\
12.2	-1.57551077081435\\
12.21	-1.57688328236103\\
12.22	-1.57825579390771\\
12.23	-1.57962830545439\\
12.24	-1.58100081700108\\
12.25	-1.58237332854776\\
12.26	-1.58374584009444\\
12.27	-1.58511835164112\\
12.28	-1.5864908631878\\
12.29	-1.58786337473448\\
12.3	-1.58923588628116\\
12.31	-1.59060839782784\\
12.32	-1.59198090937453\\
12.33	-1.59335342092121\\
12.34	-1.59472593246789\\
12.35	-1.59609844401457\\
12.36	-1.59747095556125\\
12.37	-1.59884346710793\\
12.38	-1.60021597865461\\
12.39	-1.60158849020129\\
12.4	-1.60296100174798\\
12.41	-1.60433351329466\\
12.42	-1.60570602484134\\
12.43	-1.60707853638802\\
12.44	-1.6084510479347\\
12.45	-1.60982355948138\\
12.46	-1.61119607102806\\
12.47	-1.61256858257474\\
12.48	-1.61394109412143\\
12.49	-1.61531360566811\\
12.5	-1.61668611721479\\
12.51	-1.61805862876147\\
12.52	-1.61943114030815\\
12.53	-1.62080365185483\\
12.54	-1.62217616340151\\
12.55	-1.62354867494819\\
12.56	-1.62492118649488\\
12.57	-1.62629369804156\\
12.58	-1.62766620958824\\
12.59	-1.62903872113492\\
12.6	-1.6304112326816\\
12.61	-1.63178374422828\\
12.62	-1.63315625577496\\
12.63	-1.63452876732164\\
12.64	-1.63590127886833\\
12.65	-1.63727379041501\\
12.66	-1.63864630196169\\
12.67	-1.64001881350837\\
12.68	-1.64139132505505\\
12.69	-1.64276383660173\\
12.7	-1.64413634814841\\
12.71	-1.64550885969509\\
12.72	-1.64688137124177\\
12.73	-1.64825388278846\\
12.74	-1.64962639433514\\
12.75	-1.65099890588182\\
12.76	-1.6523714174285\\
12.77	-1.65374392897518\\
12.78	-1.65511644052186\\
12.79	-1.65648895206854\\
12.8	-1.65786146361522\\
12.81	-1.65923397516191\\
12.82	-1.66060648670859\\
12.83	-1.66197899825527\\
12.84	-1.66335150980195\\
12.85	-1.66472402134863\\
12.86	-1.66609653289531\\
12.87	-1.66746904444199\\
12.88	-1.66884155598867\\
12.89	-1.67021406753536\\
12.9	-1.67158657908204\\
12.91	-1.67295909062872\\
12.92	-1.6743316021754\\
12.93	-1.67570411372208\\
12.94	-1.67707662526876\\
12.95	-1.67844913681544\\
12.96	-1.67982164836212\\
12.97	-1.68119415990881\\
12.98	-1.68256667145549\\
12.99	-1.68393918300217\\
13	-1.68531169454885\\
13.01	-1.68668420609553\\
13.02	-1.68805671764221\\
13.03	-1.68942922918889\\
13.04	-1.69080174073557\\
13.05	-1.69217425228226\\
13.06	-1.69354676382894\\
13.07	-1.69491927537562\\
13.08	-1.6962917869223\\
13.09	-1.69766429846898\\
13.1	-1.69903681001566\\
13.11	-1.70040932156234\\
13.12	-1.70178183310902\\
13.13	-1.70315434465571\\
13.14	-1.70452685620239\\
13.15	-1.70589936774907\\
13.16	-1.70727187929575\\
13.17	-1.70864439084243\\
13.18	-1.71001690238911\\
13.19	-1.71138941393579\\
13.2	-1.71276192548247\\
13.21	-1.71413443702916\\
13.22	-1.71550694857584\\
13.23	-1.71687946012252\\
13.24	-1.7182519716692\\
13.25	-1.71962448321588\\
13.26	-1.72099699476256\\
13.27	-1.72236950630924\\
13.28	-1.72374201785592\\
13.29	-1.72511452940261\\
13.3	-1.72648704094929\\
13.31	-1.72785955249597\\
13.32	-1.72923206404265\\
13.33	-1.73060457558933\\
13.34	-1.73197708713601\\
13.35	-1.73334959868269\\
13.36	-1.73472211022937\\
13.37	-1.73609462177606\\
13.38	-1.73746713332274\\
13.39	-1.73883964486942\\
13.4	-1.7402121564161\\
13.41	-1.74158466796278\\
13.42	-1.74295717950946\\
13.43	-1.74432969105614\\
13.44	-1.74570220260282\\
13.45	-1.74707471414951\\
13.46	-1.74844722569619\\
13.47	-1.74981973724287\\
13.48	-1.75119224878955\\
13.49	-1.75256476033623\\
13.5	-1.75393727188291\\
13.51	-1.75530978342959\\
13.52	-1.75668229497627\\
13.53	-1.75805480652296\\
13.54	-1.75942731806964\\
13.55	-1.76079982961632\\
13.56	-1.762172341163\\
13.57	-1.76354485270968\\
13.58	-1.76491736425636\\
13.59	-1.76628987580304\\
13.6	-1.76766238734972\\
13.61	-1.76903489889641\\
13.62	-1.77040741044309\\
13.63	-1.77177992198977\\
13.64	-1.77315243353645\\
13.65	-1.77452494508313\\
13.66	-1.77589745662981\\
13.67	-1.77726996817649\\
13.68	-1.77864247972317\\
13.69	-1.78001499126986\\
13.7	-1.78138750281654\\
13.71	-1.78276001436322\\
13.72	-1.7841325259099\\
13.73	-1.78550503745658\\
13.74	-1.78687754900326\\
13.75	-1.78825006054994\\
13.76	-1.78962257209662\\
13.77	-1.79099508364331\\
13.78	-1.79236759518999\\
13.79	-1.79374010673667\\
13.8	-1.79511261828335\\
13.81	-1.79648512983003\\
13.82	-1.79785764137671\\
13.83	-1.79923015292339\\
13.84	-1.80060266447007\\
13.85	-1.80197517601676\\
13.86	-1.80334768756344\\
13.87	-1.80472019911012\\
13.88	-1.8060927106568\\
13.89	-1.80746522220348\\
13.9	-1.80883773375016\\
13.91	-1.81021024529684\\
13.92	-1.81158275684352\\
13.93	-1.81295526839021\\
13.94	-1.81432777993689\\
13.95	-1.81570029148357\\
13.96	-1.81707280303025\\
13.97	-1.81844531457693\\
13.98	-1.81981782612361\\
13.99	-1.82119033767029\\
14	-1.82256284921697\\
14.01	-1.82393536076366\\
14.02	-1.82530787231034\\
14.03	-1.82668038385702\\
14.04	-1.8280528954037\\
14.05	-1.82942540695038\\
14.06	-1.83079791849706\\
14.07	-1.83217043004374\\
14.08	-1.83354294159042\\
14.09	-1.83491545313711\\
14.1	-1.83628796468379\\
14.11	-1.83766047623047\\
14.12	-1.83903298777715\\
14.13	-1.84040549932383\\
14.14	-1.84177801087051\\
14.15	-1.84315052241719\\
14.16	-1.84452303396387\\
14.17	-1.84589554551056\\
14.18	-1.84726805705724\\
14.19	-1.84864056860392\\
14.2	-1.8500130801506\\
14.21	-1.85138559169728\\
14.22	-1.85275810324396\\
14.23	-1.85413061479064\\
14.24	-1.85550312633732\\
14.25	-1.85687563788401\\
14.26	-1.85824814943069\\
14.27	-1.85962066097737\\
14.28	-1.86099317252405\\
14.29	-1.86236568407073\\
14.3	-1.86373819561741\\
14.31	-1.86511070716409\\
14.32	-1.86648321871077\\
14.33	-1.86785573025745\\
14.34	-1.86922824180414\\
14.35	-1.87060075335082\\
14.36	-1.8719732648975\\
14.37	-1.87334577644418\\
14.38	-1.87471828799086\\
14.39	-1.87609079953754\\
14.4	-1.87746331108422\\
14.41	-1.8788358226309\\
14.42	-1.88020833417759\\
14.43	-1.88158084572427\\
14.44	-1.88295335727095\\
14.45	-1.88432586881763\\
14.46	-1.88569838036431\\
14.47	-1.88707089191099\\
14.48	-1.88844340345767\\
14.49	-1.88981591500435\\
14.5	-1.89118842655104\\
14.51	-1.89256093809772\\
14.52	-1.8939334496444\\
14.53	-1.89530596119108\\
14.54	-1.89667847273776\\
14.55	-1.89805098428444\\
14.56	-1.89942349583112\\
14.57	-1.9007960073778\\
14.58	-1.90216851892449\\
14.59	-1.90354103047117\\
14.6	-1.90491354201785\\
14.61	-1.90628605356453\\
14.62	-1.90765856511121\\
14.63	-1.90903107665789\\
14.64	-1.91040358820457\\
14.65	-1.91177609975125\\
14.66	-1.91314861129794\\
14.67	-1.91452112284462\\
14.68	-1.9158936343913\\
14.69	-1.91726614593798\\
14.7	-1.91863865748466\\
14.71	-1.92001116903134\\
14.72	-1.92138368057802\\
14.73	-1.9227561921247\\
14.74	-1.92412870367139\\
14.75	-1.92550121521807\\
14.76	-1.92687372676475\\
14.77	-1.92824623831143\\
14.78	-1.92961874985811\\
14.79	-1.93099126140479\\
14.8	-1.93236377295147\\
14.81	-1.93373628449815\\
14.82	-1.93510879604484\\
14.83	-1.93648130759152\\
14.84	-1.9378538191382\\
14.85	-1.93922633068488\\
14.86	-1.94059884223156\\
14.87	-1.94197135377824\\
14.88	-1.94334386532492\\
14.89	-1.9447163768716\\
14.9	-1.94608888841829\\
14.91	-1.94746139996497\\
14.92	-1.94883391151165\\
14.93	-1.95020642305833\\
14.94	-1.95157893460501\\
14.95	-1.95295144615169\\
14.96	-1.95432395769837\\
14.97	-1.95569646924505\\
14.98	-1.95706898079174\\
14.99	-1.95844149233842\\
15	-1.9598140038851\\
15.01	-1.96118651543178\\
15.02	-1.96255902697846\\
15.03	-1.96393153852514\\
15.04	-1.96530405007182\\
15.05	-1.9666765616185\\
15.06	-1.96804907316519\\
15.07	-1.96942158471187\\
15.08	-1.97079409625855\\
15.09	-1.97216660780523\\
15.1	-1.97353911935191\\
15.11	-1.97491163089859\\
15.12	-1.97628414244527\\
15.13	-1.97765665399195\\
15.14	-1.97902916553864\\
15.15	-1.98040167708532\\
15.16	-1.981774188632\\
15.17	-1.98314670017868\\
15.18	-1.98451921172536\\
15.19	-1.98589172327204\\
15.2	-1.98726423481872\\
15.21	-1.9886367463654\\
15.22	-1.99000925791209\\
15.23	-1.99138176945877\\
15.24	-1.99275428100545\\
15.25	-1.99412679255213\\
15.26	-1.99549930409881\\
15.27	-1.99687181564549\\
15.28	-1.99824432719217\\
15.29	-1.99961683873885\\
15.3	-2.00098935028554\\
15.31	-2.00236186183222\\
15.32	-2.0037343733789\\
15.33	-2.00510688492558\\
15.34	-2.00647939647226\\
15.35	-2.00785190801894\\
15.36	-2.00922441956562\\
15.37	-2.0105969311123\\
15.38	-2.01196944265899\\
15.39	-2.01334195420567\\
15.4	-2.01471446575235\\
15.41	-2.01608697729903\\
15.42	-2.01745948884571\\
15.43	-2.01883200039239\\
15.44	-2.02020451193907\\
15.45	-2.02157702348575\\
15.46	-2.02294953503244\\
15.47	-2.02432204657912\\
15.48	-2.0256945581258\\
15.49	-2.02706706967248\\
15.5	-2.02843958121916\\
15.51	-2.02981209276584\\
15.52	-2.03118460431252\\
15.53	-2.0325571158592\\
15.54	-2.03392962740589\\
15.55	-2.03530213895257\\
15.56	-2.03667465049925\\
15.57	-2.03804716204593\\
15.58	-2.03941967359261\\
15.59	-2.04079218513929\\
15.6	-2.04216469668597\\
15.61	-2.04353720823265\\
15.62	-2.04490971977934\\
15.63	-2.04628223132602\\
15.64	-2.0476547428727\\
15.65	-2.04902725441938\\
15.66	-2.05039976596606\\
15.67	-2.05177227751274\\
15.68	-2.05314478905942\\
15.69	-2.0545173006061\\
15.7	-2.05588981215279\\
15.71	-2.05726232369947\\
15.72	-2.05863483524615\\
15.73	-2.06000734679283\\
15.74	-2.06137985833951\\
15.75	-2.06275236988619\\
15.76	-2.06412488143287\\
15.77	-2.06549739297955\\
15.78	-2.06686990452624\\
15.79	-2.06824241607292\\
15.8	-2.0696149276196\\
15.81	-2.07098743916628\\
15.82	-2.07235995071296\\
15.83	-2.07373246225964\\
15.84	-2.07510497380632\\
15.85	-2.076477485353\\
15.86	-2.07784999689969\\
15.87	-2.07922250844637\\
15.88	-2.08059501999305\\
15.89	-2.08196753153973\\
15.9	-2.08334004308641\\
15.91	-2.08471255463309\\
15.92	-2.08608506617977\\
15.93	-2.08745757772645\\
15.94	-2.08883008927313\\
15.95	-2.09020260081982\\
15.96	-2.0915751123665\\
15.97	-2.09294762391318\\
15.98	-2.09432013545986\\
15.99	-2.09569264700654\\
16	-2.09706515855322\\
16.01	-2.0984376700999\\
16.02	-2.09981018164658\\
16.03	-2.10118269319327\\
16.04	-2.10255520473995\\
16.05	-2.10392771628663\\
16.06	-2.10530022783331\\
16.07	-2.10667273937999\\
16.08	-2.10804525092667\\
16.09	-2.10941776247335\\
16.1	-2.11079027402003\\
16.11	-2.11216278556672\\
16.12	-2.1135352971134\\
16.13	-2.11490780866008\\
16.14	-2.11628032020676\\
16.15	-2.11765283175344\\
16.16	-2.11902534330012\\
16.17	-2.1203978548468\\
16.18	-2.12177036639348\\
16.19	-2.12314287794017\\
16.2	-2.12451538948685\\
16.21	-2.12588790103353\\
16.22	-2.12726041258021\\
16.23	-2.12863292412689\\
16.24	-2.13000543567357\\
16.25	-2.13137794722025\\
16.26	-2.13275045876693\\
16.27	-2.13412297031362\\
16.28	-2.1354954818603\\
16.29	-2.13686799340698\\
16.3	-2.13824050495366\\
16.31	-2.13961301650034\\
16.32	-2.14098552804702\\
16.33	-2.1423580395937\\
16.34	-2.14373055114038\\
16.35	-2.14510306268707\\
16.36	-2.14647557423375\\
16.37	-2.14784808578043\\
16.38	-2.14922059732711\\
16.39	-2.15059310887379\\
16.4	-2.15196562042047\\
16.41	-2.15333813196715\\
16.42	-2.15471064351383\\
16.43	-2.15608315506052\\
16.44	-2.1574556666072\\
16.45	-2.15882817815388\\
16.46	-2.16020068970056\\
16.47	-2.16157320124724\\
16.48	-2.16294571279392\\
16.49	-2.1643182243406\\
16.5	-2.16569073588728\\
16.51	-2.16706324743397\\
16.52	-2.16843575898065\\
16.53	-2.16980827052733\\
16.54	-2.17118078207401\\
16.55	-2.17255329362069\\
16.56	-2.17392580516737\\
16.57	-2.17529831671405\\
16.58	-2.17667082826073\\
16.59	-2.17804333980742\\
16.6	-2.1794158513541\\
16.61	-2.18078836290078\\
16.62	-2.18216087444746\\
16.63	-2.18353338599414\\
16.64	-2.18490589754082\\
16.65	-2.1862784090875\\
16.66	-2.18765092063418\\
16.67	-2.18902343218087\\
16.68	-2.19039594372755\\
16.69	-2.19176845527423\\
16.7	-2.19314096682091\\
16.71	-2.19451347836759\\
16.72	-2.19588598991427\\
16.73	-2.19725850146095\\
16.74	-2.19863101300763\\
16.75	-2.20000352455432\\
16.76	-2.201376036101\\
16.77	-2.20274854764768\\
16.78	-2.20412105919436\\
16.79	-2.20549357074104\\
16.8	-2.20686608228772\\
16.81	-2.2082385938344\\
16.82	-2.20961110538108\\
16.83	-2.21098361692777\\
16.84	-2.21235612847445\\
16.85	-2.21372864002113\\
16.86	-2.21510115156781\\
16.87	-2.21647366311449\\
16.88	-2.21784617466117\\
16.89	-2.21921868620785\\
16.9	-2.22059119775453\\
16.91	-2.22196370930122\\
16.92	-2.2233362208479\\
16.93	-2.22470873239458\\
16.94	-2.22608124394126\\
16.95	-2.22745375548794\\
16.96	-2.22882626703462\\
16.97	-2.2301987785813\\
16.98	-2.23157129012798\\
16.99	-2.23294380167467\\
17	-2.23431631322135\\
17.01	-2.23568882476803\\
17.02	-2.23706133631471\\
17.03	-2.23843384786139\\
17.04	-2.23980635940807\\
17.05	-2.24117887095475\\
17.06	-2.24255138250143\\
17.07	-2.24392389404812\\
17.08	-2.2452964055948\\
17.09	-2.24666891714148\\
17.1	-2.24804142868816\\
17.11	-2.24941394023484\\
17.12	-2.25078645178152\\
17.13	-2.2521589633282\\
17.14	-2.25353147487488\\
17.15	-2.25490398642157\\
17.16	-2.25627649796825\\
17.17	-2.25764900951493\\
17.18	-2.25902152106161\\
17.19	-2.26039403260829\\
17.2	-2.26176654415497\\
17.21	-2.26313905570165\\
17.22	-2.26451156724833\\
17.23	-2.26588407879502\\
17.24	-2.2672565903417\\
17.25	-2.26862910188838\\
17.26	-2.27000161343506\\
17.27	-2.27137412498174\\
17.28	-2.27274663652842\\
17.29	-2.2741191480751\\
17.3	-2.27549165962178\\
17.31	-2.27686417116846\\
17.32	-2.27823668271515\\
17.33	-2.27960919426183\\
17.34	-2.28098170580851\\
17.35	-2.28235421735519\\
17.36	-2.28372672890187\\
17.37	-2.28509924044855\\
17.38	-2.28647175199523\\
17.39	-2.28784426354192\\
17.4	-2.2892167750886\\
17.41	-2.29058928663528\\
17.42	-2.29196179818196\\
17.43	-2.29333430972864\\
17.44	-2.29470682127532\\
17.45	-2.296079332822\\
17.46	-2.29745184436868\\
17.47	-2.29882435591536\\
17.48	-2.30019686746205\\
17.49	-2.30156937900873\\
17.5	-2.30294189055541\\
17.51	-2.30431440210209\\
17.52	-2.30568691364877\\
17.53	-2.30705942519545\\
17.54	-2.30843193674213\\
17.55	-2.30980444828882\\
17.56	-2.3111769598355\\
17.57	-2.31254947138218\\
17.58	-2.31392198292886\\
17.59	-2.31529449447554\\
17.6	-2.31666700602222\\
17.61	-2.3180395175689\\
17.62	-2.31941202911558\\
17.63	-2.32078454066226\\
17.64	-2.32215705220895\\
17.65	-2.32352956375563\\
17.66	-2.32490207530231\\
17.67	-2.32627458684899\\
17.68	-2.32764709839567\\
17.69	-2.32901960994235\\
17.7	-2.33039212148903\\
17.71	-2.33176463303571\\
17.72	-2.3331371445824\\
17.73	-2.33450965612908\\
17.74	-2.33588216767576\\
17.75	-2.33725467922244\\
17.76	-2.33862719076912\\
17.77	-2.3399997023158\\
17.78	-2.34137221386248\\
17.79	-2.34274472540916\\
17.8	-2.34411723695585\\
17.81	-2.34548974850253\\
17.82	-2.34686226004921\\
17.83	-2.34823477159589\\
17.84	-2.34960728314257\\
17.85	-2.35097979468925\\
17.86	-2.35235230623593\\
17.87	-2.35372481778261\\
17.88	-2.3550973293293\\
17.89	-2.35646984087598\\
17.9	-2.35784235242266\\
17.91	-2.35921486396934\\
17.92	-2.36058737551602\\
17.93	-2.3619598870627\\
17.94	-2.36333239860938\\
17.95	-2.36470491015606\\
17.96	-2.36607742170275\\
17.97	-2.36744993324943\\
17.98	-2.36882244479611\\
17.99	-2.37019495634279\\
18	-2.37156746788947\\
18.01	-2.37293997943615\\
18.02	-2.37431249098283\\
18.03	-2.37568500252951\\
18.04	-2.3770575140762\\
18.05	-2.37843002562288\\
18.06	-2.37980253716956\\
18.07	-2.38117504871624\\
18.08	-2.38254756026292\\
18.09	-2.3839200718096\\
18.1	-2.38529258335628\\
18.11	-2.38666509490296\\
18.12	-2.38803760644965\\
18.13	-2.38941011799633\\
18.14	-2.39078262954301\\
18.15	-2.39215514108969\\
18.16	-2.39352765263637\\
18.17	-2.39490016418305\\
18.18	-2.39627267572973\\
18.19	-2.39764518727641\\
18.2	-2.3990176988231\\
18.21	-2.40039021036978\\
18.22	-2.40176272191646\\
18.23	-2.40313523346314\\
18.24	-2.40450774500982\\
18.25	-2.4058802565565\\
18.26	-2.40725276810318\\
18.27	-2.40862527964986\\
18.28	-2.40999779119655\\
18.29	-2.41137030274323\\
18.3	-2.41274281428991\\
18.31	-2.41411532583659\\
18.32	-2.41548783738327\\
18.33	-2.41686034892995\\
18.34	-2.41823286047663\\
18.35	-2.41960537202331\\
18.36	-2.42097788357\\
18.37	-2.42235039511668\\
18.38	-2.42372290666336\\
18.39	-2.42509541821004\\
18.4	-2.42646792975672\\
18.41	-2.4278404413034\\
18.42	-2.42921295285008\\
18.43	-2.43058546439676\\
18.44	-2.43195797594345\\
18.45	-2.43333048749013\\
18.46	-2.43470299903681\\
18.47	-2.43607551058349\\
18.48	-2.43744802213017\\
18.49	-2.43882053367685\\
18.5	-2.44019304522353\\
18.51	-2.44156555677021\\
18.52	-2.4429380683169\\
18.53	-2.44431057986358\\
18.54	-2.44568309141026\\
18.55	-2.44705560295694\\
18.56	-2.44842811450362\\
18.57	-2.4498006260503\\
18.58	-2.45117313759698\\
18.59	-2.45254564914366\\
18.6	-2.45391816069035\\
18.61	-2.45529067223703\\
18.62	-2.45666318378371\\
18.63	-2.45803569533039\\
18.64	-2.45940820687707\\
18.65	-2.46078071842375\\
18.66	-2.46215322997043\\
18.67	-2.46352574151711\\
18.68	-2.4648982530638\\
18.69	-2.46627076461048\\
18.7	-2.46764327615716\\
18.71	-2.46901578770384\\
18.72	-2.47038829925052\\
18.73	-2.4717608107972\\
18.74	-2.47313332234388\\
18.75	-2.47450583389056\\
18.76	-2.47587834543725\\
18.77	-2.47725085698393\\
18.78	-2.47862336853061\\
18.79	-2.47999588007729\\
18.8	-2.48136839162397\\
18.81	-2.48274090317065\\
18.82	-2.48411341471733\\
18.83	-2.48548592626401\\
18.84	-2.4868584378107\\
18.85	-2.48823094935738\\
18.86	-2.48960346090406\\
18.87	-2.49097597245074\\
18.88	-2.49234848399742\\
18.89	-2.4937209955441\\
18.9	-2.49509350709078\\
18.91	-2.49646601863746\\
18.92	-2.49783853018415\\
18.93	-2.49921104173083\\
18.94	-2.50058355327751\\
18.95	-2.50195606482419\\
18.96	-2.50332857637087\\
18.97	-2.50470108791755\\
18.98	-2.50607359946423\\
18.99	-2.50744611101091\\
19	-2.5088186225576\\
19.01	-2.51019113410428\\
19.02	-2.51156364565096\\
19.03	-2.51293615719764\\
19.04	-2.51430866874432\\
19.05	-2.515681180291\\
19.06	-2.51705369183768\\
19.07	-2.51842620338436\\
19.08	-2.51979871493105\\
19.09	-2.52117122647773\\
19.1	-2.52254373802441\\
19.11	-2.52391624957109\\
19.12	-2.52528876111777\\
19.13	-2.52666127266445\\
19.14	-2.52803378421113\\
19.15	-2.52940629575781\\
19.16	-2.5307788073045\\
19.17	-2.53215131885118\\
19.18	-2.53352383039786\\
19.19	-2.53489634194454\\
19.2	-2.53626885349122\\
19.21	-2.5376413650379\\
19.22	-2.53901387658458\\
19.23	-2.54038638813126\\
19.24	-2.54175889967795\\
19.25	-2.54313141122463\\
19.26	-2.54450392277131\\
19.27	-2.54587643431799\\
19.28	-2.54724894586467\\
19.29	-2.54862145741135\\
19.3	-2.54999396895803\\
19.31	-2.55136648050471\\
19.32	-2.55273899205139\\
19.33	-2.55411150359808\\
19.34	-2.55548401514476\\
19.35	-2.55685652669144\\
19.36	-2.55822903823812\\
19.37	-2.5596015497848\\
19.38	-2.56097406133148\\
19.39	-2.56234657287816\\
19.4	-2.56371908442485\\
19.41	-2.56509159597153\\
19.42	-2.56646410751821\\
19.43	-2.56783661906489\\
19.44	-2.56920913061157\\
19.45	-2.57058164215825\\
19.46	-2.57195415370493\\
19.47	-2.57332666525161\\
19.48	-2.57469917679829\\
19.49	-2.57607168834498\\
19.5	-2.57744419989166\\
19.51	-2.57881671143834\\
19.52	-2.58018922298502\\
19.53	-2.5815617345317\\
19.54	-2.58293424607838\\
19.55	-2.58430675762506\\
19.56	-2.58567926917174\\
19.57	-2.58705178071843\\
19.58	-2.58842429226511\\
19.59	-2.58979680381179\\
19.6	-2.59116931535847\\
19.61	-2.59254182690515\\
19.62	-2.59391433845183\\
19.63	-2.59528684999851\\
19.64	-2.59665936154519\\
19.65	-2.59803187309188\\
19.66	-2.59940438463856\\
19.67	-2.60077689618524\\
19.68	-2.60214940773192\\
19.69	-2.6035219192786\\
19.7	-2.60489443082528\\
19.71	-2.60626694237196\\
19.72	-2.60763945391864\\
19.73	-2.60901196546533\\
19.74	-2.61038447701201\\
19.75	-2.61175698855869\\
19.76	-2.61312950010537\\
19.77	-2.61450201165205\\
19.78	-2.61587452319873\\
19.79	-2.61724703474541\\
19.8	-2.61861954629209\\
19.81	-2.61999205783878\\
19.82	-2.62136456938546\\
19.83	-2.62273708093214\\
19.84	-2.62410959247882\\
19.85	-2.6254821040255\\
19.86	-2.62685461557218\\
19.87	-2.62822712711886\\
19.88	-2.62959963866554\\
19.89	-2.63097215021223\\
19.9	-2.63234466175891\\
19.91	-2.63371717330559\\
19.92	-2.63508968485227\\
19.93	-2.63646219639895\\
19.94	-2.63783470794563\\
19.95	-2.63920721949231\\
19.96	-2.64057973103899\\
19.97	-2.64195224258568\\
19.98	-2.64332475413236\\
19.99	-2.64469726567904\\
20	-2.64606977722572\\
20.01	-2.6474422887724\\
20.02	-2.64881480031908\\
20.03	-2.65018731186576\\
20.04	-2.65155982341244\\
20.05	-2.65293233495913\\
20.06	-2.65430484650581\\
20.07	-2.65567735805249\\
20.08	-2.65704986959917\\
20.09	-2.65842238114585\\
20.1	-2.65979489269253\\
20.11	-2.66116740423921\\
20.12	-2.66253991578589\\
20.13	-2.66391242733258\\
20.14	-2.66528493887926\\
20.15	-2.66665745042594\\
20.16	-2.66802996197262\\
20.17	-2.6694024735193\\
20.18	-2.67077498506598\\
20.19	-2.67214749661266\\
20.2	-2.67352000815934\\
20.21	-2.67489251970603\\
20.22	-2.67626503125271\\
20.23	-2.67763754279939\\
20.24	-2.67901005434607\\
20.25	-2.68038256589275\\
20.26	-2.68175507743943\\
20.27	-2.68312758898611\\
20.28	-2.68450010053279\\
20.29	-2.68587261207948\\
20.3	-2.68724512362616\\
20.31	-2.68861763517284\\
20.32	-2.68999014671952\\
20.33	-2.6913626582662\\
20.34	-2.69273516981288\\
20.35	-2.69410768135956\\
20.36	-2.69548019290624\\
20.37	-2.69685270445293\\
20.38	-2.69822521599961\\
20.39	-2.69959772754629\\
20.4	-2.70097023909297\\
20.41	-2.70234275063965\\
20.42	-2.70371526218633\\
20.43	-2.70508777373301\\
20.44	-2.70646028527969\\
20.45	-2.70783279682638\\
20.46	-2.70920530837306\\
20.47	-2.71057781991974\\
20.48	-2.71195033146642\\
20.49	-2.7133228430131\\
20.5	-2.71469535455978\\
20.51	-2.71606786610646\\
20.52	-2.71744037765314\\
20.53	-2.71881288919983\\
20.54	-2.72018540074651\\
20.55	-2.72155791229319\\
20.56	-2.72293042383987\\
20.57	-2.72430293538655\\
20.58	-2.72567544693323\\
20.59	-2.72704795847991\\
20.6	-2.72842047002659\\
20.61	-2.72979298157327\\
20.62	-2.73116549311996\\
20.63	-2.73253800466664\\
20.64	-2.73391051621332\\
20.65	-2.73528302776\\
20.66	-2.73665553930668\\
20.67	-2.73802805085336\\
20.68	-2.73940056240004\\
20.69	-2.74077307394673\\
20.7	-2.74214558549341\\
20.71	-2.74351809704009\\
20.72	-2.74489060858677\\
20.73	-2.74626312013345\\
20.74	-2.74763563168013\\
20.75	-2.74900814322681\\
20.76	-2.75038065477349\\
20.77	-2.75175316632017\\
20.78	-2.75312567786686\\
20.79	-2.75449818941354\\
20.8	-2.75587070096022\\
20.81	-2.7572432125069\\
20.82	-2.75861572405358\\
20.83	-2.75998823560026\\
20.84	-2.76136074714694\\
20.85	-2.76273325869363\\
20.86	-2.76410577024031\\
20.87	-2.76547828178699\\
20.88	-2.76685079333367\\
20.89	-2.76822330488035\\
20.9	-2.76959581642703\\
20.91	-2.77096832797371\\
20.92	-2.77234083952039\\
20.93	-2.77371335106707\\
20.94	-2.77508586261376\\
20.95	-2.77645837416044\\
20.96	-2.77783088570712\\
20.97	-2.7792033972538\\
20.98	-2.78057590880048\\
20.99	-2.78194842034716\\
21	-2.78332093189384\\
21.01	-2.78469344344053\\
21.02	-2.78606595498721\\
21.03	-2.78743846653389\\
21.04	-2.78881097808057\\
21.05	-2.79018348962725\\
21.06	-2.79155600117393\\
21.07	-2.79292851272061\\
21.08	-2.79430102426729\\
21.09	-2.79567353581397\\
21.1	-2.79704604736066\\
21.11	-2.79841855890734\\
21.12	-2.79979107045402\\
21.13	-2.8011635820007\\
21.14	-2.80253609354738\\
21.15	-2.80390860509406\\
21.16	-2.80528111664074\\
21.17	-2.80665362818743\\
21.18	-2.80802613973411\\
21.19	-2.80939865128079\\
21.2	-2.81077116282747\\
21.21	-2.81214367437415\\
21.22	-2.81351618592083\\
21.23	-2.81488869746751\\
21.24	-2.81626120901419\\
21.25	-2.81763372056087\\
21.26	-2.81900623210756\\
21.27	-2.82037874365424\\
21.28	-2.82175125520092\\
21.29	-2.8231237667476\\
21.3	-2.82449627829428\\
21.31	-2.82586878984096\\
21.32	-2.82724130138764\\
21.33	-2.82861381293433\\
21.34	-2.82998632448101\\
21.35	-2.83135883602769\\
21.36	-2.83273134757437\\
21.37	-2.83410385912105\\
21.38	-2.83547637066773\\
21.39	-2.83684888221441\\
21.4	-2.83822139376109\\
21.41	-2.83959390530777\\
21.42	-2.84096641685446\\
21.43	-2.84233892840114\\
21.44	-2.84371143994782\\
21.45	-2.8450839514945\\
21.46	-2.84645646304118\\
21.47	-2.84782897458786\\
21.48	-2.84920148613454\\
21.49	-2.85057399768122\\
21.5	-2.85194650922791\\
21.51	-2.85331902077459\\
21.52	-2.85469153232127\\
21.53	-2.85606404386795\\
21.54	-2.85743655541463\\
21.55	-2.85880906696131\\
21.56	-2.86018157850799\\
21.57	-2.86155409005467\\
21.58	-2.86292660160136\\
21.59	-2.86429911314804\\
21.6	-2.86567162469472\\
21.61	-2.8670441362414\\
21.62	-2.86841664778808\\
21.63	-2.86978915933476\\
21.64	-2.87116167088144\\
21.65	-2.87253418242812\\
21.66	-2.87390669397481\\
21.67	-2.87527920552149\\
21.68	-2.87665171706817\\
21.69	-2.87802422861485\\
21.7	-2.87939674016153\\
21.71	-2.88076925170821\\
21.72	-2.88214176325489\\
21.73	-2.88351427480157\\
21.74	-2.88488678634826\\
21.75	-2.88625929789494\\
21.76	-2.88763180944162\\
21.77	-2.8890043209883\\
21.78	-2.89037683253498\\
21.79	-2.89174934408166\\
21.8	-2.89312185562834\\
21.81	-2.89449436717502\\
21.82	-2.89586687872171\\
21.83	-2.89723939026839\\
21.84	-2.89861190181507\\
21.85	-2.89998441336175\\
21.86	-2.90135692490843\\
21.87	-2.90272943645511\\
21.88	-2.90410194800179\\
21.89	-2.90547445954847\\
21.9	-2.90684697109516\\
21.91	-2.90821948264184\\
21.92	-2.90959199418852\\
21.93	-2.9109645057352\\
21.94	-2.91233701728188\\
21.95	-2.91370952882856\\
21.96	-2.91508204037524\\
21.97	-2.91645455192192\\
21.98	-2.91782706346861\\
21.99	-2.91919957501529\\
22	-2.92057208656197\\
22.01	-2.92194459810865\\
22.02	-2.92331710965533\\
22.03	-2.92468962120201\\
22.04	-2.92606213274869\\
22.05	-2.92743464429537\\
22.06	-2.92880715584206\\
22.07	-2.93017966738874\\
22.08	-2.93155217893542\\
22.09	-2.9329246904821\\
22.1	-2.93429720202878\\
22.11	-2.93566971357546\\
22.12	-2.93704222512214\\
22.13	-2.93841473666882\\
22.14	-2.93978724821551\\
22.15	-2.94115975976219\\
22.16	-2.94253227130887\\
22.17	-2.94390478285555\\
22.18	-2.94527729440223\\
22.19	-2.94664980594891\\
22.2	-2.94802231749559\\
22.21	-2.94939482904227\\
22.22	-2.95076734058896\\
22.23	-2.95213985213564\\
22.24	-2.95351236368232\\
22.25	-2.954884875229\\
22.26	-2.95625738677568\\
22.27	-2.95762989832236\\
22.28	-2.95900240986904\\
22.29	-2.96037492141572\\
22.3	-2.96174743296241\\
22.31	-2.96311994450909\\
22.32	-2.96449245605577\\
22.33	-2.96586496760245\\
22.34	-2.96723747914913\\
22.35	-2.96860999069581\\
22.36	-2.96998250224249\\
22.37	-2.97135501378917\\
22.38	-2.97272752533586\\
22.39	-2.97410003688254\\
22.4	-2.97547254842922\\
22.41	-2.9768450599759\\
22.42	-2.97821757152258\\
22.43	-2.97959008306926\\
22.44	-2.98096259461594\\
22.45	-2.98233510616262\\
22.46	-2.98370761770931\\
22.47	-2.98508012925599\\
22.48	-2.98645264080267\\
22.49	-2.98782515234935\\
22.5	-2.98919766389603\\
22.51	-2.99057017544271\\
22.52	-2.99194268698939\\
22.53	-2.99331519853607\\
22.54	-2.99468771008275\\
22.55	-2.99606022162944\\
22.56	-2.99743273317612\\
22.57	-2.9988052447228\\
22.58	-3.00017775626948\\
22.59	-3.00155026781616\\
22.6	-3.00292277936284\\
22.61	-3.00429529090952\\
22.62	-3.0056678024562\\
22.63	-3.00704031400289\\
22.64	-3.00841282554957\\
22.65	-3.00978533709625\\
22.66	-3.01115784864293\\
22.67	-3.01253036018961\\
22.68	-3.01390287173629\\
22.69	-3.01527538328297\\
22.7	-3.01664789482965\\
22.71	-3.01802040637634\\
22.72	-3.01939291792302\\
22.73	-3.0207654294697\\
22.74	-3.02213794101638\\
22.75	-3.02351045256306\\
22.76	-3.02488296410974\\
22.77	-3.02625547565642\\
22.78	-3.0276279872031\\
22.79	-3.02900049874979\\
22.8	-3.03037301029647\\
22.81	-3.03174552184315\\
22.82	-3.03311803338983\\
22.83	-3.03449054493651\\
22.84	-3.03586305648319\\
22.85	-3.03723556802987\\
22.86	-3.03860807957655\\
22.87	-3.03998059112324\\
22.88	-3.04135310266992\\
22.89	-3.0427256142166\\
22.9	-3.04409812576328\\
22.91	-3.04547063730996\\
22.92	-3.04684314885664\\
22.93	-3.04821566040332\\
22.94	-3.04958817195\\
22.95	-3.05096068349669\\
22.96	-3.05233319504337\\
22.97	-3.05370570659005\\
22.98	-3.05507821813673\\
22.99	-3.05645072968341\\
23	-3.05782324123009\\
23.01	-3.05919575277677\\
23.02	-3.06056826432345\\
23.03	-3.06194077587014\\
23.04	-3.06331328741682\\
23.05	-3.0646857989635\\
23.06	-3.06605831051018\\
23.07	-3.06743082205686\\
23.08	-3.06880333360354\\
23.09	-3.07017584515022\\
23.1	-3.0715483566969\\
23.11	-3.07292086824359\\
23.12	-3.07429337979027\\
23.13	-3.07566589133695\\
23.14	-3.07703840288363\\
23.15	-3.07841091443031\\
23.16	-3.07978342597699\\
23.17	-3.08115593752367\\
23.18	-3.08252844907035\\
23.19	-3.08390096061704\\
23.2	-3.08527347216372\\
23.21	-3.0866459837104\\
23.22	-3.08801849525708\\
23.23	-3.08939100680376\\
23.24	-3.09076351835044\\
23.25	-3.09213602989712\\
23.26	-3.0935085414438\\
23.27	-3.09488105299049\\
23.28	-3.09625356453717\\
23.29	-3.09762607608385\\
23.3	-3.09899858763053\\
23.31	-3.10037109917721\\
23.32	-3.10174361072389\\
23.33	-3.10311612227057\\
23.34	-3.10448863381725\\
23.35	-3.10586114536394\\
23.36	-3.10723365691062\\
23.37	-3.1086061684573\\
23.38	-3.10997868000398\\
23.39	-3.11135119155066\\
23.4	-3.11272370309734\\
23.41	-3.11409621464402\\
23.42	-3.1154687261907\\
23.43	-3.11684123773739\\
23.44	-3.11821374928407\\
23.45	-3.11958626083075\\
23.46	-3.12095877237743\\
23.47	-3.12233128392411\\
23.48	-3.12370379547079\\
23.49	-3.12507630701747\\
23.5	-3.12644881856415\\
23.51	-3.12782133011084\\
23.52	-3.12919384165752\\
23.53	-3.1305663532042\\
23.54	-3.13193886475088\\
23.55	-3.13331137629756\\
23.56	-3.13468388784424\\
23.57	-3.13605639939092\\
23.58	-3.1374289109376\\
23.59	-3.13880142248429\\
23.6	-3.14017393403097\\
23.61	-3.14154644557765\\
23.62	-3.14291895712433\\
23.63	-3.14429146867101\\
23.64	-3.14566398021769\\
23.65	-3.14703649176437\\
23.66	-3.14840900331105\\
23.67	-3.14978151485774\\
23.68	-3.15115402640442\\
23.69	-3.1525265379511\\
23.7	-3.15389904949778\\
23.71	-3.15527156104446\\
23.72	-3.15664407259114\\
23.73	-3.15801658413782\\
23.74	-3.1593890956845\\
23.75	-3.16076160723119\\
23.76	-3.16213411877787\\
23.77	-3.16350663032455\\
23.78	-3.16487914187123\\
23.79	-3.16625165341791\\
23.8	-3.16762416496459\\
23.81	-3.16899667651127\\
23.82	-3.17036918805795\\
23.83	-3.17174169960464\\
23.84	-3.17311421115132\\
23.85	-3.174486722698\\
23.86	-3.17585923424468\\
23.87	-3.17723174579136\\
23.88	-3.17860425733804\\
23.89	-3.17997676888472\\
23.9	-3.1813492804314\\
23.91	-3.18272179197809\\
23.92	-3.18409430352477\\
23.93	-3.18546681507145\\
23.94	-3.18683932661813\\
23.95	-3.18821183816481\\
23.96	-3.18958434971149\\
23.97	-3.19095686125817\\
23.98	-3.19232937280485\\
23.99	-3.19370188435154\\
24	-3.19507439589822\\
24.01	-3.1964469074449\\
24.02	-3.19781941899158\\
24.03	-3.19919193053826\\
24.04	-3.20056444208494\\
24.05	-3.20193695363162\\
24.06	-3.2033094651783\\
24.07	-3.20468197672499\\
24.08	-3.20605448827167\\
24.09	-3.20742699981835\\
24.1	-3.20879951136503\\
24.11	-3.21017202291171\\
24.12	-3.21154453445839\\
24.13	-3.21291704600507\\
24.14	-3.21428955755175\\
24.15	-3.21566206909844\\
24.16	-3.21703458064512\\
24.17	-3.2184070921918\\
24.18	-3.21977960373848\\
24.19	-3.22115211528516\\
24.2	-3.22252462683184\\
24.21	-3.22389713837852\\
24.22	-3.2252696499252\\
24.23	-3.22664216147189\\
24.24	-3.22801467301857\\
24.25	-3.22938718456525\\
24.26	-3.23075969611193\\
24.27	-3.23213220765861\\
24.28	-3.23350471920529\\
24.29	-3.23487723075197\\
24.3	-3.23624974229865\\
24.31	-3.23762225384534\\
24.32	-3.23899476539202\\
24.33	-3.2403672769387\\
24.34	-3.24173978848538\\
24.35	-3.24311230003206\\
24.36	-3.24448481157874\\
24.37	-3.24585732312542\\
24.38	-3.2472298346721\\
24.39	-3.24860234621878\\
24.4	-3.24997485776547\\
24.41	-3.25134736931215\\
24.42	-3.25271988085883\\
24.43	-3.25409239240551\\
24.44	-3.25546490395219\\
24.45	-3.25683741549887\\
24.46	-3.25820992704555\\
24.47	-3.25958243859223\\
24.48	-3.26095495013892\\
24.49	-3.2623274616856\\
24.5	-3.26369997323228\\
24.51	-3.26507248477896\\
24.52	-3.26644499632564\\
24.53	-3.26781750787232\\
24.54	-3.269190019419\\
24.55	-3.27056253096568\\
24.56	-3.27193504251237\\
24.57	-3.27330755405905\\
24.58	-3.27468006560573\\
24.59	-3.27605257715241\\
24.6	-3.27742508869909\\
24.61	-3.27879760024577\\
24.62	-3.28017011179245\\
24.63	-3.28154262333913\\
24.64	-3.28291513488582\\
24.65	-3.2842876464325\\
24.66	-3.28566015797918\\
24.67	-3.28703266952586\\
24.68	-3.28840518107254\\
24.69	-3.28977769261922\\
24.7	-3.2911502041659\\
24.71	-3.29252271571258\\
24.72	-3.29389522725927\\
24.73	-3.29526773880595\\
24.74	-3.29664025035263\\
24.75	-3.29801276189931\\
24.76	-3.29938527344599\\
24.77	-3.30075778499267\\
24.78	-3.30213029653935\\
24.79	-3.30350280808603\\
24.8	-3.30487531963272\\
24.81	-3.3062478311794\\
24.82	-3.30762034272608\\
24.83	-3.30899285427276\\
24.84	-3.31036536581944\\
24.85	-3.31173787736612\\
24.86	-3.3131103889128\\
24.87	-3.31448290045948\\
24.88	-3.31585541200617\\
24.89	-3.31722792355285\\
24.9	-3.31860043509953\\
24.91	-3.31997294664621\\
24.92	-3.32134545819289\\
24.93	-3.32271796973957\\
24.94	-3.32409048128625\\
24.95	-3.32546299283293\\
24.96	-3.32683550437962\\
24.97	-3.3282080159263\\
24.98	-3.32958052747298\\
24.99	-3.33095303901966\\
25	-3.33232555056634\\
25.01	-3.33369806211302\\
25.02	-3.3350705736597\\
25.03	-3.33644308520638\\
25.04	-3.33781559675307\\
25.05	-3.33918810829975\\
25.06	-3.34056061984643\\
25.07	-3.34193313139311\\
25.08	-3.34330564293979\\
25.09	-3.34467815448647\\
25.1	-3.34605066603315\\
25.11	-3.34742317757983\\
25.12	-3.34879568912652\\
25.13	-3.3501682006732\\
25.14	-3.35154071221988\\
25.15	-3.35291322376656\\
25.16	-3.35428573531324\\
25.17	-3.35565824685992\\
25.18	-3.3570307584066\\
25.19	-3.35840326995328\\
25.2	-3.35977578149997\\
25.21	-3.36114829304665\\
25.22	-3.36252080459333\\
25.23	-3.36389331614001\\
25.24	-3.36526582768669\\
25.25	-3.36663833923337\\
25.26	-3.36801085078005\\
25.27	-3.36938336232673\\
25.28	-3.37075587387342\\
25.29	-3.3721283854201\\
25.3	-3.37350089696678\\
25.31	-3.37487340851346\\
25.32	-3.37624592006014\\
25.33	-3.37761843160682\\
25.34	-3.3789909431535\\
25.35	-3.38036345470018\\
25.36	-3.38173596624687\\
25.37	-3.38310847779355\\
25.38	-3.38448098934023\\
25.39	-3.38585350088691\\
25.4	-3.38722601243359\\
25.41	-3.38859852398027\\
25.42	-3.38997103552695\\
25.43	-3.39134354707363\\
25.44	-3.39271605862032\\
25.45	-3.394088570167\\
25.46	-3.39546108171368\\
25.47	-3.39683359326036\\
25.48	-3.39820610480704\\
25.49	-3.39957861635372\\
25.5	-3.4009511279004\\
25.51	-3.40232363944708\\
25.52	-3.40369615099377\\
25.53	-3.40506866254045\\
25.54	-3.40644117408713\\
25.55	-3.40781368563381\\
25.56	-3.40918619718049\\
25.57	-3.41055870872717\\
25.58	-3.41193122027385\\
25.59	-3.41330373182053\\
25.6	-3.41467624336722\\
25.61	-3.4160487549139\\
25.62	-3.41742126646058\\
25.63	-3.41879377800726\\
25.64	-3.42016628955394\\
25.65	-3.42153880110062\\
25.66	-3.4229113126473\\
25.67	-3.42428382419398\\
25.68	-3.42565633574067\\
25.69	-3.42702884728735\\
25.7	-3.42840135883403\\
25.71	-3.42977387038071\\
25.72	-3.43114638192739\\
25.73	-3.43251889347407\\
25.74	-3.43389140502075\\
25.75	-3.43526391656743\\
25.76	-3.43663642811412\\
25.77	-3.4380089396608\\
25.78	-3.43938145120748\\
25.79	-3.44075396275416\\
25.8	-3.44212647430084\\
25.81	-3.44349898584752\\
25.82	-3.4448714973942\\
25.83	-3.44624400894088\\
25.84	-3.44761652048757\\
25.85	-3.44898903203425\\
25.86	-3.45036154358093\\
25.87	-3.45173405512761\\
25.88	-3.45310656667429\\
25.89	-3.45447907822097\\
25.9	-3.45585158976765\\
25.91	-3.45722410131433\\
25.92	-3.45859661286102\\
25.93	-3.4599691244077\\
25.94	-3.46134163595438\\
25.95	-3.46271414750106\\
25.96	-3.46408665904774\\
25.97	-3.46545917059442\\
25.98	-3.4668316821411\\
25.99	-3.46820419368778\\
26	-3.46957670523447\\
26.01	-3.47094921678115\\
26.02	-3.47232172832783\\
26.03	-3.47369423987451\\
26.04	-3.47506675142119\\
26.05	-3.47643926296787\\
26.06	-3.47781177451455\\
26.07	-3.47918428606123\\
26.08	-3.48055679760792\\
26.09	-3.4819293091546\\
26.1	-3.48330182070128\\
26.11	-3.48467433224796\\
26.12	-3.48604684379464\\
26.13	-3.48741935534132\\
26.14	-3.488791866888\\
26.15	-3.49016437843468\\
26.16	-3.49153688998137\\
26.17	-3.49290940152805\\
26.18	-3.49428191307473\\
26.19	-3.49565442462141\\
26.2	-3.49702693616809\\
26.21	-3.49839944771477\\
26.22	-3.49977195926145\\
26.23	-3.50114447080813\\
26.24	-3.50251698235482\\
26.25	-3.5038894939015\\
26.26	-3.50526200544818\\
26.27	-3.50663451699486\\
26.28	-3.50800702854154\\
26.29	-3.50937954008822\\
26.3	-3.5107520516349\\
26.31	-3.51212456318158\\
26.32	-3.51349707472826\\
26.33	-3.51486958627495\\
26.34	-3.51624209782163\\
26.35	-3.51761460936831\\
26.36	-3.51898712091499\\
26.37	-3.52035963246167\\
26.38	-3.52173214400835\\
26.39	-3.52310465555503\\
26.4	-3.52447716710171\\
26.41	-3.5258496786484\\
26.42	-3.52722219019508\\
26.43	-3.52859470174176\\
26.44	-3.52996721328844\\
26.45	-3.53133972483512\\
26.46	-3.5327122363818\\
26.47	-3.53408474792848\\
26.48	-3.53545725947516\\
26.49	-3.53682977102185\\
26.5	-3.53820228256853\\
26.51	-3.53957479411521\\
26.52	-3.54094730566189\\
26.53	-3.54231981720857\\
26.54	-3.54369232875525\\
26.55	-3.54506484030193\\
26.56	-3.54643735184861\\
26.57	-3.5478098633953\\
26.58	-3.54918237494198\\
26.59	-3.55055488648866\\
26.6	-3.55192739803534\\
26.61	-3.55329990958202\\
26.62	-3.5546724211287\\
26.63	-3.55604493267538\\
26.64	-3.55741744422206\\
26.65	-3.55878995576875\\
26.66	-3.56016246731543\\
26.67	-3.56153497886211\\
26.68	-3.56290749040879\\
26.69	-3.56428000195547\\
26.7	-3.56565251350215\\
26.71	-3.56702502504883\\
26.72	-3.56839753659551\\
26.73	-3.5697700481422\\
26.74	-3.57114255968888\\
26.75	-3.57251507123556\\
26.76	-3.57388758278224\\
26.77	-3.57526009432892\\
26.78	-3.5766326058756\\
26.79	-3.57800511742228\\
26.8	-3.57937762896896\\
26.81	-3.58075014051565\\
26.82	-3.58212265206233\\
26.83	-3.58349516360901\\
26.84	-3.58486767515569\\
26.85	-3.58624018670237\\
26.86	-3.58761269824905\\
26.87	-3.58898520979573\\
26.88	-3.59035772134241\\
26.89	-3.5917302328891\\
26.9	-3.59310274443578\\
26.91	-3.59447525598246\\
26.92	-3.59584776752914\\
26.93	-3.59722027907582\\
26.94	-3.5985927906225\\
26.95	-3.59996530216918\\
26.96	-3.60133781371586\\
26.97	-3.60271032526255\\
26.98	-3.60408283680923\\
26.99	-3.60545534835591\\
27	-3.60682785990259\\
27.01	-3.60820037144927\\
27.02	-3.60957288299595\\
27.03	-3.61094539454263\\
27.04	-3.61231790608931\\
27.05	-3.613690417636\\
27.06	-3.61506292918268\\
27.07	-3.61643544072936\\
27.08	-3.61780795227604\\
27.09	-3.61918046382272\\
27.1	-3.6205529753694\\
27.11	-3.62192548691608\\
27.12	-3.62329799846276\\
27.13	-3.62467051000945\\
27.14	-3.62604302155613\\
27.15	-3.62741553310281\\
27.16	-3.62878804464949\\
27.17	-3.63016055619617\\
27.18	-3.63153306774285\\
27.19	-3.63290557928953\\
27.2	-3.63427809083621\\
27.21	-3.6356506023829\\
27.22	-3.63702311392958\\
27.23	-3.63839562547626\\
27.24	-3.63976813702294\\
27.25	-3.64114064856962\\
27.26	-3.6425131601163\\
27.27	-3.64388567166298\\
27.28	-3.64525818320966\\
27.29	-3.64663069475634\\
27.3	-3.64800320630303\\
27.31	-3.64937571784971\\
27.32	-3.65074822939639\\
27.33	-3.65212074094307\\
27.34	-3.65349325248975\\
27.35	-3.65486576403643\\
27.36	-3.65623827558311\\
27.37	-3.6576107871298\\
27.38	-3.65898329867648\\
27.39	-3.66035581022316\\
27.4	-3.66172832176984\\
27.41	-3.66310083331652\\
27.42	-3.6644733448632\\
27.43	-3.66584585640988\\
27.44	-3.66721836795656\\
27.45	-3.66859087950324\\
27.46	-3.66996339104993\\
27.47	-3.67133590259661\\
27.48	-3.67270841414329\\
27.49	-3.67408092568997\\
27.5	-3.67545343723665\\
27.51	-3.67682594878333\\
27.52	-3.67819846033001\\
27.53	-3.6795709718767\\
27.54	-3.68094348342338\\
27.55	-3.68231599497006\\
27.56	-3.68368850651674\\
27.57	-3.68506101806342\\
27.58	-3.6864335296101\\
27.59	-3.68780604115678\\
27.6	-3.68917855270346\\
27.61	-3.69055106425014\\
27.62	-3.69192357579683\\
27.63	-3.69329608734351\\
27.64	-3.69466859889019\\
27.65	-3.69604111043687\\
27.66	-3.69741362198355\\
27.67	-3.69878613353023\\
27.68	-3.70015864507691\\
27.69	-3.7015311566236\\
27.7	-3.70290366817028\\
27.71	-3.70427617971696\\
27.72	-3.70564869126364\\
27.73	-3.70702120281032\\
27.74	-3.708393714357\\
27.75	-3.70976622590368\\
27.76	-3.71113873745036\\
27.77	-3.71251124899704\\
27.78	-3.71388376054373\\
27.79	-3.71525627209041\\
27.8	-3.71662878363709\\
27.81	-3.71800129518377\\
27.82	-3.71937380673045\\
27.83	-3.72074631827713\\
27.84	-3.72211882982381\\
27.85	-3.7234913413705\\
27.86	-3.72486385291718\\
27.87	-3.72623636446386\\
27.88	-3.72760887601054\\
27.89	-3.72898138755722\\
27.9	-3.7303538991039\\
27.91	-3.73172641065058\\
27.92	-3.73309892219726\\
27.93	-3.73447143374394\\
27.94	-3.73584394529063\\
27.95	-3.73721645683731\\
27.96	-3.73858896838399\\
27.97	-3.73996147993067\\
27.98	-3.74133399147735\\
27.99	-3.74270650302403\\
28	-3.74407901457071\\
28.01	-3.7454515261174\\
28.02	-3.74682403766408\\
28.03	-3.74819654921076\\
28.04	-3.74956906075744\\
28.05	-3.75094157230412\\
28.06	-3.7523140838508\\
28.07	-3.75368659539748\\
28.08	-3.75505910694416\\
28.09	-3.75643161849084\\
28.1	-3.75780413003753\\
28.11	-3.75917664158421\\
28.12	-3.76054915313089\\
28.13	-3.76192166467757\\
28.14	-3.76329417622425\\
28.15	-3.76466668777093\\
28.16	-3.76603919931761\\
28.17	-3.76741171086429\\
28.18	-3.76878422241098\\
28.19	-3.77015673395766\\
28.2	-3.77152924550434\\
28.21	-3.77290175705102\\
28.22	-3.7742742685977\\
28.23	-3.77564678014438\\
28.24	-3.77701929169106\\
28.25	-3.77839180323774\\
28.26	-3.77976431478443\\
28.27	-3.78113682633111\\
28.28	-3.78250933787779\\
28.29	-3.78388184942447\\
28.3	-3.78525436097115\\
28.31	-3.78662687251783\\
28.32	-3.78799938406451\\
28.33	-3.78937189561119\\
28.34	-3.79074440715788\\
28.35	-3.79211691870456\\
28.36	-3.79348943025124\\
28.37	-3.79486194179792\\
28.38	-3.7962344533446\\
28.39	-3.79760696489128\\
28.4	-3.79897947643796\\
28.41	-3.80035198798464\\
28.42	-3.80172449953133\\
28.43	-3.80309701107801\\
28.44	-3.80446952262469\\
28.45	-3.80584203417137\\
28.46	-3.80721454571805\\
28.47	-3.80858705726473\\
28.48	-3.80995956881141\\
28.49	-3.81133208035809\\
28.5	-3.81270459190478\\
28.51	-3.81407710345146\\
28.52	-3.81544961499814\\
28.53	-3.81682212654482\\
28.54	-3.8181946380915\\
28.55	-3.81956714963818\\
28.56	-3.82093966118486\\
28.57	-3.82231217273154\\
28.58	-3.82368468427823\\
28.59	-3.82505719582491\\
28.6	-3.82642970737159\\
28.61	-3.82780221891827\\
28.62	-3.82917473046495\\
28.63	-3.83054724201163\\
28.64	-3.83191975355831\\
28.65	-3.83329226510499\\
28.66	-3.83466477665168\\
28.67	-3.83603728819836\\
28.68	-3.83740979974504\\
28.69	-3.83878231129172\\
28.7	-3.8401548228384\\
28.71	-3.84152733438508\\
28.72	-3.84289984593176\\
28.73	-3.84427235747844\\
28.74	-3.84564486902513\\
28.75	-3.84701738057181\\
28.76	-3.84838989211849\\
28.77	-3.84976240366517\\
28.78	-3.85113491521185\\
28.79	-3.85250742675853\\
28.8	-3.85387993830521\\
28.81	-3.85525244985189\\
28.82	-3.85662496139858\\
28.83	-3.85799747294526\\
28.84	-3.85936998449194\\
28.85	-3.86074249603862\\
28.86	-3.8621150075853\\
28.87	-3.86348751913198\\
28.88	-3.86486003067866\\
28.89	-3.86623254222534\\
28.9	-3.86760505377203\\
28.91	-3.86897756531871\\
28.92	-3.87035007686539\\
28.93	-3.87172258841207\\
28.94	-3.87309509995875\\
28.95	-3.87446761150543\\
28.96	-3.87584012305211\\
28.97	-3.87721263459879\\
28.98	-3.87858514614548\\
28.99	-3.87995765769216\\
29	-3.88133016923884\\
29.01	-3.88270268078552\\
29.02	-3.8840751923322\\
29.03	-3.88544770387888\\
29.04	-3.88682021542556\\
29.05	-3.88819272697224\\
29.06	-3.88956523851893\\
29.07	-3.89093775006561\\
29.08	-3.89231026161229\\
29.09	-3.89368277315897\\
29.1	-3.89505528470565\\
29.11	-3.89642779625233\\
29.12	-3.89780030779901\\
29.13	-3.89917281934569\\
29.14	-3.90054533089237\\
29.15	-3.90191784243906\\
29.16	-3.90329035398574\\
29.17	-3.90466286553242\\
29.18	-3.9060353770791\\
29.19	-3.90740788862578\\
29.2	-3.90878040017246\\
29.21	-3.91015291171914\\
29.22	-3.91152542326582\\
29.23	-3.91289793481251\\
29.24	-3.91427044635919\\
29.25	-3.91564295790587\\
29.26	-3.91701546945255\\
29.27	-3.91838798099923\\
29.28	-3.91976049254591\\
29.29	-3.92113300409259\\
29.3	-3.92250551563927\\
29.31	-3.92387802718596\\
29.32	-3.92525053873264\\
29.33	-3.92662305027932\\
29.34	-3.927995561826\\
29.35	-3.92936807337268\\
29.36	-3.93074058491936\\
29.37	-3.93211309646604\\
29.38	-3.93348560801273\\
29.39	-3.93485811955941\\
29.4	-3.93623063110609\\
29.41	-3.93760314265277\\
29.42	-3.93897565419945\\
29.43	-3.94034816574613\\
29.44	-3.94172067729281\\
29.45	-3.94309318883949\\
29.46	-3.94446570038618\\
29.47	-3.94583821193286\\
29.48	-3.94721072347954\\
29.49	-3.94858323502622\\
29.5	-3.9499557465729\\
29.51	-3.95132825811958\\
29.52	-3.95270076966626\\
29.53	-3.95407328121294\\
29.54	-3.95544579275962\\
29.55	-3.95681830430631\\
29.56	-3.95819081585299\\
29.57	-3.95956332739967\\
29.58	-3.96093583894635\\
29.59	-3.96230835049303\\
29.6	-3.96368086203971\\
29.61	-3.96505337358639\\
29.62	-3.96642588513307\\
29.63	-3.96779839667976\\
29.64	-3.96917090822644\\
29.65	-3.97054341977312\\
29.66	-3.9719159313198\\
29.67	-3.97328844286648\\
29.68	-3.97466095441316\\
29.69	-3.97603346595984\\
29.7	-3.97740597750652\\
29.71	-3.97877848905321\\
29.72	-3.98015100059989\\
29.73	-3.98152351214657\\
29.74	-3.98289602369325\\
29.75	-3.98426853523993\\
29.76	-3.98564104678661\\
29.77	-3.98701355833329\\
29.78	-3.98838606987997\\
29.79	-3.98975858142666\\
29.8	-3.99113109297334\\
29.81	-3.99250360452002\\
29.82	-3.9938761160667\\
29.83	-3.99524862761338\\
29.84	-3.99662113916006\\
29.85	-3.99799365070674\\
29.86	-3.99936616225342\\
29.87	-4.00073867380011\\
29.88	-4.00211118534679\\
29.89	-4.00348369689347\\
29.9	-4.00485620844015\\
29.91	-4.00622871998683\\
29.92	-4.00760123153351\\
29.93	-4.00897374308019\\
29.94	-4.01034625462688\\
29.95	-4.01171876617356\\
29.96	-4.01309127772024\\
29.97	-4.01446378926692\\
29.98	-4.0158363008136\\
29.99	-4.01720881236028\\
30	-4.01858132390696\\
30.01	-4.01995383545364\\
30.02	-4.02132634700032\\
30.03	-4.02269885854701\\
30.04	-4.02407137009369\\
30.05	-4.02544388164037\\
30.06	-4.02681639318705\\
30.07	-4.02818890473373\\
30.08	-4.02956141628041\\
30.09	-4.03093392782709\\
30.1	-4.03230643937377\\
30.11	-4.03367895092046\\
30.12	-4.03505146246714\\
30.13	-4.03642397401382\\
30.14	-4.0377964855605\\
30.15	-4.03916899710718\\
30.16	-4.04054150865386\\
30.17	-4.04191402020054\\
30.18	-4.04328653174723\\
30.19	-4.04465904329391\\
30.2	-4.04603155484059\\
30.21	-4.04740406638727\\
30.22	-4.04877657793395\\
30.23	-4.05014908948063\\
30.24	-4.05152160102731\\
30.25	-4.05289411257399\\
30.26	-4.05426662412068\\
30.27	-4.05563913566736\\
30.28	-4.05701164721404\\
30.29	-4.05838415876072\\
30.3	-4.0597566703074\\
30.31	-4.06112918185408\\
30.32	-4.06250169340076\\
30.33	-4.06387420494744\\
30.34	-4.06524671649412\\
30.35	-4.06661922804081\\
30.36	-4.06799173958749\\
30.37	-4.06936425113417\\
30.38	-4.07073676268085\\
30.39	-4.07210927422753\\
30.4	-4.07348178577421\\
30.41	-4.07485429732089\\
30.42	-4.07622680886757\\
30.43	-4.07759932041426\\
30.44	-4.07897183196094\\
30.45	-4.08034434350762\\
30.46	-4.0817168550543\\
30.47	-4.08308936660098\\
30.48	-4.08446187814766\\
30.49	-4.08583438969434\\
30.5	-4.08720690124102\\
30.51	-4.08857941278771\\
30.52	-4.08995192433439\\
30.53	-4.09132443588107\\
30.54	-4.09269694742775\\
30.55	-4.09406945897443\\
30.56	-4.09544197052111\\
30.57	-4.09681448206779\\
30.58	-4.09818699361447\\
30.59	-4.09955950516116\\
30.6	-4.10093201670784\\
30.61	-4.10230452825452\\
30.62	-4.1036770398012\\
30.63	-4.10504955134788\\
30.64	-4.10642206289456\\
30.65	-4.10779457444124\\
30.66	-4.10916708598792\\
30.67	-4.11053959753461\\
30.68	-4.11191210908129\\
30.69	-4.11328462062797\\
30.7	-4.11465713217465\\
30.71	-4.11602964372133\\
30.72	-4.11740215526801\\
30.73	-4.11877466681469\\
30.74	-4.12014717836137\\
30.75	-4.12151968990806\\
30.76	-4.12289220145474\\
30.77	-4.12426471300142\\
30.78	-4.1256372245481\\
30.79	-4.12700973609478\\
30.8	-4.12838224764146\\
30.81	-4.12975475918814\\
30.82	-4.13112727073482\\
30.83	-4.13249978228151\\
30.84	-4.13387229382819\\
30.85	-4.13524480537487\\
30.86	-4.13661731692155\\
30.87	-4.13798982846823\\
30.88	-4.13936234001491\\
30.89	-4.14073485156159\\
30.9	-4.14210736310827\\
30.91	-4.14347987465496\\
30.92	-4.14485238620164\\
30.93	-4.14622489774832\\
30.94	-4.147597409295\\
30.95	-4.14896992084168\\
30.96	-4.15034243238836\\
30.97	-4.15171494393504\\
30.98	-4.15308745548172\\
30.99	-4.15445996702841\\
31	-4.15583247857509\\
31.01	-4.15720499012177\\
31.02	-4.15857750166845\\
31.03	-4.15995001321513\\
31.04	-4.16132252476181\\
31.05	-4.16269503630849\\
31.06	-4.16406754785517\\
31.07	-4.16544005940186\\
31.08	-4.16681257094854\\
31.09	-4.16818508249522\\
31.1	-4.1695575940419\\
31.11	-4.17093010558858\\
31.12	-4.17230261713526\\
31.13	-4.17367512868194\\
31.14	-4.17504764022862\\
31.15	-4.17642015177531\\
31.16	-4.17779266332199\\
31.17	-4.17916517486867\\
31.18	-4.18053768641535\\
31.19	-4.18191019796203\\
31.2	-4.18328270950871\\
31.21	-4.18465522105539\\
31.22	-4.18602773260207\\
31.23	-4.18740024414876\\
31.24	-4.18877275569544\\
31.25	-4.19014526724212\\
31.26	-4.1915177787888\\
31.27	-4.19289029033548\\
31.28	-4.19426280188216\\
31.29	-4.19563531342884\\
31.3	-4.19700782497552\\
31.31	-4.19838033652221\\
31.32	-4.19975284806889\\
31.33	-4.20112535961557\\
31.34	-4.20249787116225\\
31.35	-4.20387038270893\\
31.36	-4.20524289425561\\
31.37	-4.20661540580229\\
31.38	-4.20798791734897\\
31.39	-4.20936042889566\\
31.4	-4.21073294044234\\
31.41	-4.21210545198902\\
31.42	-4.2134779635357\\
31.43	-4.21485047508238\\
31.44	-4.21622298662906\\
31.45	-4.21759549817574\\
31.46	-4.21896800972242\\
31.47	-4.22034052126911\\
31.48	-4.22171303281579\\
31.49	-4.22308554436247\\
31.5	-4.22445805590915\\
31.51	-4.22583056745583\\
31.52	-4.22720307900251\\
31.53	-4.22857559054919\\
31.54	-4.22994810209587\\
31.55	-4.23132061364255\\
31.56	-4.23269312518924\\
31.57	-4.23406563673592\\
31.58	-4.2354381482826\\
31.59	-4.23681065982928\\
31.6	-4.23818317137596\\
31.61	-4.23955568292264\\
31.62	-4.24092819446932\\
31.63	-4.242300706016\\
31.64	-4.24367321756269\\
31.65	-4.24504572910937\\
31.66	-4.24641824065605\\
31.67	-4.24779075220273\\
31.68	-4.24916326374941\\
31.69	-4.25053577529609\\
31.7	-4.25190828684277\\
31.71	-4.25328079838946\\
31.72	-4.25465330993614\\
31.73	-4.25602582148282\\
31.74	-4.2573983330295\\
31.75	-4.25877084457618\\
31.76	-4.26014335612286\\
31.77	-4.26151586766954\\
31.78	-4.26288837921622\\
31.79	-4.2642608907629\\
31.8	-4.26563340230959\\
31.81	-4.26700591385627\\
31.82	-4.26837842540295\\
31.83	-4.26975093694963\\
31.84	-4.27112344849631\\
31.85	-4.27249596004299\\
31.86	-4.27386847158967\\
31.87	-4.27524098313635\\
31.88	-4.27661349468304\\
31.89	-4.27798600622972\\
31.9	-4.2793585177764\\
31.91	-4.28073102932308\\
31.92	-4.28210354086976\\
31.93	-4.28347605241644\\
31.94	-4.28484856396312\\
31.95	-4.2862210755098\\
31.96	-4.28759358705649\\
31.97	-4.28896609860317\\
31.98	-4.29033861014985\\
31.99	-4.29171112169653\\
32	-4.29308363324321\\
32.01	-4.29445614478989\\
32.02	-4.29582865633657\\
32.03	-4.29720116788326\\
32.04	-4.29857367942994\\
32.05	-4.29994619097662\\
32.06	-4.3013187025233\\
32.07	-4.30269121406998\\
32.08	-4.30406372561666\\
32.09	-4.30543623716334\\
32.1	-4.30680874871002\\
32.11	-4.3081812602567\\
32.12	-4.30955377180339\\
32.13	-4.31092628335007\\
32.14	-4.31229879489675\\
32.15	-4.31367130644343\\
32.16	-4.31504381799011\\
32.17	-4.31641632953679\\
32.18	-4.31778884108347\\
32.19	-4.31916135263015\\
32.2	-4.32053386417684\\
32.21	-4.32190637572352\\
32.22	-4.3232788872702\\
32.23	-4.32465139881688\\
32.24	-4.32602391036356\\
32.25	-4.32739642191024\\
32.26	-4.32876893345692\\
32.27	-4.3301414450036\\
32.28	-4.33151395655029\\
32.29	-4.33288646809697\\
32.3	-4.33425897964365\\
32.31	-4.33563149119033\\
32.32	-4.33700400273701\\
32.33	-4.33837651428369\\
32.34	-4.33974902583037\\
32.35	-4.34112153737706\\
32.36	-4.34249404892374\\
32.37	-4.34386656047042\\
32.38	-4.3452390720171\\
32.39	-4.34661158356378\\
32.4	-4.34798409511046\\
32.41	-4.34935660665714\\
32.42	-4.35072911820382\\
32.43	-4.3521016297505\\
32.44	-4.35347414129718\\
32.45	-4.35484665284387\\
32.46	-4.35621916439055\\
32.47	-4.35759167593723\\
32.48	-4.35896418748391\\
32.49	-4.36033669903059\\
32.5	-4.36170921057727\\
32.51	-4.36308172212395\\
32.52	-4.36445423367064\\
32.53	-4.36582674521732\\
32.54	-4.367199256764\\
32.55	-4.36857176831068\\
32.56	-4.36994427985736\\
32.57	-4.37131679140404\\
32.58	-4.37268930295072\\
32.59	-4.3740618144974\\
32.6	-4.37543432604409\\
32.61	-4.37680683759077\\
32.62	-4.37817934913745\\
32.63	-4.37955186068413\\
32.64	-4.38092437223081\\
32.65	-4.38229688377749\\
32.66	-4.38366939532417\\
32.67	-4.38504190687085\\
32.68	-4.38641441841754\\
32.69	-4.38778692996422\\
32.7	-4.3891594415109\\
32.71	-4.39053195305758\\
32.72	-4.39190446460426\\
32.73	-4.39327697615094\\
32.74	-4.39464948769762\\
32.75	-4.3960219992443\\
32.76	-4.39739451079098\\
32.77	-4.39876702233767\\
32.78	-4.40013953388435\\
32.79	-4.40151204543103\\
32.8	-4.40288455697771\\
32.81	-4.40425706852439\\
32.82	-4.40562958007107\\
32.83	-4.40700209161775\\
32.84	-4.40837460316444\\
32.85	-4.40974711471112\\
32.86	-4.4111196262578\\
32.87	-4.41249213780448\\
32.88	-4.41386464935116\\
32.89	-4.41523716089784\\
32.9	-4.41660967244452\\
32.91	-4.4179821839912\\
32.92	-4.41935469553789\\
32.93	-4.42072720708457\\
32.94	-4.42209971863125\\
32.95	-4.42347223017793\\
32.96	-4.42484474172461\\
32.97	-4.42621725327129\\
32.98	-4.42758976481797\\
32.99	-4.42896227636465\\
33	-4.43033478791134\\
33.01	-4.43170729945802\\
33.02	-4.4330798110047\\
33.03	-4.43445232255138\\
33.04	-4.43582483409806\\
33.05	-4.43719734564474\\
33.06	-4.43856985719142\\
33.07	-4.4399423687381\\
33.08	-4.44131488028478\\
33.09	-4.44268739183147\\
33.1	-4.44405990337815\\
33.11	-4.44543241492483\\
33.12	-4.44680492647151\\
33.13	-4.44817743801819\\
33.14	-4.44954994956487\\
33.15	-4.45092246111155\\
33.16	-4.45229497265824\\
33.17	-4.45366748420492\\
33.18	-4.4550399957516\\
33.19	-4.45641250729828\\
33.2	-4.45778501884496\\
33.21	-4.45915753039164\\
33.22	-4.46053004193832\\
33.23	-4.461902553485\\
33.24	-4.46327506503169\\
33.25	-4.46464757657837\\
33.26	-4.46602008812505\\
33.27	-4.46739259967173\\
33.28	-4.46876511121841\\
33.29	-4.47013762276509\\
33.3	-4.47151013431177\\
33.31	-4.47288264585845\\
33.32	-4.47425515740514\\
33.33	-4.47562766895182\\
33.34	-4.4770001804985\\
33.35	-4.47837269204518\\
33.36	-4.47974520359186\\
33.37	-4.48111771513854\\
33.38	-4.48249022668522\\
33.39	-4.4838627382319\\
33.4	-4.48523524977858\\
33.41	-4.48660776132527\\
33.42	-4.48798027287195\\
33.43	-4.48935278441863\\
33.44	-4.49072529596531\\
33.45	-4.49209780751199\\
33.46	-4.49347031905867\\
33.47	-4.49484283060535\\
33.48	-4.49621534215203\\
33.49	-4.49758785369872\\
33.5	-4.4989603652454\\
33.51	-4.50033287679208\\
33.52	-4.50170538833876\\
33.53	-4.50307789988544\\
33.54	-4.50445041143212\\
33.55	-4.5058229229788\\
33.56	-4.50719543452549\\
33.57	-4.50856794607217\\
33.58	-4.50994045761885\\
33.59	-4.51131296916553\\
33.6	-4.51268548071221\\
33.61	-4.51405799225889\\
33.62	-4.51543050380557\\
33.63	-4.51680301535225\\
33.64	-4.51817552689893\\
33.65	-4.51954803844562\\
33.66	-4.5209205499923\\
33.67	-4.52229306153898\\
33.68	-4.52366557308566\\
33.69	-4.52503808463234\\
33.7	-4.52641059617902\\
33.71	-4.5277831077257\\
33.72	-4.52915561927238\\
33.73	-4.53052813081907\\
33.74	-4.53190064236575\\
33.75	-4.53327315391243\\
33.76	-4.53464566545911\\
33.77	-4.53601817700579\\
33.78	-4.53739068855247\\
33.79	-4.53876320009915\\
33.8	-4.54013571164583\\
33.81	-4.54150822319252\\
33.82	-4.5428807347392\\
33.83	-4.54425324628588\\
33.84	-4.54562575783256\\
33.85	-4.54699826937924\\
33.86	-4.54837078092592\\
33.87	-4.5497432924726\\
33.88	-4.55111580401929\\
33.89	-4.55248831556597\\
33.9	-4.55386082711265\\
33.91	-4.55523333865933\\
33.92	-4.55660585020601\\
33.93	-4.55797836175269\\
33.94	-4.55935087329937\\
33.95	-4.56072338484605\\
33.96	-4.56209589639273\\
33.97	-4.56346840793942\\
33.98	-4.5648409194861\\
33.99	-4.56621343103278\\
34	-4.56758594257946\\
34.01	-4.56895845412614\\
34.02	-4.57033096567282\\
34.03	-4.5717034772195\\
34.04	-4.57307598876618\\
34.05	-4.57444850031287\\
34.06	-4.57582101185955\\
34.07	-4.57719352340623\\
34.08	-4.57856603495291\\
34.09	-4.57993854649959\\
34.1	-4.58131105804627\\
34.11	-4.58268356959295\\
34.12	-4.58405608113963\\
34.13	-4.58542859268632\\
34.14	-4.586801104233\\
34.15	-4.58817361577968\\
34.16	-4.58954612732636\\
34.17	-4.59091863887304\\
34.18	-4.59229115041972\\
34.19	-4.5936636619664\\
34.2	-4.59503617351309\\
34.21	-4.59640868505977\\
34.22	-4.59778119660645\\
34.23	-4.59915370815313\\
34.24	-4.60052621969981\\
34.25	-4.60189873124649\\
34.26	-4.60327124279317\\
34.27	-4.60464375433985\\
34.28	-4.60601626588653\\
34.29	-4.60738877743322\\
34.3	-4.6087612889799\\
34.31	-4.61013380052658\\
34.32	-4.61150631207326\\
34.33	-4.61287882361994\\
34.34	-4.61425133516662\\
34.35	-4.6156238467133\\
34.36	-4.61699635825998\\
34.37	-4.61836886980667\\
34.38	-4.61974138135335\\
34.39	-4.62111389290003\\
34.4	-4.62248640444671\\
34.41	-4.62385891599339\\
34.42	-4.62523142754007\\
34.43	-4.62660393908675\\
34.44	-4.62797645063343\\
34.45	-4.62934896218012\\
34.46	-4.6307214737268\\
34.47	-4.63209398527348\\
34.48	-4.63346649682016\\
34.49	-4.63483900836684\\
34.5	-4.63621151991352\\
34.51	-4.6375840314602\\
34.52	-4.63895654300688\\
34.53	-4.64032905455357\\
34.54	-4.64170156610025\\
34.55	-4.64307407764693\\
34.56	-4.64444658919361\\
34.57	-4.64581910074029\\
34.58	-4.64719161228697\\
34.59	-4.64856412383365\\
34.6	-4.64993663538033\\
34.61	-4.65130914692701\\
34.62	-4.6526816584737\\
34.63	-4.65405417002038\\
34.64	-4.65542668156706\\
34.65	-4.65679919311374\\
34.66	-4.65817170466042\\
34.67	-4.6595442162071\\
34.68	-4.66091672775378\\
34.69	-4.66228923930047\\
34.7	-4.66366175084715\\
34.71	-4.66503426239383\\
34.72	-4.66640677394051\\
34.73	-4.66777928548719\\
34.74	-4.66915179703387\\
34.75	-4.67052430858055\\
34.76	-4.67189682012723\\
34.77	-4.67326933167392\\
34.78	-4.6746418432206\\
34.79	-4.67601435476728\\
34.8	-4.67738686631396\\
34.81	-4.67875937786064\\
34.82	-4.68013188940732\\
34.83	-4.681504400954\\
34.84	-4.68287691250068\\
34.85	-4.68424942404737\\
34.86	-4.68562193559405\\
34.87	-4.68699444714073\\
34.88	-4.68836695868741\\
34.89	-4.68973947023409\\
34.9	-4.69111198178077\\
34.91	-4.69248449332745\\
34.92	-4.69385700487413\\
34.93	-4.69522951642081\\
34.94	-4.6966020279675\\
34.95	-4.69797453951418\\
34.96	-4.69934705106086\\
34.97	-4.70071956260754\\
34.98	-4.70209207415422\\
34.99	-4.7034645857009\\
35	-4.70483709724758\\
35.01	-4.70620960879427\\
35.02	-4.70758212034095\\
35.03	-4.70895463188763\\
35.04	-4.71032714343431\\
35.05	-4.71169965498099\\
35.06	-4.71307216652767\\
35.07	-4.71444467807435\\
35.08	-4.71581718962103\\
35.09	-4.71718970116772\\
35.1	-4.7185622127144\\
35.11	-4.71993472426108\\
35.12	-4.72130723580776\\
35.13	-4.72267974735444\\
35.14	-4.72405225890112\\
35.15	-4.7254247704478\\
35.16	-4.72679728199448\\
35.17	-4.72816979354117\\
35.18	-4.72954230508785\\
35.19	-4.73091481663453\\
35.2	-4.73228732818121\\
35.21	-4.73365983972789\\
35.22	-4.73503235127457\\
35.23	-4.73640486282125\\
35.24	-4.73777737436793\\
35.25	-4.73914988591461\\
35.26	-4.7405223974613\\
35.27	-4.74189490900798\\
35.28	-4.74326742055466\\
35.29	-4.74463993210134\\
35.3	-4.74601244364802\\
35.31	-4.7473849551947\\
35.32	-4.74875746674138\\
35.33	-4.75012997828806\\
35.34	-4.75150248983475\\
35.35	-4.75287500138143\\
35.36	-4.75424751292811\\
35.37	-4.75562002447479\\
35.38	-4.75699253602147\\
35.39	-4.75836504756815\\
35.4	-4.75973755911483\\
35.41	-4.76111007066152\\
35.42	-4.7624825822082\\
35.43	-4.76385509375488\\
35.44	-4.76522760530156\\
35.45	-4.76660011684824\\
35.46	-4.76797262839492\\
35.47	-4.7693451399416\\
35.48	-4.77071765148828\\
35.49	-4.77209016303496\\
35.5	-4.77346267458165\\
35.51	-4.77483518612833\\
35.52	-4.77620769767501\\
35.53	-4.77758020922169\\
35.54	-4.77895272076837\\
35.55	-4.78032523231505\\
35.56	-4.78169774386173\\
35.57	-4.78307025540841\\
35.58	-4.7844427669551\\
35.59	-4.78581527850178\\
35.6	-4.78718779004846\\
35.61	-4.78856030159514\\
35.62	-4.78993281314182\\
35.63	-4.7913053246885\\
35.64	-4.79267783623518\\
35.65	-4.79405034778186\\
35.66	-4.79542285932855\\
35.67	-4.79679537087523\\
35.68	-4.79816788242191\\
35.69	-4.79954039396859\\
35.7	-4.80091290551527\\
35.71	-4.80228541706195\\
35.72	-4.80365792860863\\
35.73	-4.80503044015532\\
35.74	-4.806402951702\\
35.75	-4.80777546324868\\
35.76	-4.80914797479536\\
35.77	-4.81052048634204\\
35.78	-4.81189299788872\\
35.79	-4.8132655094354\\
35.8	-4.81463802098208\\
35.81	-4.81601053252876\\
35.82	-4.81738304407545\\
35.83	-4.81875555562213\\
35.84	-4.82012806716881\\
35.85	-4.82150057871549\\
35.86	-4.82287309026217\\
35.87	-4.82424560180885\\
35.88	-4.82561811335553\\
35.89	-4.82699062490221\\
35.9	-4.8283631364489\\
35.91	-4.82973564799558\\
35.92	-4.83110815954226\\
35.93	-4.83248067108894\\
35.94	-4.83385318263562\\
35.95	-4.8352256941823\\
35.96	-4.83659820572898\\
35.97	-4.83797071727566\\
35.98	-4.83934322882235\\
35.99	-4.84071574036903\\
36	-4.84208825191571\\
36.01	-4.84346076346239\\
36.02	-4.84483327500907\\
36.03	-4.84620578655575\\
36.04	-4.84757829810243\\
36.05	-4.84895080964912\\
36.06	-4.8503233211958\\
36.07	-4.85169583274248\\
36.08	-4.85306834428916\\
36.09	-4.85444085583584\\
36.1	-4.85581336738252\\
36.11	-4.8571858789292\\
36.12	-4.85855839047588\\
36.13	-4.85993090202256\\
36.14	-4.86130341356925\\
36.15	-4.86267592511593\\
36.16	-4.86404843666261\\
36.17	-4.86542094820929\\
36.18	-4.86679345975597\\
36.19	-4.86816597130265\\
36.2	-4.86953848284933\\
36.21	-4.87091099439601\\
36.22	-4.8722835059427\\
36.23	-4.87365601748938\\
36.24	-4.87502852903606\\
36.25	-4.87640104058274\\
36.26	-4.87777355212942\\
36.27	-4.8791460636761\\
36.28	-4.88051857522278\\
36.29	-4.88189108676946\\
36.3	-4.88326359831615\\
36.31	-4.88463610986283\\
36.32	-4.88600862140951\\
36.33	-4.88738113295619\\
36.34	-4.88875364450287\\
36.35	-4.89012615604955\\
36.36	-4.89149866759623\\
36.37	-4.89287117914291\\
36.38	-4.8942436906896\\
36.39	-4.89561620223628\\
36.4	-4.89698871378296\\
36.41	-4.89836122532964\\
36.42	-4.89973373687632\\
36.43	-4.901106248423\\
36.44	-4.90247875996968\\
36.45	-4.90385127151636\\
36.46	-4.90522378306304\\
36.47	-4.90659629460973\\
36.48	-4.90796880615641\\
36.49	-4.90934131770309\\
36.5	-4.91071382924977\\
36.51	-4.91208634079645\\
36.52	-4.91345885234313\\
36.53	-4.91483136388981\\
36.54	-4.9162038754365\\
36.55	-4.91757638698318\\
36.56	-4.91894889852986\\
36.57	-4.92032141007654\\
36.58	-4.92169392162322\\
36.59	-4.9230664331699\\
36.6	-4.92443894471658\\
36.61	-4.92581145626326\\
36.62	-4.92718396780994\\
36.63	-4.92855647935663\\
36.64	-4.92992899090331\\
36.65	-4.93130150244999\\
36.66	-4.93267401399667\\
36.67	-4.93404652554335\\
36.68	-4.93541903709003\\
36.69	-4.93679154863671\\
36.7	-4.9381640601834\\
36.71	-4.93953657173008\\
36.72	-4.94090908327676\\
36.73	-4.94228159482344\\
36.74	-4.94365410637012\\
36.75	-4.9450266179168\\
36.76	-4.94639912946348\\
36.77	-4.94777164101016\\
36.78	-4.94914415255684\\
36.79	-4.95051666410353\\
36.8	-4.95188917565021\\
36.81	-4.95326168719689\\
36.82	-4.95463419874357\\
36.83	-4.95600671029025\\
36.84	-4.95737922183693\\
36.85	-4.95875173338361\\
36.86	-4.9601242449303\\
36.87	-4.96149675647698\\
36.88	-4.96286926802366\\
36.89	-4.96424177957034\\
36.9	-4.96561429111702\\
36.91	-4.9669868026637\\
36.92	-4.96835931421038\\
36.93	-4.96973182575706\\
36.94	-4.97110433730374\\
36.95	-4.97247684885043\\
36.96	-4.97384936039711\\
36.97	-4.97522187194379\\
36.98	-4.97659438349047\\
36.99	-4.97796689503715\\
37	-4.97933940658383\\
37.01	-4.98071191813051\\
37.02	-4.9820844296772\\
37.03	-4.98345694122388\\
37.04	-4.98482945277056\\
37.05	-4.98620196431724\\
37.06	-4.98757447586392\\
37.07	-4.9889469874106\\
37.08	-4.99031949895728\\
37.09	-4.99169201050396\\
37.1	-4.99306452205064\\
37.11	-4.99443703359733\\
37.12	-4.99580954514401\\
37.13	-4.99718205669069\\
37.14	-4.99855456823737\\
37.15	-4.99992707978405\\
37.16	-5.00129959133073\\
37.17	-5.00267210287741\\
37.18	-5.00404461442409\\
37.19	-5.00541712597078\\
37.2	-5.00678963751746\\
37.21	-5.00816214906414\\
37.22	-5.00953466061082\\
37.23	-5.0109071721575\\
37.24	-5.01227968370418\\
37.25	-5.01365219525086\\
37.26	-5.01502470679754\\
37.27	-5.01639721834423\\
37.28	-5.01776972989091\\
37.29	-5.01914224143759\\
37.3	-5.02051475298427\\
37.31	-5.02188726453095\\
37.32	-5.02325977607763\\
37.33	-5.02463228762431\\
37.34	-5.02600479917099\\
37.35	-5.02737731071768\\
37.36	-5.02874982226436\\
37.37	-5.03012233381104\\
37.38	-5.03149484535772\\
37.39	-5.0328673569044\\
37.4	-5.03423986845108\\
37.41	-5.03561237999776\\
37.42	-5.03698489154444\\
37.43	-5.03835740309113\\
37.44	-5.03972991463781\\
37.45	-5.04110242618449\\
37.46	-5.04247493773117\\
37.47	-5.04384744927785\\
37.48	-5.04521996082453\\
37.49	-5.04659247237121\\
37.5	-5.04796498391789\\
37.51	-5.04933749546458\\
37.52	-5.05071000701126\\
37.53	-5.05208251855794\\
37.54	-5.05345503010462\\
37.55	-5.0548275416513\\
37.56	-5.05620005319798\\
37.57	-5.05757256474466\\
37.58	-5.05894507629134\\
37.59	-5.06031758783803\\
37.6	-5.06169009938471\\
37.61	-5.06306261093139\\
37.62	-5.06443512247807\\
37.63	-5.06580763402475\\
37.64	-5.06718014557143\\
37.65	-5.06855265711811\\
37.66	-5.06992516866479\\
37.67	-5.07129768021148\\
37.68	-5.07267019175816\\
37.69	-5.07404270330484\\
37.7	-5.07541521485152\\
37.71	-5.0767877263982\\
37.72	-5.07816023794488\\
37.73	-5.07953274949156\\
37.74	-5.08090526103824\\
37.75	-5.08227777258493\\
37.76	-5.08365028413161\\
37.77	-5.08502279567829\\
37.78	-5.08639530722497\\
37.79	-5.08776781877165\\
37.8	-5.08914033031833\\
37.81	-5.09051284186501\\
37.82	-5.09188535341169\\
37.83	-5.09325786495838\\
37.84	-5.09463037650506\\
37.85	-5.09600288805174\\
37.86	-5.09737539959842\\
37.87	-5.0987479111451\\
37.88	-5.10012042269178\\
37.89	-5.10149293423846\\
37.9	-5.10286544578514\\
37.91	-5.10423795733183\\
37.92	-5.10561046887851\\
37.93	-5.10698298042519\\
37.94	-5.10835549197187\\
37.95	-5.10972800351855\\
37.96	-5.11110051506523\\
37.97	-5.11247302661191\\
37.98	-5.11384553815859\\
37.99	-5.11521804970528\\
38	-5.11659056125196\\
38.01	-5.11796307279864\\
38.02	-5.11933558434532\\
38.03	-5.120708095892\\
38.04	-5.12208060743868\\
38.05	-5.12345311898536\\
38.06	-5.12482563053204\\
38.07	-5.12619814207873\\
38.08	-5.12757065362541\\
38.09	-5.12894316517209\\
38.1	-5.13031567671877\\
38.11	-5.13168818826545\\
38.12	-5.13306069981213\\
38.13	-5.13443321135881\\
38.14	-5.13580572290549\\
38.15	-5.13717823445217\\
38.16	-5.13855074599886\\
38.17	-5.13992325754554\\
38.18	-5.14129576909222\\
38.19	-5.1426682806389\\
38.2	-5.14404079218558\\
38.21	-5.14541330373226\\
38.22	-5.14678581527894\\
38.23	-5.14815832682563\\
38.24	-5.14953083837231\\
38.25	-5.15090334991899\\
38.26	-5.15227586146567\\
38.27	-5.15364837301235\\
38.28	-5.15502088455903\\
38.29	-5.15639339610571\\
38.3	-5.15776590765239\\
38.31	-5.15913841919908\\
38.32	-5.16051093074576\\
38.33	-5.16188344229244\\
38.34	-5.16325595383912\\
38.35	-5.1646284653858\\
38.36	-5.16600097693248\\
38.37	-5.16737348847916\\
38.38	-5.16874600002584\\
38.39	-5.17011851157253\\
38.4	-5.17149102311921\\
38.41	-5.17286353466589\\
38.42	-5.17423604621257\\
38.43	-5.17560855775925\\
38.44	-5.17698106930593\\
38.45	-5.17835358085261\\
38.46	-5.17972609239929\\
38.47	-5.18109860394597\\
38.48	-5.18247111549266\\
38.49	-5.18384362703934\\
38.5	-5.18521613858602\\
38.51	-5.1865886501327\\
38.52	-5.18796116167938\\
38.53	-5.18933367322606\\
38.54	-5.19070618477274\\
38.55	-5.19207869631943\\
38.56	-5.19345120786611\\
38.57	-5.19482371941279\\
38.58	-5.19619623095947\\
38.59	-5.19756874250615\\
38.6	-5.19894125405283\\
38.61	-5.20031376559951\\
38.62	-5.20168627714619\\
38.63	-5.20305878869287\\
38.64	-5.20443130023956\\
38.65	-5.20580381178624\\
38.66	-5.20717632333292\\
38.67	-5.2085488348796\\
38.68	-5.20992134642628\\
38.69	-5.21129385797296\\
38.7	-5.21266636951964\\
38.71	-5.21403888106633\\
38.72	-5.21541139261301\\
38.73	-5.21678390415969\\
38.74	-5.21815641570637\\
38.75	-5.21952892725305\\
38.76	-5.22090143879973\\
38.77	-5.22227395034641\\
38.78	-5.22364646189309\\
38.79	-5.22501897343977\\
38.8	-5.22639148498646\\
38.81	-5.22776399653314\\
38.82	-5.22913650807982\\
38.83	-5.2305090196265\\
38.84	-5.23188153117318\\
38.85	-5.23325404271986\\
38.86	-5.23462655426654\\
38.87	-5.23599906581322\\
38.88	-5.23737157735991\\
38.89	-5.23874408890659\\
38.9	-5.24011660045327\\
38.91	-5.24148911199995\\
38.92	-5.24286162354663\\
38.93	-5.24423413509331\\
38.94	-5.24560664663999\\
38.95	-5.24697915818667\\
38.96	-5.24835166973336\\
38.97	-5.24972418128004\\
38.98	-5.25109669282672\\
38.99	-5.2524692043734\\
39	-5.25384171592008\\
39.01	-5.25521422746676\\
39.02	-5.25658673901344\\
39.03	-5.25795925056012\\
39.04	-5.25933176210681\\
39.05	-5.26070427365349\\
39.06	-5.26207678520017\\
39.07	-5.26344929674685\\
39.08	-5.26482180829353\\
39.09	-5.26619431984021\\
39.1	-5.26756683138689\\
39.11	-5.26893934293357\\
39.12	-5.27031185448025\\
39.13	-5.27168436602694\\
39.14	-5.27305687757362\\
39.15	-5.2744293891203\\
39.16	-5.27580190066698\\
39.17	-5.27717441221366\\
39.18	-5.27854692376034\\
39.19	-5.27991943530702\\
39.2	-5.28129194685371\\
39.21	-5.28266445840039\\
39.22	-5.28403696994707\\
39.23	-5.28540948149375\\
39.24	-5.28678199304043\\
39.25	-5.28815450458711\\
39.26	-5.28952701613379\\
39.27	-5.29089952768047\\
39.28	-5.29227203922716\\
39.29	-5.29364455077384\\
39.3	-5.29501706232052\\
39.31	-5.2963895738672\\
39.32	-5.29776208541388\\
39.33	-5.29913459696056\\
39.34	-5.30050710850724\\
39.35	-5.30187962005392\\
39.36	-5.30325213160061\\
39.37	-5.30462464314729\\
39.38	-5.30599715469397\\
39.39	-5.30736966624065\\
39.4	-5.30874217778733\\
39.41	-5.31011468933401\\
39.42	-5.31148720088069\\
39.43	-5.31285971242737\\
39.44	-5.31423222397405\\
39.45	-5.31560473552074\\
39.46	-5.31697724706742\\
39.47	-5.3183497586141\\
39.48	-5.31972227016078\\
39.49	-5.32109478170746\\
39.5	-5.32246729325414\\
39.51	-5.32383980480082\\
39.52	-5.32521231634751\\
39.53	-5.32658482789419\\
39.54	-5.32795733944087\\
39.55	-5.32932985098755\\
39.56	-5.33070236253423\\
39.57	-5.33207487408091\\
39.58	-5.33344738562759\\
39.59	-5.33481989717427\\
39.6	-5.33619240872096\\
39.61	-5.33756492026764\\
39.62	-5.33893743181432\\
39.63	-5.340309943361\\
39.64	-5.34168245490768\\
39.65	-5.34305496645436\\
39.66	-5.34442747800104\\
39.67	-5.34579998954772\\
39.68	-5.34717250109441\\
39.69	-5.34854501264109\\
39.7	-5.34991752418777\\
39.71	-5.35129003573445\\
39.72	-5.35266254728113\\
39.73	-5.35403505882781\\
39.74	-5.35540757037449\\
39.75	-5.35678008192117\\
39.76	-5.35815259346785\\
39.77	-5.35952510501454\\
39.78	-5.36089761656122\\
39.79	-5.3622701281079\\
39.8	-5.36364263965458\\
39.81	-5.36501515120126\\
39.82	-5.36638766274794\\
39.83	-5.36776017429462\\
39.84	-5.36913268584131\\
39.85	-5.37050519738799\\
39.86	-5.37187770893467\\
39.87	-5.37325022048135\\
39.88	-5.37462273202803\\
39.89	-5.37599524357471\\
39.9	-5.37736775512139\\
39.91	-5.37874026666807\\
39.92	-5.38011277821476\\
39.93	-5.38148528976144\\
39.94	-5.38285780130812\\
39.95	-5.3842303128548\\
39.96	-5.38560282440148\\
39.97	-5.38697533594816\\
39.98	-5.38834784749484\\
39.99	-5.38972035904152\\
40	-5.39109287058821\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
40	-5.39109287058821\\
40.01	-5.39246538213489\\
40.02	-5.39383789368157\\
40.03	-5.39521040522825\\
40.04	-5.39658291677493\\
40.05	-5.39795542832161\\
40.06	-5.39932793986829\\
40.07	-5.40070045141497\\
40.08	-5.40207296296165\\
40.09	-5.40344547450834\\
40.1	-5.40481798605502\\
40.11	-5.4061904976017\\
40.12	-5.40756300914838\\
40.13	-5.40893552069506\\
40.14	-5.41030803224174\\
40.15	-5.41168054378842\\
40.16	-5.41305305533511\\
40.17	-5.41442556688179\\
40.18	-5.41579807842847\\
40.19	-5.41717058997515\\
40.2	-5.41854310152183\\
40.21	-5.41991561306851\\
40.22	-5.42128812461519\\
40.23	-5.42266063616187\\
40.24	-5.42403314770856\\
40.25	-5.42540565925524\\
40.26	-5.42677817080192\\
40.27	-5.4281506823486\\
40.28	-5.42952319389528\\
40.29	-5.43089570544196\\
40.3	-5.43226821698864\\
40.31	-5.43364072853532\\
40.32	-5.435013240082\\
40.33	-5.43638575162869\\
40.34	-5.43775826317537\\
40.35	-5.43913077472205\\
40.36	-5.44050328626873\\
40.37	-5.44187579781541\\
40.38	-5.44324830936209\\
40.39	-5.44462082090877\\
40.4	-5.44599333245545\\
40.41	-5.44736584400214\\
40.42	-5.44873835554882\\
40.43	-5.4501108670955\\
40.44	-5.45148337864218\\
40.45	-5.45285589018886\\
40.46	-5.45422840173554\\
40.47	-5.45560091328222\\
40.48	-5.45697342482891\\
40.49	-5.45834593637559\\
40.5	-5.45971844792227\\
40.51	-5.46109095946895\\
40.52	-5.46246347101563\\
40.53	-5.46383598256231\\
40.54	-5.46520849410899\\
40.55	-5.46658100565567\\
40.56	-5.46795351720236\\
40.57	-5.46932602874904\\
40.58	-5.47069854029572\\
40.59	-5.4720710518424\\
40.6	-5.47344356338908\\
40.61	-5.47481607493576\\
40.62	-5.47618858648244\\
40.63	-5.47756109802912\\
40.64	-5.4789336095758\\
40.65	-5.48030612112249\\
40.66	-5.48167863266917\\
40.67	-5.48305114421585\\
40.68	-5.48442365576253\\
40.69	-5.48579616730921\\
40.7	-5.48716867885589\\
40.71	-5.48854119040257\\
40.72	-5.48991370194925\\
40.73	-5.49128621349594\\
40.74	-5.49265872504262\\
40.75	-5.4940312365893\\
40.76	-5.49540374813598\\
40.77	-5.49677625968266\\
40.78	-5.49814877122934\\
40.79	-5.49952128277602\\
40.8	-5.5008937943227\\
40.81	-5.50226630586939\\
40.82	-5.50363881741607\\
40.83	-5.50501132896275\\
40.84	-5.50638384050943\\
40.85	-5.50775635205611\\
40.86	-5.50912886360279\\
40.87	-5.51050137514947\\
40.88	-5.51187388669616\\
40.89	-5.51324639824284\\
40.9	-5.51461890978952\\
40.91	-5.5159914213362\\
40.92	-5.51736393288288\\
40.93	-5.51873644442956\\
40.94	-5.52010895597624\\
40.95	-5.52148146752292\\
40.96	-5.5228539790696\\
40.97	-5.52422649061629\\
40.98	-5.52559900216297\\
40.99	-5.52697151370965\\
41	-5.52834402525633\\
41.01	-5.52971653680301\\
41.02	-5.53108904834969\\
41.03	-5.53246155989637\\
41.04	-5.53383407144305\\
41.05	-5.53520658298974\\
41.06	-5.53657909453642\\
41.07	-5.5379516060831\\
41.08	-5.53932411762978\\
41.09	-5.54069662917646\\
41.1	-5.54206914072314\\
41.11	-5.54344165226982\\
41.12	-5.5448141638165\\
41.13	-5.54618667536319\\
41.14	-5.54755918690987\\
41.15	-5.54893169845655\\
41.16	-5.55030421000323\\
41.17	-5.55167672154991\\
41.18	-5.55304923309659\\
41.19	-5.55442174464327\\
41.2	-5.55579425618995\\
41.21	-5.55716676773664\\
41.22	-5.55853927928332\\
41.23	-5.55991179083\\
41.24	-5.56128430237668\\
41.25	-5.56265681392336\\
41.26	-5.56402932547004\\
41.27	-5.56540183701672\\
41.28	-5.5667743485634\\
41.29	-5.56814686011008\\
41.3	-5.56951937165677\\
41.31	-5.57089188320345\\
41.32	-5.57226439475013\\
41.33	-5.57363690629681\\
41.34	-5.57500941784349\\
41.35	-5.57638192939017\\
41.36	-5.57775444093685\\
41.37	-5.57912695248354\\
41.38	-5.58049946403022\\
41.39	-5.5818719755769\\
41.4	-5.58324448712358\\
41.41	-5.58461699867026\\
41.42	-5.58598951021694\\
41.43	-5.58736202176362\\
41.44	-5.5887345333103\\
41.45	-5.59010704485699\\
41.46	-5.59147955640367\\
41.47	-5.59285206795035\\
41.48	-5.59422457949703\\
41.49	-5.59559709104371\\
41.5	-5.59696960259039\\
41.51	-5.59834211413707\\
41.52	-5.59971462568375\\
41.53	-5.60108713723044\\
41.54	-5.60245964877712\\
41.55	-5.6038321603238\\
41.56	-5.60520467187048\\
41.57	-5.60657718341716\\
41.58	-5.60794969496384\\
41.59	-5.60932220651052\\
41.6	-5.6106947180572\\
41.61	-5.61206722960388\\
41.62	-5.61343974115057\\
41.63	-5.61481225269725\\
41.64	-5.61618476424393\\
41.65	-5.61755727579061\\
41.66	-5.61892978733729\\
41.67	-5.62030229888397\\
41.68	-5.62167481043065\\
41.69	-5.62304732197734\\
41.7	-5.62441983352402\\
41.71	-5.6257923450707\\
41.72	-5.62716485661738\\
41.73	-5.62853736816406\\
41.74	-5.62990987971074\\
41.75	-5.63128239125742\\
41.76	-5.6326549028041\\
41.77	-5.63402741435079\\
41.78	-5.63539992589747\\
41.79	-5.63677243744415\\
41.8	-5.63814494899083\\
41.81	-5.63951746053751\\
41.82	-5.64088997208419\\
41.83	-5.64226248363087\\
41.84	-5.64363499517755\\
41.85	-5.64500750672424\\
41.86	-5.64638001827092\\
41.87	-5.6477525298176\\
41.88	-5.64912504136428\\
41.89	-5.65049755291096\\
41.9	-5.65187006445764\\
41.91	-5.65324257600432\\
41.92	-5.654615087551\\
41.93	-5.65598759909768\\
41.94	-5.65736011064437\\
41.95	-5.65873262219105\\
41.96	-5.66010513373773\\
41.97	-5.66147764528441\\
41.98	-5.66285015683109\\
41.99	-5.66422266837777\\
42	-5.66559517992445\\
42.01	-5.66696769147113\\
42.02	-5.66834020301782\\
42.03	-5.6697127145645\\
42.04	-5.67108522611118\\
42.05	-5.67245773765786\\
42.06	-5.67383024920454\\
42.07	-5.67520276075122\\
42.08	-5.6765752722979\\
42.09	-5.67794778384459\\
42.1	-5.67932029539127\\
42.11	-5.68069280693795\\
42.12	-5.68206531848463\\
42.13	-5.68343783003131\\
42.14	-5.68481034157799\\
42.15	-5.68618285312467\\
42.16	-5.68755536467135\\
42.17	-5.68892787621803\\
42.18	-5.69030038776472\\
42.19	-5.6916728993114\\
42.2	-5.69304541085808\\
42.21	-5.69441792240476\\
42.22	-5.69579043395144\\
42.23	-5.69716294549812\\
42.24	-5.6985354570448\\
42.25	-5.69990796859148\\
42.26	-5.70128048013817\\
42.27	-5.70265299168485\\
42.28	-5.70402550323153\\
42.29	-5.70539801477821\\
42.3	-5.70677052632489\\
42.31	-5.70814303787157\\
42.32	-5.70951554941825\\
42.33	-5.71088806096493\\
42.34	-5.71226057251162\\
42.35	-5.7136330840583\\
42.36	-5.71500559560498\\
42.37	-5.71637810715166\\
42.38	-5.71775061869834\\
42.39	-5.71912313024502\\
42.4	-5.7204956417917\\
42.41	-5.72186815333839\\
42.42	-5.72324066488507\\
42.43	-5.72461317643175\\
42.44	-5.72598568797843\\
42.45	-5.72735819952511\\
42.46	-5.72873071107179\\
42.47	-5.73010322261847\\
42.48	-5.73147573416515\\
42.49	-5.73284824571183\\
42.5	-5.73422075725852\\
42.51	-5.7355932688052\\
42.52	-5.73696578035188\\
42.53	-5.73833829189856\\
42.54	-5.73971080344524\\
42.55	-5.74108331499192\\
42.56	-5.7424558265386\\
42.57	-5.74382833808528\\
42.58	-5.74520084963197\\
42.59	-5.74657336117865\\
42.6	-5.74794587272533\\
42.61	-5.74931838427201\\
42.62	-5.75069089581869\\
42.63	-5.75206340736537\\
42.64	-5.75343591891205\\
42.65	-5.75480843045873\\
42.66	-5.75618094200542\\
42.67	-5.7575534535521\\
42.68	-5.75892596509878\\
42.69	-5.76029847664546\\
42.7	-5.76167098819214\\
42.71	-5.76304349973882\\
42.72	-5.7644160112855\\
42.73	-5.76578852283219\\
42.74	-5.76716103437887\\
42.75	-5.76853354592555\\
42.76	-5.76990605747223\\
42.77	-5.77127856901891\\
42.78	-5.77265108056559\\
42.79	-5.77402359211227\\
42.8	-5.77539610365895\\
42.81	-5.77676861520563\\
42.82	-5.77814112675232\\
42.83	-5.779513638299\\
42.84	-5.78088614984568\\
42.85	-5.78225866139236\\
42.86	-5.78363117293904\\
42.87	-5.78500368448572\\
42.88	-5.7863761960324\\
42.89	-5.78774870757908\\
42.9	-5.78912121912577\\
42.91	-5.79049373067245\\
42.92	-5.79186624221913\\
42.93	-5.79323875376581\\
42.94	-5.79461126531249\\
42.95	-5.79598377685917\\
42.96	-5.79735628840585\\
42.97	-5.79872879995253\\
42.98	-5.80010131149922\\
42.99	-5.8014738230459\\
43	-5.80284633459258\\
43.01	-5.80421884613926\\
43.02	-5.80559135768594\\
43.03	-5.80696386923262\\
43.04	-5.8083363807793\\
43.05	-5.80970889232598\\
43.06	-5.81108140387267\\
43.07	-5.81245391541935\\
43.08	-5.81382642696603\\
43.09	-5.81519893851271\\
43.1	-5.81657145005939\\
43.11	-5.81794396160607\\
43.12	-5.81931647315275\\
43.13	-5.82068898469943\\
43.14	-5.82206149624612\\
43.15	-5.8234340077928\\
43.16	-5.82480651933948\\
43.17	-5.82617903088616\\
43.18	-5.82755154243284\\
43.19	-5.82892405397952\\
43.2	-5.8302965655262\\
43.21	-5.83166907707288\\
43.22	-5.83304158861957\\
43.23	-5.83441410016625\\
43.24	-5.83578661171293\\
43.25	-5.83715912325961\\
43.26	-5.83853163480629\\
43.27	-5.83990414635297\\
43.28	-5.84127665789965\\
43.29	-5.84264916944633\\
43.3	-5.84402168099302\\
43.31	-5.8453941925397\\
43.32	-5.84676670408638\\
43.33	-5.84813921563306\\
43.34	-5.84951172717974\\
43.35	-5.85088423872642\\
43.36	-5.8522567502731\\
43.37	-5.85362926181978\\
43.38	-5.85500177336647\\
43.39	-5.85637428491315\\
43.4	-5.85774679645983\\
43.41	-5.85911930800651\\
43.42	-5.86049181955319\\
43.43	-5.86186433109987\\
43.44	-5.86323684264655\\
43.45	-5.86460935419323\\
43.46	-5.86598186573991\\
43.47	-5.8673543772866\\
43.48	-5.86872688883328\\
43.49	-5.87009940037996\\
43.5	-5.87147191192664\\
43.51	-5.87284442347332\\
43.52	-5.87421693502\\
43.53	-5.87558944656668\\
43.54	-5.87696195811337\\
43.55	-5.87833446966005\\
43.56	-5.87970698120673\\
43.57	-5.88107949275341\\
43.58	-5.88245200430009\\
43.59	-5.88382451584677\\
43.6	-5.88519702739345\\
43.61	-5.88656953894013\\
43.62	-5.88794205048681\\
43.63	-5.8893145620335\\
43.64	-5.89068707358018\\
43.65	-5.89205958512686\\
43.66	-5.89343209667354\\
43.67	-5.89480460822022\\
43.68	-5.8961771197669\\
43.69	-5.89754963131358\\
43.7	-5.89892214286027\\
43.71	-5.90029465440695\\
43.72	-5.90166716595363\\
43.73	-5.90303967750031\\
43.74	-5.90441218904699\\
43.75	-5.90578470059367\\
43.76	-5.90715721214035\\
43.77	-5.90852972368703\\
43.78	-5.90990223523371\\
43.79	-5.9112747467804\\
43.8	-5.91264725832708\\
43.81	-5.91401976987376\\
43.82	-5.91539228142044\\
43.83	-5.91676479296712\\
43.84	-5.9181373045138\\
43.85	-5.91950981606048\\
43.86	-5.92088232760716\\
43.87	-5.92225483915385\\
43.88	-5.92362735070053\\
43.89	-5.92499986224721\\
43.9	-5.92637237379389\\
43.91	-5.92774488534057\\
43.92	-5.92911739688725\\
43.93	-5.93048990843393\\
43.94	-5.93186241998061\\
43.95	-5.9332349315273\\
43.96	-5.93460744307398\\
43.97	-5.93597995462066\\
43.98	-5.93735246616734\\
43.99	-5.93872497771402\\
44	-5.9400974892607\\
44.01	-5.94147000080738\\
44.02	-5.94284251235406\\
44.03	-5.94421502390075\\
44.04	-5.94558753544743\\
44.05	-5.94696004699411\\
44.06	-5.94833255854079\\
44.07	-5.94970507008747\\
44.08	-5.95107758163415\\
44.09	-5.95245009318083\\
44.1	-5.95382260472751\\
44.11	-5.9551951162742\\
44.12	-5.95656762782088\\
44.13	-5.95794013936756\\
44.14	-5.95931265091424\\
44.15	-5.96068516246092\\
44.16	-5.9620576740076\\
44.17	-5.96343018555428\\
44.18	-5.96480269710096\\
44.19	-5.96617520864765\\
44.2	-5.96754772019433\\
44.21	-5.96892023174101\\
44.22	-5.97029274328769\\
44.23	-5.97166525483437\\
44.24	-5.97303776638105\\
44.25	-5.97441027792773\\
44.26	-5.97578278947441\\
44.27	-5.9771553010211\\
44.28	-5.97852781256778\\
44.29	-5.97990032411446\\
44.3	-5.98127283566114\\
44.31	-5.98264534720782\\
44.32	-5.9840178587545\\
44.33	-5.98539037030118\\
44.34	-5.98676288184786\\
44.35	-5.98813539339455\\
44.36	-5.98950790494123\\
44.37	-5.99088041648791\\
44.38	-5.99225292803459\\
44.39	-5.99362543958127\\
44.4	-5.99499795112795\\
44.41	-5.99637046267463\\
44.42	-5.99774297422131\\
44.43	-5.999115485768\\
44.44	-6.00048799731468\\
44.45	-6.00186050886136\\
44.46	-6.00323302040804\\
44.47	-6.00460553195472\\
44.48	-6.0059780435014\\
44.49	-6.00735055504808\\
44.5	-6.00872306659476\\
44.51	-6.01009557814145\\
44.52	-6.01146808968813\\
44.53	-6.01284060123481\\
44.54	-6.01421311278149\\
44.55	-6.01558562432817\\
44.56	-6.01695813587485\\
44.57	-6.01833064742153\\
44.58	-6.01970315896821\\
44.59	-6.0210756705149\\
44.6	-6.02244818206158\\
44.61	-6.02382069360826\\
44.62	-6.02519320515494\\
44.63	-6.02656571670162\\
44.64	-6.0279382282483\\
44.65	-6.02931073979498\\
44.66	-6.03068325134166\\
44.67	-6.03205576288835\\
44.68	-6.03342827443503\\
44.69	-6.03480078598171\\
44.7	-6.03617329752839\\
44.71	-6.03754580907507\\
44.72	-6.03891832062175\\
44.73	-6.04029083216843\\
44.74	-6.04166334371511\\
44.75	-6.0430358552618\\
44.76	-6.04440836680848\\
44.77	-6.04578087835516\\
44.78	-6.04715338990184\\
44.79	-6.04852590144852\\
44.8	-6.0498984129952\\
44.81	-6.05127092454188\\
44.82	-6.05264343608856\\
44.83	-6.05401594763524\\
44.84	-6.05538845918193\\
44.85	-6.05676097072861\\
44.86	-6.05813348227529\\
44.87	-6.05950599382197\\
44.88	-6.06087850536865\\
44.89	-6.06225101691533\\
44.9	-6.06362352846201\\
44.91	-6.0649960400087\\
44.92	-6.06636855155538\\
44.93	-6.06774106310206\\
44.94	-6.06911357464874\\
44.95	-6.07048608619542\\
44.96	-6.0718585977421\\
44.97	-6.07323110928878\\
44.98	-6.07460362083546\\
44.99	-6.07597613238215\\
45	-6.07734864392883\\
45.01	-6.07872115547551\\
45.02	-6.08009366702219\\
45.03	-6.08146617856887\\
45.04	-6.08283869011555\\
45.05	-6.08421120166223\\
45.06	-6.08558371320891\\
45.07	-6.0869562247556\\
45.08	-6.08832873630228\\
45.09	-6.08970124784896\\
45.1	-6.09107375939564\\
45.11	-6.09244627094232\\
45.12	-6.093818782489\\
45.13	-6.09519129403568\\
45.14	-6.09656380558236\\
45.15	-6.09793631712904\\
45.16	-6.09930882867573\\
45.17	-6.10068134022241\\
45.18	-6.10205385176909\\
45.19	-6.10342636331577\\
45.2	-6.10479887486245\\
45.21	-6.10617138640913\\
45.22	-6.10754389795581\\
45.23	-6.1089164095025\\
45.24	-6.11028892104918\\
45.25	-6.11166143259586\\
45.26	-6.11303394414254\\
45.27	-6.11440645568922\\
45.28	-6.1157789672359\\
45.29	-6.11715147878258\\
45.3	-6.11852399032926\\
45.31	-6.11989650187595\\
45.32	-6.12126901342263\\
45.33	-6.12264152496931\\
45.34	-6.12401403651599\\
45.35	-6.12538654806267\\
45.36	-6.12675905960935\\
45.37	-6.12813157115603\\
45.38	-6.12950408270271\\
45.39	-6.1308765942494\\
45.4	-6.13224910579608\\
45.41	-6.13362161734276\\
45.42	-6.13499412888944\\
45.43	-6.13636664043612\\
45.44	-6.1377391519828\\
45.45	-6.13911166352948\\
45.46	-6.14048417507616\\
45.47	-6.14185668662284\\
45.48	-6.14322919816953\\
45.49	-6.14460170971621\\
45.5	-6.14597422126289\\
45.51	-6.14734673280957\\
45.52	-6.14871924435625\\
45.53	-6.15009175590293\\
45.54	-6.15146426744961\\
45.55	-6.1528367789963\\
45.56	-6.15420929054298\\
45.57	-6.15558180208966\\
45.58	-6.15695431363634\\
45.59	-6.15832682518302\\
45.6	-6.1596993367297\\
45.61	-6.16107184827638\\
45.62	-6.16244435982306\\
45.63	-6.16381687136974\\
45.64	-6.16518938291643\\
45.65	-6.16656189446311\\
45.66	-6.16793440600979\\
45.67	-6.16930691755647\\
45.68	-6.17067942910315\\
45.69	-6.17205194064983\\
45.7	-6.17342445219651\\
45.71	-6.17479696374319\\
45.72	-6.17616947528988\\
45.73	-6.17754198683656\\
45.74	-6.17891449838324\\
45.75	-6.18028700992992\\
45.76	-6.1816595214766\\
45.77	-6.18303203302328\\
45.78	-6.18440454456996\\
45.79	-6.18577705611664\\
45.8	-6.18714956766333\\
45.81	-6.18852207921001\\
45.82	-6.18989459075669\\
45.83	-6.19126710230337\\
45.84	-6.19263961385005\\
45.85	-6.19401212539673\\
45.86	-6.19538463694341\\
45.87	-6.19675714849009\\
45.88	-6.19812966003678\\
45.89	-6.19950217158346\\
45.9	-6.20087468313014\\
45.91	-6.20224719467682\\
45.92	-6.2036197062235\\
45.93	-6.20499221777018\\
45.94	-6.20636472931686\\
45.95	-6.20773724086354\\
45.96	-6.20910975241023\\
45.97	-6.21048226395691\\
45.98	-6.21185477550359\\
45.99	-6.21322728705027\\
46	-6.21459979859695\\
46.01	-6.21597231014363\\
46.02	-6.21734482169031\\
46.03	-6.21871733323699\\
46.04	-6.22008984478368\\
46.05	-6.22146235633036\\
46.06	-6.22283486787704\\
46.07	-6.22420737942372\\
46.08	-6.2255798909704\\
46.09	-6.22695240251708\\
46.1	-6.22832491406376\\
46.11	-6.22969742561044\\
46.12	-6.23106993715712\\
46.13	-6.23244244870381\\
46.14	-6.23381496025049\\
46.15	-6.23518747179717\\
46.16	-6.23655998334385\\
46.17	-6.23793249489053\\
46.18	-6.23930500643721\\
46.19	-6.24067751798389\\
46.2	-6.24205002953058\\
46.21	-6.24342254107726\\
46.22	-6.24479505262394\\
46.23	-6.24616756417062\\
46.24	-6.2475400757173\\
46.25	-6.24891258726398\\
46.26	-6.25028509881066\\
46.27	-6.25165761035734\\
46.28	-6.25303012190403\\
46.29	-6.25440263345071\\
46.3	-6.25577514499739\\
46.31	-6.25714765654407\\
46.32	-6.25852016809075\\
46.33	-6.25989267963743\\
46.34	-6.26126519118411\\
46.35	-6.26263770273079\\
46.36	-6.26401021427748\\
46.37	-6.26538272582416\\
46.38	-6.26675523737084\\
46.39	-6.26812774891752\\
46.4	-6.2695002604642\\
46.41	-6.27087277201088\\
46.42	-6.27224528355756\\
46.43	-6.27361779510424\\
46.44	-6.27499030665092\\
46.45	-6.27636281819761\\
46.46	-6.27773532974429\\
46.47	-6.27910784129097\\
46.48	-6.28048035283765\\
46.49	-6.28185286438433\\
46.5	-6.28322537593101\\
46.51	-6.28459788747769\\
46.52	-6.28597039902438\\
46.53	-6.28734291057106\\
46.54	-6.28871542211774\\
46.55	-6.29008793366442\\
46.56	-6.2914604452111\\
46.57	-6.29283295675778\\
46.58	-6.29420546830446\\
46.59	-6.29557797985114\\
46.6	-6.29695049139783\\
46.61	-6.29832300294451\\
46.62	-6.29969551449119\\
46.63	-6.30106802603787\\
46.64	-6.30244053758455\\
46.65	-6.30381304913123\\
46.66	-6.30518556067791\\
46.67	-6.30655807222459\\
46.68	-6.30793058377127\\
46.69	-6.30930309531796\\
46.7	-6.31067560686464\\
46.71	-6.31204811841132\\
46.72	-6.313420629958\\
46.73	-6.31479314150468\\
46.74	-6.31616565305136\\
46.75	-6.31753816459804\\
46.76	-6.31891067614472\\
46.77	-6.32028318769141\\
46.78	-6.32165569923809\\
46.79	-6.32302821078477\\
46.8	-6.32440072233145\\
46.81	-6.32577323387813\\
46.82	-6.32714574542481\\
46.83	-6.32851825697149\\
46.84	-6.32989076851818\\
46.85	-6.33126328006486\\
46.86	-6.33263579161154\\
46.87	-6.33400830315822\\
46.88	-6.3353808147049\\
46.89	-6.33675332625158\\
46.9	-6.33812583779826\\
46.91	-6.33949834934494\\
46.92	-6.34087086089163\\
46.93	-6.34224337243831\\
46.94	-6.34361588398499\\
46.95	-6.34498839553167\\
46.96	-6.34636090707835\\
46.97	-6.34773341862503\\
46.98	-6.34910593017171\\
46.99	-6.35047844171839\\
47	-6.35185095326507\\
47.01	-6.35322346481176\\
47.02	-6.35459597635844\\
47.03	-6.35596848790512\\
47.04	-6.3573409994518\\
47.05	-6.35871351099848\\
47.06	-6.36008602254516\\
47.07	-6.36145853409184\\
47.08	-6.36283104563852\\
47.09	-6.36420355718521\\
47.1	-6.36557606873189\\
47.11	-6.36694858027857\\
47.12	-6.36832109182525\\
47.13	-6.36969360337193\\
47.14	-6.37106611491861\\
47.15	-6.37243862646529\\
47.16	-6.37381113801198\\
47.17	-6.37518364955866\\
47.18	-6.37655616110534\\
47.19	-6.37792867265202\\
47.2	-6.3793011841987\\
47.21	-6.38067369574538\\
47.22	-6.38204620729206\\
47.23	-6.38341871883874\\
47.24	-6.38479123038543\\
47.25	-6.38616374193211\\
47.26	-6.38753625347879\\
47.27	-6.38890876502547\\
47.28	-6.39028127657215\\
47.29	-6.39165378811883\\
47.3	-6.39302629966551\\
47.31	-6.39439881121219\\
47.32	-6.39577132275887\\
47.33	-6.39714383430556\\
47.34	-6.39851634585224\\
47.35	-6.39988885739892\\
47.36	-6.4012613689456\\
47.37	-6.40263388049228\\
47.38	-6.40400639203896\\
47.39	-6.40537890358564\\
47.4	-6.40675141513232\\
47.41	-6.40812392667901\\
47.42	-6.40949643822569\\
47.43	-6.41086894977237\\
47.44	-6.41224146131905\\
47.45	-6.41361397286573\\
47.46	-6.41498648441241\\
47.47	-6.41635899595909\\
47.48	-6.41773150750578\\
47.49	-6.41910401905246\\
47.5	-6.42047653059914\\
47.51	-6.42184904214582\\
47.52	-6.4232215536925\\
47.53	-6.42459406523918\\
47.54	-6.42596657678586\\
47.55	-6.42733908833254\\
47.56	-6.42871159987923\\
47.57	-6.43008411142591\\
47.58	-6.43145662297259\\
47.59	-6.43282913451927\\
47.6	-6.43420164606595\\
47.61	-6.43557415761263\\
47.62	-6.43694666915931\\
47.63	-6.43831918070599\\
47.64	-6.43969169225267\\
47.65	-6.44106420379936\\
47.66	-6.44243671534604\\
47.67	-6.44380922689272\\
47.68	-6.4451817384394\\
47.69	-6.44655424998608\\
47.7	-6.44792676153276\\
47.71	-6.44929927307944\\
47.72	-6.45067178462612\\
47.73	-6.45204429617281\\
47.74	-6.45341680771949\\
47.75	-6.45478931926617\\
47.76	-6.45616183081285\\
47.77	-6.45753434235953\\
47.78	-6.45890685390621\\
47.79	-6.46027936545289\\
47.8	-6.46165187699957\\
47.81	-6.46302438854626\\
47.82	-6.46439690009294\\
47.83	-6.46576941163962\\
47.84	-6.4671419231863\\
47.85	-6.46851443473298\\
47.86	-6.46988694627966\\
47.87	-6.47125945782634\\
47.88	-6.47263196937302\\
47.89	-6.47400448091971\\
47.9	-6.47537699246639\\
47.91	-6.47674950401307\\
47.92	-6.47812201555975\\
47.93	-6.47949452710643\\
47.94	-6.48086703865311\\
47.95	-6.48223955019979\\
47.96	-6.48361206174647\\
47.97	-6.48498457329316\\
47.98	-6.48635708483984\\
47.99	-6.48772959638652\\
48	-6.4891021079332\\
48.01	-6.49047461947988\\
48.02	-6.49184713102656\\
48.03	-6.49321964257324\\
48.04	-6.49459215411992\\
48.05	-6.49596466566661\\
48.06	-6.49733717721329\\
48.07	-6.49870968875997\\
48.08	-6.50008220030665\\
48.09	-6.50145471185333\\
48.1	-6.50282722340001\\
48.11	-6.50419973494669\\
48.12	-6.50557224649337\\
48.13	-6.50694475804006\\
48.14	-6.50831726958674\\
48.15	-6.50968978113342\\
48.16	-6.5110622926801\\
48.17	-6.51243480422678\\
48.18	-6.51380731577346\\
48.19	-6.51517982732014\\
48.2	-6.51655233886682\\
48.21	-6.51792485041351\\
48.22	-6.51929736196019\\
48.23	-6.52066987350687\\
48.24	-6.52204238505355\\
48.25	-6.52341489660023\\
48.26	-6.52478740814691\\
48.27	-6.52615991969359\\
48.28	-6.52753243124027\\
48.29	-6.52890494278695\\
48.3	-6.53027745433364\\
48.31	-6.53164996588032\\
48.32	-6.533022477427\\
48.33	-6.53439498897368\\
48.34	-6.53576750052036\\
48.35	-6.53714001206704\\
48.36	-6.53851252361372\\
48.37	-6.53988503516041\\
48.38	-6.54125754670709\\
48.39	-6.54263005825377\\
48.4	-6.54400256980045\\
48.41	-6.54537508134713\\
48.42	-6.54674759289381\\
48.43	-6.54812010444049\\
48.44	-6.54949261598717\\
48.45	-6.55086512753386\\
48.46	-6.55223763908054\\
48.47	-6.55361015062722\\
48.48	-6.5549826621739\\
48.49	-6.55635517372058\\
48.5	-6.55772768526726\\
48.51	-6.55910019681394\\
48.52	-6.56047270836062\\
48.53	-6.56184521990731\\
48.54	-6.56321773145399\\
48.55	-6.56459024300067\\
48.56	-6.56596275454735\\
48.57	-6.56733526609403\\
48.58	-6.56870777764071\\
48.59	-6.57008028918739\\
48.6	-6.57145280073407\\
48.61	-6.57282531228075\\
48.62	-6.57419782382744\\
48.63	-6.57557033537412\\
48.64	-6.5769428469208\\
48.65	-6.57831535846748\\
48.66	-6.57968787001416\\
48.67	-6.58106038156084\\
48.68	-6.58243289310752\\
48.69	-6.5838054046542\\
48.7	-6.58517791620089\\
48.71	-6.58655042774757\\
48.72	-6.58792293929425\\
48.73	-6.58929545084093\\
48.74	-6.59066796238761\\
48.75	-6.59204047393429\\
48.76	-6.59341298548097\\
48.77	-6.59478549702766\\
48.78	-6.59615800857434\\
48.79	-6.59753052012102\\
48.8	-6.5989030316677\\
48.81	-6.60027554321438\\
48.82	-6.60164805476106\\
48.83	-6.60302056630774\\
48.84	-6.60439307785442\\
48.85	-6.6057655894011\\
48.86	-6.60713810094779\\
48.87	-6.60851061249447\\
48.88	-6.60988312404115\\
48.89	-6.61125563558783\\
48.9	-6.61262814713451\\
48.91	-6.61400065868119\\
48.92	-6.61537317022787\\
48.93	-6.61674568177455\\
48.94	-6.61811819332124\\
48.95	-6.61949070486792\\
48.96	-6.6208632164146\\
48.97	-6.62223572796128\\
48.98	-6.62360823950796\\
48.99	-6.62498075105464\\
49	-6.62635326260132\\
49.01	-6.627725774148\\
49.02	-6.62909828569469\\
49.03	-6.63047079724137\\
49.04	-6.63184330878805\\
49.05	-6.63321582033473\\
49.06	-6.63458833188141\\
49.07	-6.63596084342809\\
49.08	-6.63733335497477\\
49.09	-6.63870586652146\\
49.1	-6.64007837806814\\
49.11	-6.64145088961482\\
49.12	-6.6428234011615\\
49.13	-6.64419591270818\\
49.14	-6.64556842425486\\
49.15	-6.64694093580154\\
49.16	-6.64831344734822\\
49.17	-6.6496859588949\\
49.18	-6.65105847044159\\
49.19	-6.65243098198827\\
49.2	-6.65380349353495\\
49.21	-6.65517600508163\\
49.22	-6.65654851662831\\
49.23	-6.65792102817499\\
49.24	-6.65929353972167\\
49.25	-6.66066605126835\\
49.26	-6.66203856281504\\
49.27	-6.66341107436172\\
49.28	-6.6647835859084\\
49.29	-6.66615609745508\\
49.3	-6.66752860900176\\
49.31	-6.66890112054844\\
49.32	-6.67027363209512\\
49.33	-6.6716461436418\\
49.34	-6.67301865518849\\
49.35	-6.67439116673517\\
49.36	-6.67576367828185\\
49.37	-6.67713618982853\\
49.38	-6.67850870137521\\
49.39	-6.67988121292189\\
49.4	-6.68125372446857\\
49.41	-6.68262623601526\\
49.42	-6.68399874756194\\
49.43	-6.68537125910862\\
49.44	-6.6867437706553\\
49.45	-6.68811628220198\\
49.46	-6.68948879374866\\
49.47	-6.69086130529534\\
49.48	-6.69223381684202\\
49.49	-6.6936063283887\\
49.5	-6.69497883993539\\
49.51	-6.69635135148207\\
49.52	-6.69772386302875\\
49.53	-6.69909637457543\\
49.54	-6.70046888612211\\
49.55	-6.70184139766879\\
49.56	-6.70321390921547\\
49.57	-6.70458642076215\\
49.58	-6.70595893230884\\
49.59	-6.70733144385552\\
49.6	-6.7087039554022\\
49.61	-6.71007646694888\\
49.62	-6.71144897849556\\
49.63	-6.71282149004224\\
49.64	-6.71419400158892\\
49.65	-6.7155665131356\\
49.66	-6.71693902468229\\
49.67	-6.71831153622897\\
49.68	-6.71968404777565\\
49.69	-6.72105655932233\\
49.7	-6.72242907086901\\
49.71	-6.72380158241569\\
49.72	-6.72517409396237\\
49.73	-6.72654660550905\\
49.74	-6.72791911705574\\
49.75	-6.72929162860242\\
49.76	-6.7306641401491\\
49.77	-6.73203665169578\\
49.78	-6.73340916324246\\
49.79	-6.73478167478914\\
49.8	-6.73615418633582\\
49.81	-6.7375266978825\\
49.82	-6.73889920942919\\
49.83	-6.74027172097587\\
49.84	-6.74164423252255\\
49.85	-6.74301674406923\\
49.86	-6.74438925561591\\
49.87	-6.74576176716259\\
49.88	-6.74713427870927\\
49.89	-6.74850679025595\\
49.9	-6.74987930180264\\
49.91	-6.75125181334932\\
49.92	-6.752624324896\\
49.93	-6.75399683644268\\
49.94	-6.75536934798936\\
49.95	-6.75674185953604\\
49.96	-6.75811437108272\\
49.97	-6.7594868826294\\
49.98	-6.76085939417609\\
49.99	-6.76223190572277\\
50	-6.76360441726945\\
50.01	-6.76497692881613\\
50.02	-6.76634944036281\\
50.03	-6.76772195190949\\
50.04	-6.76909446345617\\
50.05	-6.77046697500285\\
50.06	-6.77183948654954\\
50.07	-6.77321199809622\\
50.08	-6.7745845096429\\
50.09	-6.77595702118958\\
50.1	-6.77732953273626\\
50.11	-6.77870204428294\\
50.12	-6.78007455582962\\
50.13	-6.7814470673763\\
50.14	-6.78281957892299\\
50.15	-6.78419209046967\\
50.16	-6.78556460201635\\
50.17	-6.78693711356303\\
50.18	-6.78830962510971\\
50.19	-6.78968213665639\\
50.2	-6.79105464820307\\
50.21	-6.79242715974975\\
50.22	-6.79379967129644\\
50.23	-6.79517218284312\\
50.24	-6.7965446943898\\
50.25	-6.79791720593648\\
50.26	-6.79928971748316\\
50.27	-6.80066222902984\\
50.28	-6.80203474057652\\
50.29	-6.8034072521232\\
50.3	-6.80477976366989\\
50.31	-6.80615227521657\\
50.32	-6.80752478676325\\
50.33	-6.80889729830993\\
50.34	-6.81026980985661\\
50.35	-6.81164232140329\\
50.36	-6.81301483294997\\
50.37	-6.81438734449665\\
50.38	-6.81575985604334\\
50.39	-6.81713236759002\\
50.4	-6.8185048791367\\
50.41	-6.81987739068338\\
50.42	-6.82124990223006\\
50.43	-6.82262241377674\\
50.44	-6.82399492532342\\
50.45	-6.8253674368701\\
50.46	-6.82673994841678\\
50.47	-6.82811245996347\\
50.48	-6.82948497151015\\
50.49	-6.83085748305683\\
50.5	-6.83222999460351\\
50.51	-6.83360250615019\\
50.52	-6.83497501769687\\
50.53	-6.83634752924355\\
50.54	-6.83772004079023\\
50.55	-6.83909255233692\\
50.56	-6.8404650638836\\
50.57	-6.84183757543028\\
50.58	-6.84321008697696\\
50.59	-6.84458259852364\\
50.6	-6.84595511007032\\
50.61	-6.847327621617\\
50.62	-6.84870013316369\\
50.63	-6.85007264471037\\
50.64	-6.85144515625705\\
50.65	-6.85281766780373\\
50.66	-6.85419017935041\\
50.67	-6.85556269089709\\
50.68	-6.85693520244377\\
50.69	-6.85830771399045\\
50.7	-6.85968022553713\\
50.71	-6.86105273708382\\
50.72	-6.8624252486305\\
50.73	-6.86379776017718\\
50.74	-6.86517027172386\\
50.75	-6.86654278327054\\
50.76	-6.86791529481722\\
50.77	-6.8692878063639\\
50.78	-6.87066031791058\\
50.79	-6.87203282945727\\
50.8	-6.87340534100395\\
50.81	-6.87477785255063\\
50.82	-6.87615036409731\\
50.83	-6.87752287564399\\
50.84	-6.87889538719067\\
50.85	-6.88026789873735\\
50.86	-6.88164041028403\\
50.87	-6.88301292183072\\
50.88	-6.8843854333774\\
50.89	-6.88575794492408\\
50.9	-6.88713045647076\\
50.91	-6.88850296801744\\
50.92	-6.88987547956412\\
50.93	-6.8912479911108\\
50.94	-6.89262050265748\\
50.95	-6.89399301420417\\
50.96	-6.89536552575085\\
50.97	-6.89673803729753\\
50.98	-6.89811054884421\\
50.99	-6.89948306039089\\
51	-6.90085557193757\\
51.01	-6.90222808348425\\
51.02	-6.90360059503093\\
51.03	-6.90497310657762\\
51.04	-6.9063456181243\\
51.05	-6.90771812967098\\
51.06	-6.90909064121766\\
51.07	-6.91046315276434\\
51.08	-6.91183566431102\\
51.09	-6.9132081758577\\
51.1	-6.91458068740438\\
51.11	-6.91595319895107\\
51.12	-6.91732571049775\\
51.13	-6.91869822204443\\
51.14	-6.92007073359111\\
51.15	-6.92144324513779\\
51.16	-6.92281575668447\\
51.17	-6.92418826823115\\
51.18	-6.92556077977783\\
51.19	-6.92693329132452\\
51.2	-6.9283058028712\\
51.21	-6.92967831441788\\
51.22	-6.93105082596456\\
51.23	-6.93242333751124\\
51.24	-6.93379584905792\\
51.25	-6.9351683606046\\
51.26	-6.93654087215128\\
51.27	-6.93791338369797\\
51.28	-6.93928589524465\\
51.29	-6.94065840679133\\
51.3	-6.94203091833801\\
51.31	-6.94340342988469\\
51.32	-6.94477594143137\\
51.33	-6.94614845297805\\
51.34	-6.94752096452473\\
51.35	-6.94889347607142\\
51.36	-6.9502659876181\\
51.37	-6.95163849916478\\
51.38	-6.95301101071146\\
51.39	-6.95438352225814\\
51.4	-6.95575603380482\\
51.41	-6.9571285453515\\
51.42	-6.95850105689818\\
51.43	-6.95987356844487\\
51.44	-6.96124607999155\\
51.45	-6.96261859153823\\
51.46	-6.96399110308491\\
51.47	-6.96536361463159\\
51.48	-6.96673612617827\\
51.49	-6.96810863772495\\
51.5	-6.96948114927163\\
51.51	-6.97085366081831\\
51.52	-6.972226172365\\
51.53	-6.97359868391168\\
51.54	-6.97497119545836\\
51.55	-6.97634370700504\\
51.56	-6.97771621855172\\
51.57	-6.9790887300984\\
51.58	-6.98046124164508\\
51.59	-6.98183375319177\\
51.6	-6.98320626473845\\
51.61	-6.98457877628513\\
51.62	-6.98595128783181\\
51.63	-6.98732379937849\\
51.64	-6.98869631092517\\
51.65	-6.99006882247185\\
51.66	-6.99144133401853\\
51.67	-6.99281384556522\\
51.68	-6.9941863571119\\
51.69	-6.99555886865858\\
51.7	-6.99693138020526\\
51.71	-6.99830389175194\\
51.72	-6.99967640329862\\
51.73	-7.0010489148453\\
51.74	-7.00242142639198\\
51.75	-7.00379393793867\\
51.76	-7.00516644948535\\
51.77	-7.00653896103203\\
51.78	-7.00791147257871\\
51.79	-7.00928398412539\\
51.8	-7.01065649567207\\
51.81	-7.01202900721875\\
51.82	-7.01340151876543\\
51.83	-7.01477403031211\\
51.84	-7.0161465418588\\
51.85	-7.01751905340548\\
51.86	-7.01889156495216\\
51.87	-7.02026407649884\\
51.88	-7.02163658804552\\
51.89	-7.0230090995922\\
51.9	-7.02438161113888\\
51.91	-7.02575412268557\\
51.92	-7.02712663423225\\
51.93	-7.02849914577893\\
51.94	-7.02987165732561\\
51.95	-7.03124416887229\\
51.96	-7.03261668041897\\
51.97	-7.03398919196565\\
51.98	-7.03536170351233\\
51.99	-7.03673421505902\\
52	-7.0381067266057\\
52.01	-7.03947923815238\\
52.02	-7.04085174969906\\
52.03	-7.04222426124574\\
52.04	-7.04359677279242\\
52.05	-7.0449692843391\\
52.06	-7.04634179588578\\
52.07	-7.04771430743247\\
52.08	-7.04908681897915\\
52.09	-7.05045933052583\\
52.1	-7.05183184207251\\
52.11	-7.05320435361919\\
52.12	-7.05457686516587\\
52.13	-7.05594937671255\\
52.14	-7.05732188825923\\
52.15	-7.05869439980591\\
52.16	-7.0600669113526\\
52.17	-7.06143942289928\\
52.18	-7.06281193444596\\
52.19	-7.06418444599264\\
52.2	-7.06555695753932\\
52.21	-7.066929469086\\
52.22	-7.06830198063268\\
52.23	-7.06967449217937\\
52.24	-7.07104700372605\\
52.25	-7.07241951527273\\
52.26	-7.07379202681941\\
52.27	-7.07516453836609\\
52.28	-7.07653704991277\\
52.29	-7.07790956145945\\
52.3	-7.07928207300613\\
52.31	-7.08065458455282\\
52.32	-7.0820270960995\\
52.33	-7.08339960764618\\
52.34	-7.08477211919286\\
52.35	-7.08614463073954\\
52.36	-7.08751714228622\\
52.37	-7.0888896538329\\
52.38	-7.09026216537958\\
52.39	-7.09163467692626\\
52.4	-7.09300718847295\\
52.41	-7.09437970001963\\
52.42	-7.09575221156631\\
52.43	-7.09712472311299\\
52.44	-7.09849723465967\\
52.45	-7.09986974620635\\
52.46	-7.10124225775303\\
52.47	-7.10261476929971\\
52.48	-7.1039872808464\\
52.49	-7.10535979239308\\
52.5	-7.10673230393976\\
52.51	-7.10810481548644\\
52.52	-7.10947732703312\\
52.53	-7.1108498385798\\
52.54	-7.11222235012648\\
52.55	-7.11359486167316\\
52.56	-7.11496737321985\\
52.57	-7.11633988476653\\
52.58	-7.11771239631321\\
52.59	-7.11908490785989\\
52.6	-7.12045741940657\\
52.61	-7.12182993095325\\
52.62	-7.12320244249993\\
52.63	-7.12457495404662\\
52.64	-7.1259474655933\\
52.65	-7.12731997713998\\
52.66	-7.12869248868666\\
52.67	-7.13006500023334\\
52.68	-7.13143751178002\\
52.69	-7.1328100233267\\
52.7	-7.13418253487338\\
52.71	-7.13555504642006\\
52.72	-7.13692755796675\\
52.73	-7.13830006951343\\
52.74	-7.13967258106011\\
52.75	-7.14104509260679\\
52.76	-7.14241760415347\\
52.77	-7.14379011570015\\
52.78	-7.14516262724683\\
52.79	-7.14653513879351\\
52.8	-7.1479076503402\\
52.81	-7.14928016188688\\
52.82	-7.15065267343356\\
52.83	-7.15202518498024\\
52.84	-7.15339769652692\\
52.85	-7.1547702080736\\
52.86	-7.15614271962028\\
52.87	-7.15751523116696\\
52.88	-7.15888774271365\\
52.89	-7.16026025426033\\
52.9	-7.16163276580701\\
52.91	-7.16300527735369\\
52.92	-7.16437778890037\\
52.93	-7.16575030044705\\
52.94	-7.16712281199373\\
52.95	-7.16849532354041\\
52.96	-7.1698678350871\\
52.97	-7.17124034663378\\
52.98	-7.17261285818046\\
52.99	-7.17398536972714\\
53	-7.17535788127382\\
53.01	-7.1767303928205\\
53.02	-7.17810290436718\\
53.03	-7.17947541591386\\
53.04	-7.18084792746055\\
53.05	-7.18222043900723\\
53.06	-7.18359295055391\\
53.07	-7.18496546210059\\
53.08	-7.18633797364727\\
53.09	-7.18771048519395\\
53.1	-7.18908299674063\\
53.11	-7.19045550828731\\
53.12	-7.191828019834\\
53.13	-7.19320053138068\\
53.14	-7.19457304292736\\
53.15	-7.19594555447404\\
53.16	-7.19731806602072\\
53.17	-7.1986905775674\\
53.18	-7.20006308911408\\
53.19	-7.20143560066076\\
53.2	-7.20280811220745\\
53.21	-7.20418062375413\\
53.22	-7.20555313530081\\
53.23	-7.20692564684749\\
53.24	-7.20829815839417\\
53.25	-7.20967066994085\\
53.26	-7.21104318148753\\
53.27	-7.21241569303421\\
53.28	-7.2137882045809\\
53.29	-7.21516071612758\\
53.3	-7.21653322767426\\
53.31	-7.21790573922094\\
53.32	-7.21927825076762\\
53.33	-7.2206507623143\\
53.34	-7.22202327386098\\
53.35	-7.22339578540766\\
53.36	-7.22476829695434\\
53.37	-7.22614080850103\\
53.38	-7.22751332004771\\
53.39	-7.22888583159439\\
53.4	-7.23025834314107\\
53.41	-7.23163085468775\\
53.42	-7.23300336623443\\
53.43	-7.23437587778111\\
53.44	-7.23574838932779\\
53.45	-7.23712090087448\\
53.46	-7.23849341242116\\
53.47	-7.23986592396784\\
53.48	-7.24123843551452\\
53.49	-7.2426109470612\\
53.5	-7.24398345860788\\
53.51	-7.24535597015456\\
53.52	-7.24672848170125\\
53.53	-7.24810099324793\\
53.54	-7.24947350479461\\
53.55	-7.25084601634129\\
53.56	-7.25221852788797\\
53.57	-7.25359103943465\\
53.58	-7.25496355098133\\
53.59	-7.25633606252801\\
53.6	-7.2577085740747\\
53.61	-7.25908108562138\\
53.62	-7.26045359716806\\
53.63	-7.26182610871474\\
53.64	-7.26319862026142\\
53.65	-7.2645711318081\\
53.66	-7.26594364335478\\
53.67	-7.26731615490146\\
53.68	-7.26868866644814\\
53.69	-7.27006117799483\\
53.7	-7.27143368954151\\
53.71	-7.27280620108819\\
53.72	-7.27417871263487\\
53.73	-7.27555122418155\\
53.74	-7.27692373572823\\
53.75	-7.27829624727491\\
53.76	-7.27966875882159\\
53.77	-7.28104127036828\\
53.78	-7.28241378191496\\
53.79	-7.28378629346164\\
53.8	-7.28515880500832\\
53.81	-7.286531316555\\
53.82	-7.28790382810168\\
53.83	-7.28927633964836\\
53.84	-7.29064885119505\\
53.85	-7.29202136274173\\
53.86	-7.29339387428841\\
53.87	-7.29476638583509\\
53.88	-7.29613889738177\\
53.89	-7.29751140892845\\
53.9	-7.29888392047513\\
53.91	-7.30025643202181\\
53.92	-7.3016289435685\\
53.93	-7.30300145511518\\
53.94	-7.30437396666186\\
53.95	-7.30574647820854\\
53.96	-7.30711898975522\\
53.97	-7.3084915013019\\
53.98	-7.30986401284858\\
53.99	-7.31123652439526\\
54	-7.31260903594194\\
54.01	-7.31398154748863\\
54.02	-7.31535405903531\\
54.03	-7.31672657058199\\
54.04	-7.31809908212867\\
54.05	-7.31947159367535\\
54.06	-7.32084410522203\\
54.07	-7.32221661676871\\
54.08	-7.32358912831539\\
54.09	-7.32496163986208\\
54.1	-7.32633415140876\\
54.11	-7.32770666295544\\
54.12	-7.32907917450212\\
54.13	-7.3304516860488\\
54.14	-7.33182419759548\\
54.15	-7.33319670914216\\
54.16	-7.33456922068885\\
54.17	-7.33594173223553\\
54.18	-7.33731424378221\\
54.19	-7.33868675532889\\
54.2	-7.34005926687557\\
54.21	-7.34143177842225\\
54.22	-7.34280428996893\\
54.23	-7.34417680151561\\
54.24	-7.3455493130623\\
54.25	-7.34692182460898\\
54.26	-7.34829433615566\\
54.27	-7.34966684770234\\
54.28	-7.35103935924902\\
54.29	-7.3524118707957\\
54.3	-7.35378438234238\\
54.31	-7.35515689388906\\
54.32	-7.35652940543574\\
54.33	-7.35790191698243\\
54.34	-7.35927442852911\\
54.35	-7.36064694007579\\
54.36	-7.36201945162247\\
54.37	-7.36339196316915\\
54.38	-7.36476447471583\\
54.39	-7.36613698626251\\
54.4	-7.36750949780919\\
54.41	-7.36888200935588\\
54.42	-7.37025452090256\\
54.43	-7.37162703244924\\
54.44	-7.37299954399592\\
54.45	-7.3743720555426\\
54.46	-7.37574456708928\\
54.47	-7.37711707863596\\
54.48	-7.37848959018265\\
54.49	-7.37986210172933\\
54.5	-7.38123461327601\\
54.51	-7.38260712482269\\
54.52	-7.38397963636937\\
54.53	-7.38535214791605\\
54.54	-7.38672465946273\\
54.55	-7.38809717100941\\
54.56	-7.38946968255609\\
54.57	-7.39084219410278\\
54.58	-7.39221470564946\\
54.59	-7.39358721719614\\
54.6	-7.39495972874282\\
54.61	-7.3963322402895\\
54.62	-7.39770475183618\\
54.63	-7.39907726338286\\
54.64	-7.40044977492954\\
54.65	-7.40182228647623\\
54.66	-7.40319479802291\\
54.67	-7.40456730956959\\
54.68	-7.40593982111627\\
54.69	-7.40731233266295\\
54.7	-7.40868484420963\\
54.71	-7.41005735575631\\
54.72	-7.41142986730299\\
54.73	-7.41280237884968\\
54.74	-7.41417489039636\\
54.75	-7.41554740194304\\
54.76	-7.41691991348972\\
54.77	-7.4182924250364\\
54.78	-7.41966493658308\\
54.79	-7.42103744812976\\
54.8	-7.42240995967645\\
54.81	-7.42378247122313\\
54.82	-7.42515498276981\\
54.83	-7.42652749431649\\
54.84	-7.42790000586317\\
54.85	-7.42927251740985\\
54.86	-7.43064502895653\\
54.87	-7.43201754050321\\
54.88	-7.43339005204989\\
54.89	-7.43476256359658\\
54.9	-7.43613507514326\\
54.91	-7.43750758668994\\
54.92	-7.43888009823662\\
54.93	-7.4402526097833\\
54.94	-7.44162512132998\\
54.95	-7.44299763287666\\
54.96	-7.44437014442334\\
54.97	-7.44574265597003\\
54.98	-7.44711516751671\\
54.99	-7.44848767906339\\
55	-7.44986019061007\\
55.01	-7.45123270215675\\
55.02	-7.45260521370343\\
55.03	-7.45397772525011\\
55.04	-7.45535023679679\\
55.05	-7.45672274834348\\
55.06	-7.45809525989016\\
55.07	-7.45946777143684\\
55.08	-7.46084028298352\\
55.09	-7.4622127945302\\
55.1	-7.46358530607688\\
55.11	-7.46495781762356\\
55.12	-7.46633032917024\\
55.13	-7.46770284071693\\
55.14	-7.46907535226361\\
55.15	-7.47044786381029\\
55.16	-7.47182037535697\\
55.17	-7.47319288690365\\
55.18	-7.47456539845033\\
55.19	-7.47593790999701\\
55.2	-7.47731042154369\\
55.21	-7.47868293309038\\
55.22	-7.48005544463706\\
55.23	-7.48142795618374\\
55.24	-7.48280046773042\\
55.25	-7.4841729792771\\
55.26	-7.48554549082378\\
55.27	-7.48691800237046\\
55.28	-7.48829051391714\\
55.29	-7.48966302546383\\
55.3	-7.49103553701051\\
55.31	-7.49240804855719\\
55.32	-7.49378056010387\\
55.33	-7.49515307165055\\
55.34	-7.49652558319723\\
55.35	-7.49789809474391\\
55.36	-7.49927060629059\\
55.37	-7.50064311783728\\
55.38	-7.50201562938396\\
55.39	-7.50338814093064\\
55.4	-7.50476065247732\\
55.41	-7.506133164024\\
55.42	-7.50750567557068\\
55.43	-7.50887818711736\\
55.44	-7.51025069866404\\
55.45	-7.51162321021073\\
55.46	-7.51299572175741\\
55.47	-7.51436823330409\\
55.48	-7.51574074485077\\
55.49	-7.51711325639745\\
55.5	-7.51848576794413\\
55.51	-7.51985827949081\\
55.52	-7.52123079103749\\
55.53	-7.52260330258417\\
55.54	-7.52397581413086\\
55.55	-7.52534832567754\\
55.56	-7.52672083722422\\
55.57	-7.5280933487709\\
55.58	-7.52946586031758\\
55.59	-7.53083837186426\\
55.6	-7.53221088341094\\
55.61	-7.53358339495762\\
55.62	-7.53495590650431\\
55.63	-7.53632841805099\\
55.64	-7.53770092959767\\
55.65	-7.53907344114435\\
55.66	-7.54044595269103\\
55.67	-7.54181846423771\\
55.68	-7.54319097578439\\
55.69	-7.54456348733107\\
55.7	-7.54593599887776\\
55.71	-7.54730851042444\\
55.72	-7.54868102197112\\
55.73	-7.5500535335178\\
55.74	-7.55142604506448\\
55.75	-7.55279855661116\\
55.76	-7.55417106815784\\
55.77	-7.55554357970453\\
55.78	-7.55691609125121\\
55.79	-7.55828860279789\\
55.8	-7.55966111434457\\
55.81	-7.56103362589125\\
55.82	-7.56240613743793\\
55.83	-7.56377864898461\\
55.84	-7.56515116053129\\
55.85	-7.56652367207797\\
55.86	-7.56789618362466\\
55.87	-7.56926869517134\\
55.88	-7.57064120671802\\
55.89	-7.5720137182647\\
55.9	-7.57338622981138\\
55.91	-7.57475874135806\\
55.92	-7.57613125290474\\
55.93	-7.57750376445142\\
55.94	-7.57887627599811\\
55.95	-7.58024878754479\\
55.96	-7.58162129909147\\
55.97	-7.58299381063815\\
55.98	-7.58436632218483\\
55.99	-7.58573883373151\\
56	-7.58711134527819\\
56.01	-7.58848385682487\\
56.02	-7.58985636837156\\
56.03	-7.59122887991824\\
56.04	-7.59260139146492\\
56.05	-7.5939739030116\\
56.06	-7.59534641455828\\
56.07	-7.59671892610496\\
56.08	-7.59809143765164\\
56.09	-7.59946394919833\\
56.1	-7.60083646074501\\
56.11	-7.60220897229169\\
56.12	-7.60358148383837\\
56.13	-7.60495399538505\\
56.14	-7.60632650693173\\
56.15	-7.60769901847841\\
56.16	-7.60907153002509\\
56.17	-7.61044404157177\\
56.18	-7.61181655311846\\
56.19	-7.61318906466514\\
56.2	-7.61456157621182\\
56.21	-7.6159340877585\\
56.22	-7.61730659930518\\
56.23	-7.61867911085186\\
56.24	-7.62005162239854\\
56.25	-7.62142413394522\\
56.26	-7.62279664549191\\
56.27	-7.62416915703859\\
56.28	-7.62554166858527\\
56.29	-7.62691418013195\\
56.3	-7.62828669167863\\
56.31	-7.62965920322531\\
56.32	-7.63103171477199\\
56.33	-7.63240422631867\\
56.34	-7.63377673786536\\
56.35	-7.63514924941204\\
56.36	-7.63652176095872\\
56.37	-7.6378942725054\\
56.38	-7.63926678405208\\
56.39	-7.64063929559876\\
56.4	-7.64201180714544\\
56.41	-7.64338431869212\\
56.42	-7.64475683023881\\
56.43	-7.64612934178549\\
56.44	-7.64750185333217\\
56.45	-7.64887436487885\\
56.46	-7.65024687642553\\
56.47	-7.65161938797221\\
56.48	-7.65299189951889\\
56.49	-7.65436441106557\\
56.5	-7.65573692261226\\
56.51	-7.65710943415894\\
56.52	-7.65848194570562\\
56.53	-7.6598544572523\\
56.54	-7.66122696879898\\
56.55	-7.66259948034566\\
56.56	-7.66397199189234\\
56.57	-7.66534450343902\\
56.58	-7.66671701498571\\
56.59	-7.66808952653239\\
56.6	-7.66946203807907\\
56.61	-7.67083454962575\\
56.62	-7.67220706117243\\
56.63	-7.67357957271911\\
56.64	-7.67495208426579\\
56.65	-7.67632459581247\\
56.66	-7.67769710735916\\
56.67	-7.67906961890584\\
56.68	-7.68044213045252\\
56.69	-7.6818146419992\\
56.7	-7.68318715354588\\
56.71	-7.68455966509256\\
56.72	-7.68593217663924\\
56.73	-7.68730468818592\\
56.74	-7.68867719973261\\
56.75	-7.69004971127929\\
56.76	-7.69142222282597\\
56.77	-7.69279473437265\\
56.78	-7.69416724591933\\
56.79	-7.69553975746601\\
56.8	-7.69691226901269\\
56.81	-7.69828478055937\\
56.82	-7.69965729210606\\
56.83	-7.70102980365274\\
56.84	-7.70240231519942\\
56.85	-7.7037748267461\\
56.86	-7.70514733829278\\
56.87	-7.70651984983946\\
56.88	-7.70789236138614\\
56.89	-7.70926487293282\\
56.9	-7.71063738447951\\
56.91	-7.71200989602619\\
56.92	-7.71338240757287\\
56.93	-7.71475491911955\\
56.94	-7.71612743066623\\
56.95	-7.71749994221291\\
56.96	-7.71887245375959\\
56.97	-7.72024496530627\\
56.98	-7.72161747685296\\
56.99	-7.72298998839964\\
57	-7.72436249994632\\
57.01	-7.725735011493\\
57.02	-7.72710752303968\\
57.03	-7.72848003458636\\
57.04	-7.72985254613304\\
57.05	-7.73122505767972\\
57.06	-7.73259756922641\\
57.07	-7.73397008077309\\
57.08	-7.73534259231977\\
57.09	-7.73671510386645\\
57.1	-7.73808761541313\\
57.11	-7.73946012695981\\
57.12	-7.74083263850649\\
57.13	-7.74220515005317\\
57.14	-7.74357766159986\\
57.15	-7.74495017314654\\
57.16	-7.74632268469322\\
57.17	-7.7476951962399\\
57.18	-7.74906770778658\\
57.19	-7.75044021933326\\
57.2	-7.75181273087994\\
57.21	-7.75318524242662\\
57.22	-7.7545577539733\\
57.23	-7.75593026551999\\
57.24	-7.75730277706667\\
57.25	-7.75867528861335\\
57.26	-7.76004780016003\\
57.27	-7.76142031170671\\
57.28	-7.76279282325339\\
57.29	-7.76416533480007\\
57.3	-7.76553784634676\\
57.31	-7.76691035789344\\
57.32	-7.76828286944012\\
57.33	-7.7696553809868\\
57.34	-7.77102789253348\\
57.35	-7.77240040408016\\
57.36	-7.77377291562684\\
57.37	-7.77514542717352\\
57.38	-7.7765179387202\\
57.39	-7.77789045026689\\
57.4	-7.77926296181357\\
57.41	-7.78063547336025\\
57.42	-7.78200798490693\\
57.43	-7.78338049645361\\
57.44	-7.78475300800029\\
57.45	-7.78612551954697\\
57.46	-7.78749803109366\\
57.47	-7.78887054264034\\
57.48	-7.79024305418702\\
57.49	-7.7916155657337\\
57.5	-7.79298807728038\\
57.51	-7.79436058882706\\
57.52	-7.79573310037374\\
57.53	-7.79710561192042\\
57.54	-7.7984781234671\\
57.55	-7.79985063501379\\
57.56	-7.80122314656047\\
57.57	-7.80259565810715\\
57.58	-7.80396816965383\\
57.59	-7.80534068120051\\
57.6	-7.80671319274719\\
57.61	-7.80808570429387\\
57.62	-7.80945821584056\\
57.63	-7.81083072738724\\
57.64	-7.81220323893392\\
57.65	-7.8135757504806\\
57.66	-7.81494826202728\\
57.67	-7.81632077357396\\
57.68	-7.81769328512064\\
57.69	-7.81906579666732\\
57.7	-7.820438308214\\
57.71	-7.82181081976069\\
57.72	-7.82318333130737\\
57.73	-7.82455584285405\\
57.74	-7.82592835440073\\
57.75	-7.82730086594741\\
57.76	-7.82867337749409\\
57.77	-7.83004588904077\\
57.78	-7.83141840058745\\
57.79	-7.83279091213414\\
57.8	-7.83416342368082\\
57.81	-7.8355359352275\\
57.82	-7.83690844677418\\
57.83	-7.83828095832086\\
57.84	-7.83965346986754\\
57.85	-7.84102598141422\\
57.86	-7.8423984929609\\
57.87	-7.84377100450759\\
57.88	-7.84514351605427\\
57.89	-7.84651602760095\\
57.9	-7.84788853914763\\
57.91	-7.84926105069431\\
57.92	-7.85063356224099\\
57.93	-7.85200607378767\\
57.94	-7.85337858533435\\
57.95	-7.85475109688104\\
57.96	-7.85612360842772\\
57.97	-7.8574961199744\\
57.98	-7.85886863152108\\
57.99	-7.86024114306776\\
58	-7.86161365461444\\
58.01	-7.86298616616112\\
58.02	-7.8643586777078\\
58.03	-7.86573118925449\\
58.04	-7.86710370080117\\
58.05	-7.86847621234785\\
58.06	-7.86984872389453\\
58.07	-7.87122123544121\\
58.08	-7.87259374698789\\
58.09	-7.87396625853457\\
58.1	-7.87533877008125\\
58.11	-7.87671128162794\\
58.12	-7.87808379317462\\
58.13	-7.8794563047213\\
58.14	-7.88082881626798\\
58.15	-7.88220132781466\\
58.16	-7.88357383936134\\
58.17	-7.88494635090802\\
58.18	-7.8863188624547\\
58.19	-7.88769137400138\\
58.2	-7.88906388554807\\
58.21	-7.89043639709475\\
58.22	-7.89180890864143\\
58.23	-7.89318142018811\\
58.24	-7.89455393173479\\
58.25	-7.89592644328147\\
58.26	-7.89729895482815\\
58.27	-7.89867146637484\\
58.28	-7.90004397792152\\
58.29	-7.9014164894682\\
58.3	-7.90278900101488\\
58.31	-7.90416151256156\\
58.32	-7.90553402410824\\
58.33	-7.90690653565492\\
58.34	-7.9082790472016\\
58.35	-7.90965155874829\\
58.36	-7.91102407029497\\
58.37	-7.91239658184165\\
58.38	-7.91376909338833\\
58.39	-7.91514160493501\\
58.4	-7.91651411648169\\
58.41	-7.91788662802837\\
58.42	-7.91925913957505\\
58.43	-7.92063165112174\\
58.44	-7.92200416266842\\
58.45	-7.9233766742151\\
58.46	-7.92474918576178\\
58.47	-7.92612169730846\\
58.48	-7.92749420885514\\
58.49	-7.92886672040182\\
58.5	-7.9302392319485\\
58.51	-7.93161174349518\\
58.52	-7.93298425504187\\
58.53	-7.93435676658855\\
58.54	-7.93572927813523\\
58.55	-7.93710178968191\\
58.56	-7.93847430122859\\
58.57	-7.93984681277527\\
58.58	-7.94121932432195\\
58.59	-7.94259183586864\\
58.6	-7.94396434741532\\
58.61	-7.945336858962\\
58.62	-7.94670937050868\\
58.63	-7.94808188205536\\
58.64	-7.94945439360204\\
58.65	-7.95082690514872\\
58.66	-7.9521994166954\\
58.67	-7.95357192824209\\
58.68	-7.95494443978877\\
58.69	-7.95631695133545\\
58.7	-7.95768946288213\\
58.71	-7.95906197442881\\
58.72	-7.96043448597549\\
58.73	-7.96180699752217\\
58.74	-7.96317950906885\\
58.75	-7.96455202061553\\
58.76	-7.96592453216222\\
58.77	-7.9672970437089\\
58.78	-7.96866955525558\\
58.79	-7.97004206680226\\
58.8	-7.97141457834894\\
58.81	-7.97278708989562\\
58.82	-7.9741596014423\\
58.83	-7.97553211298899\\
58.84	-7.97690462453567\\
58.85	-7.97827713608235\\
58.86	-7.97964964762903\\
58.87	-7.98102215917571\\
58.88	-7.98239467072239\\
58.89	-7.98376718226907\\
58.9	-7.98513969381575\\
58.91	-7.98651220536243\\
58.92	-7.98788471690912\\
58.93	-7.9892572284558\\
58.94	-7.99062974000248\\
58.95	-7.99200225154916\\
58.96	-7.99337476309584\\
58.97	-7.99474727464252\\
58.98	-7.9961197861892\\
58.99	-7.99749229773589\\
59	-7.99886480928257\\
59.01	-8.00023732082925\\
59.02	-8.00160983237593\\
59.03	-8.00298234392261\\
59.04	-8.00435485546929\\
59.05	-8.00572736701597\\
59.06	-8.00709987856265\\
59.07	-8.00847239010933\\
59.08	-8.00984490165601\\
59.09	-8.0112174132027\\
59.1	-8.01258992474938\\
59.11	-8.01396243629606\\
59.12	-8.01533494784274\\
59.13	-8.01670745938942\\
59.14	-8.0180799709361\\
59.15	-8.01945248248278\\
59.16	-8.02082499402947\\
59.17	-8.02219750557615\\
59.18	-8.02357001712283\\
59.19	-8.02494252866951\\
59.2	-8.02631504021619\\
59.21	-8.02768755176287\\
59.22	-8.02906006330955\\
59.23	-8.03043257485623\\
59.24	-8.03180508640292\\
59.25	-8.0331775979496\\
59.26	-8.03455010949628\\
59.27	-8.03592262104296\\
59.28	-8.03729513258964\\
59.29	-8.03866764413632\\
59.3	-8.040040155683\\
59.31	-8.04141266722968\\
59.32	-8.04278517877636\\
59.33	-8.04415769032305\\
59.34	-8.04553020186973\\
59.35	-8.04690271341641\\
59.36	-8.04827522496309\\
59.37	-8.04964773650977\\
59.38	-8.05102024805645\\
59.39	-8.05239275960313\\
59.4	-8.05376527114981\\
59.41	-8.0551377826965\\
59.42	-8.05651029424318\\
59.43	-8.05788280578986\\
59.44	-8.05925531733654\\
59.45	-8.06062782888322\\
59.46	-8.0620003404299\\
59.47	-8.06337285197658\\
59.48	-8.06474536352327\\
59.49	-8.06611787506995\\
59.5	-8.06749038661663\\
59.51	-8.06886289816331\\
59.52	-8.07023540970999\\
59.53	-8.07160792125667\\
59.54	-8.07298043280335\\
59.55	-8.07435294435003\\
59.56	-8.07572545589671\\
59.57	-8.0770979674434\\
59.58	-8.07847047899008\\
59.59	-8.07984299053676\\
59.6	-8.08121550208344\\
59.61	-8.08258801363012\\
59.62	-8.0839605251768\\
59.63	-8.08533303672348\\
59.64	-8.08670554827017\\
59.65	-8.08807805981685\\
59.66	-8.08945057136353\\
59.67	-8.09082308291021\\
59.68	-8.09219559445689\\
59.69	-8.09356810600357\\
59.7	-8.09494061755025\\
59.71	-8.09631312909693\\
59.72	-8.09768564064361\\
59.73	-8.0990581521903\\
59.74	-8.10043066373698\\
59.75	-8.10180317528366\\
59.76	-8.10317568683034\\
59.77	-8.10454819837702\\
59.78	-8.1059207099237\\
59.79	-8.10729322147038\\
59.8	-8.10866573301707\\
59.81	-8.11003824456375\\
59.82	-8.11141075611043\\
59.83	-8.11278326765711\\
59.84	-8.11415577920379\\
59.85	-8.11552829075047\\
59.86	-8.11690080229715\\
59.87	-8.11827331384383\\
59.88	-8.11964582539052\\
59.89	-8.1210183369372\\
59.9	-8.12239084848388\\
59.91	-8.12376336003056\\
59.92	-8.12513587157724\\
59.93	-8.12650838312392\\
59.94	-8.1278808946706\\
59.95	-8.12925340621728\\
59.96	-8.13062591776396\\
59.97	-8.13199842931065\\
59.98	-8.13337094085733\\
59.99	-8.13474345240401\\
60	-8.13611596395069\\
60.01	-8.13748847549737\\
60.02	-8.13886098704405\\
60.03	-8.14023349859073\\
60.04	-8.14160601013741\\
60.05	-8.1429785216841\\
60.06	-8.14435103323078\\
60.07	-8.14572354477746\\
60.08	-8.14709605632414\\
60.09	-8.14846856787082\\
60.1	-8.1498410794175\\
60.11	-8.15121359096418\\
60.12	-8.15258610251087\\
60.13	-8.15395861405755\\
60.14	-8.15533112560423\\
60.15	-8.15670363715091\\
60.16	-8.15807614869759\\
60.17	-8.15944866024427\\
60.18	-8.16082117179095\\
60.19	-8.16219368333763\\
60.2	-8.16356619488431\\
60.21	-8.16493870643099\\
60.22	-8.16631121797768\\
60.23	-8.16768372952436\\
60.24	-8.16905624107104\\
60.25	-8.17042875261772\\
60.26	-8.1718012641644\\
60.27	-8.17317377571108\\
60.28	-8.17454628725776\\
60.29	-8.17591879880445\\
60.3	-8.17729131035113\\
60.31	-8.17866382189781\\
60.32	-8.18003633344449\\
60.33	-8.18140884499117\\
60.34	-8.18278135653785\\
60.35	-8.18415386808453\\
60.36	-8.18552637963121\\
60.37	-8.1868988911779\\
60.38	-8.18827140272458\\
60.39	-8.18964391427126\\
60.4	-8.19101642581794\\
60.41	-8.19238893736462\\
60.42	-8.1937614489113\\
60.43	-8.19513396045798\\
60.44	-8.19650647200466\\
60.45	-8.19787898355135\\
60.46	-8.19925149509803\\
60.47	-8.20062400664471\\
60.48	-8.20199651819139\\
60.49	-8.20336902973807\\
60.5	-8.20474154128475\\
60.51	-8.20611405283143\\
60.52	-8.20748656437812\\
60.53	-8.2088590759248\\
60.54	-8.21023158747148\\
60.55	-8.21160409901816\\
60.56	-8.21297661056484\\
60.57	-8.21434912211152\\
60.58	-8.2157216336582\\
60.59	-8.21709414520488\\
60.6	-8.21846665675156\\
60.61	-8.21983916829825\\
60.62	-8.22121167984493\\
60.63	-8.22258419139161\\
60.64	-8.22395670293829\\
60.65	-8.22532921448497\\
60.66	-8.22670172603165\\
60.67	-8.22807423757833\\
60.68	-8.22944674912501\\
60.69	-8.23081926067169\\
60.7	-8.23219177221838\\
60.71	-8.23356428376506\\
60.72	-8.23493679531174\\
60.73	-8.23630930685842\\
60.74	-8.2376818184051\\
60.75	-8.23905432995178\\
60.76	-8.24042684149846\\
60.77	-8.24179935304515\\
60.78	-8.24317186459183\\
60.79	-8.24454437613851\\
60.8	-8.24591688768519\\
60.81	-8.24728939923187\\
60.82	-8.24866191077855\\
60.83	-8.25003442232523\\
60.84	-8.25140693387191\\
60.85	-8.25277944541859\\
60.86	-8.25415195696528\\
60.87	-8.25552446851196\\
60.88	-8.25689698005864\\
60.89	-8.25826949160532\\
60.9	-8.259642003152\\
60.91	-8.26101451469868\\
60.92	-8.26238702624536\\
60.93	-8.26375953779205\\
60.94	-8.26513204933873\\
60.95	-8.26650456088541\\
60.96	-8.26787707243209\\
60.97	-8.26924958397877\\
60.98	-8.27062209552545\\
60.99	-8.27199460707213\\
61	-8.27336711861881\\
61.01	-8.2747396301655\\
61.02	-8.27611214171218\\
61.03	-8.27748465325886\\
61.04	-8.27885716480554\\
61.05	-8.28022967635222\\
61.06	-8.2816021878989\\
61.07	-8.28297469944558\\
61.08	-8.28434721099226\\
61.09	-8.28571972253894\\
61.1	-8.28709223408563\\
61.11	-8.28846474563231\\
61.12	-8.28983725717899\\
61.13	-8.29120976872567\\
61.14	-8.29258228027235\\
61.15	-8.29395479181903\\
61.16	-8.29532730336571\\
61.17	-8.2966998149124\\
61.18	-8.29807232645908\\
61.19	-8.29944483800576\\
61.2	-8.30081734955244\\
61.21	-8.30218986109912\\
61.22	-8.3035623726458\\
61.23	-8.30493488419248\\
61.24	-8.30630739573916\\
61.25	-8.30767990728584\\
61.26	-8.30905241883253\\
61.27	-8.31042493037921\\
61.28	-8.31179744192589\\
61.29	-8.31316995347257\\
61.3	-8.31454246501925\\
61.31	-8.31591497656593\\
61.32	-8.31728748811261\\
61.33	-8.31865999965929\\
61.34	-8.32003251120598\\
61.35	-8.32140502275266\\
61.36	-8.32277753429934\\
61.37	-8.32415004584602\\
61.38	-8.3255225573927\\
61.39	-8.32689506893938\\
61.4	-8.32826758048606\\
61.41	-8.32964009203275\\
61.42	-8.33101260357943\\
61.43	-8.33238511512611\\
61.44	-8.33375762667279\\
61.45	-8.33513013821947\\
61.46	-8.33650264976615\\
61.47	-8.33787516131283\\
61.48	-8.33924767285951\\
61.49	-8.34062018440619\\
61.5	-8.34199269595288\\
61.51	-8.34336520749956\\
61.52	-8.34473771904624\\
61.53	-8.34611023059292\\
61.54	-8.3474827421396\\
61.55	-8.34885525368628\\
61.56	-8.35022776523296\\
61.57	-8.35160027677964\\
61.58	-8.35297278832633\\
61.59	-8.35434529987301\\
61.6	-8.35571781141969\\
61.61	-8.35709032296637\\
61.62	-8.35846283451305\\
61.63	-8.35983534605973\\
61.64	-8.36120785760641\\
61.65	-8.3625803691531\\
61.66	-8.36395288069978\\
61.67	-8.36532539224646\\
61.68	-8.36669790379314\\
61.69	-8.36807041533982\\
61.7	-8.3694429268865\\
61.71	-8.37081543843318\\
61.72	-8.37218794997986\\
61.73	-8.37356046152654\\
61.74	-8.37493297307323\\
61.75	-8.37630548461991\\
61.76	-8.37767799616659\\
61.77	-8.37905050771327\\
61.78	-8.38042301925995\\
61.79	-8.38179553080663\\
61.8	-8.38316804235331\\
61.81	-8.3845405539\\
61.82	-8.38591306544668\\
61.83	-8.38728557699336\\
61.84	-8.38865808854004\\
61.85	-8.39003060008672\\
61.86	-8.3914031116334\\
61.87	-8.39277562318008\\
61.88	-8.39414813472676\\
61.89	-8.39552064627344\\
61.9	-8.39689315782013\\
61.91	-8.39826566936681\\
61.92	-8.39963818091349\\
61.93	-8.40101069246017\\
61.94	-8.40238320400685\\
61.95	-8.40375571555353\\
61.96	-8.40512822710021\\
61.97	-8.40650073864689\\
61.98	-8.40787325019358\\
61.99	-8.40924576174026\\
62	-8.41061827328694\\
62.01	-8.41199078483362\\
62.02	-8.4133632963803\\
62.03	-8.41473580792698\\
62.04	-8.41610831947366\\
62.05	-8.41748083102035\\
62.06	-8.41885334256703\\
62.07	-8.42022585411371\\
62.08	-8.42159836566039\\
62.09	-8.42297087720707\\
62.1	-8.42434338875375\\
62.11	-8.42571590030043\\
62.12	-8.42708841184711\\
62.13	-8.42846092339379\\
62.14	-8.42983343494048\\
62.15	-8.43120594648716\\
62.16	-8.43257845803384\\
62.17	-8.43395096958052\\
62.18	-8.4353234811272\\
62.19	-8.43669599267388\\
62.2	-8.43806850422056\\
62.21	-8.43944101576724\\
62.22	-8.44081352731392\\
62.23	-8.44218603886061\\
62.24	-8.44355855040729\\
62.25	-8.44493106195397\\
62.26	-8.44630357350065\\
62.27	-8.44767608504733\\
62.28	-8.44904859659401\\
62.29	-8.45042110814069\\
62.3	-8.45179361968738\\
62.31	-8.45316613123406\\
62.32	-8.45453864278074\\
62.33	-8.45591115432742\\
62.34	-8.4572836658741\\
62.35	-8.45865617742078\\
62.36	-8.46002868896746\\
62.37	-8.46140120051414\\
62.38	-8.46277371206082\\
62.39	-8.46414622360751\\
62.4	-8.46551873515419\\
62.41	-8.46689124670087\\
62.42	-8.46826375824755\\
62.43	-8.46963626979423\\
62.44	-8.47100878134091\\
62.45	-8.47238129288759\\
62.46	-8.47375380443428\\
62.47	-8.47512631598096\\
62.48	-8.47649882752764\\
62.49	-8.47787133907432\\
62.5	-8.479243850621\\
62.51	-8.48061636216768\\
62.52	-8.48198887371436\\
62.53	-8.48336138526104\\
62.54	-8.48473389680773\\
62.55	-8.48610640835441\\
62.56	-8.48747891990109\\
62.57	-8.48885143144777\\
62.58	-8.49022394299445\\
62.59	-8.49159645454113\\
62.6	-8.49296896608781\\
62.61	-8.49434147763449\\
62.62	-8.49571398918118\\
62.63	-8.49708650072786\\
62.64	-8.49845901227454\\
62.65	-8.49983152382122\\
62.66	-8.5012040353679\\
62.67	-8.50257654691458\\
62.68	-8.50394905846126\\
62.69	-8.50532157000795\\
62.7	-8.50669408155463\\
62.71	-8.50806659310131\\
62.72	-8.50943910464799\\
62.73	-8.51081161619467\\
62.74	-8.51218412774135\\
62.75	-8.51355663928803\\
62.76	-8.51492915083471\\
62.77	-8.51630166238139\\
62.78	-8.51767417392808\\
62.79	-8.51904668547476\\
62.8	-8.52041919702144\\
62.81	-8.52179170856812\\
62.82	-8.5231642201148\\
62.83	-8.52453673166148\\
62.84	-8.52590924320816\\
62.85	-8.52728175475484\\
62.86	-8.52865426630152\\
62.87	-8.53002677784821\\
62.88	-8.53139928939489\\
62.89	-8.53277180094157\\
62.9	-8.53414431248825\\
62.91	-8.53551682403493\\
62.92	-8.53688933558161\\
62.93	-8.53826184712829\\
62.94	-8.53963435867498\\
62.95	-8.54100687022166\\
62.96	-8.54237938176834\\
62.97	-8.54375189331502\\
62.98	-8.5451244048617\\
62.99	-8.54649691640838\\
63	-8.54786942795506\\
63.01	-8.54924193950174\\
63.02	-8.55061445104842\\
63.03	-8.55198696259511\\
63.04	-8.55335947414179\\
63.05	-8.55473198568847\\
63.06	-8.55610449723515\\
63.07	-8.55747700878183\\
63.08	-8.55884952032851\\
63.09	-8.56022203187519\\
63.1	-8.56159454342187\\
63.11	-8.56296705496856\\
63.12	-8.56433956651524\\
63.13	-8.56571207806192\\
63.14	-8.5670845896086\\
63.15	-8.56845710115528\\
63.16	-8.56982961270196\\
63.17	-8.57120212424864\\
63.18	-8.57257463579533\\
63.19	-8.57394714734201\\
63.2	-8.57531965888869\\
63.21	-8.57669217043537\\
63.22	-8.57806468198205\\
63.23	-8.57943719352873\\
63.24	-8.58080970507541\\
63.25	-8.58218221662209\\
63.26	-8.58355472816877\\
63.27	-8.58492723971546\\
63.28	-8.58629975126214\\
63.29	-8.58767226280882\\
63.3	-8.5890447743555\\
63.31	-8.59041728590218\\
63.32	-8.59178979744886\\
63.33	-8.59316230899554\\
63.34	-8.59453482054223\\
63.35	-8.59590733208891\\
63.36	-8.59727984363559\\
63.37	-8.59865235518227\\
63.38	-8.60002486672895\\
63.39	-8.60139737827563\\
63.4	-8.60276988982231\\
63.41	-8.60414240136899\\
63.42	-8.60551491291567\\
63.43	-8.60688742446236\\
63.44	-8.60825993600904\\
63.45	-8.60963244755572\\
63.46	-8.6110049591024\\
63.47	-8.61237747064908\\
63.48	-8.61374998219576\\
63.49	-8.61512249374244\\
63.5	-8.61649500528912\\
63.51	-8.6178675168358\\
63.52	-8.61924002838249\\
63.53	-8.62061253992917\\
63.54	-8.62198505147585\\
63.55	-8.62335756302253\\
63.56	-8.62473007456921\\
63.57	-8.62610258611589\\
63.58	-8.62747509766257\\
63.59	-8.62884760920926\\
63.6	-8.63022012075594\\
};
\end{axis}
\end{tikzpicture}%

==> img/figCircle1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3.43333333333333,
xmax=4.1,
xlabel style={font=\color{white!15!black}},
xlabel={real part},
xlabel near ticks,
ymin=-2.89193548387097,
ymax=2.89193548387097,
ylabel style={font=\color{white!15!black}},
ylabel={imaginary part},
ylabel near ticks,
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
disabledatascaling,
axis equal
]
\begin{pgfonlayer}{background}
  \draw[fill=black!20!white, draw=black!20!white] (axis cs:-2.33333333333333,0) circle (1);
\end{pgfonlayer}
\addplot [color=black,forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	-6.21724893790088e-15\\
4	-6.30606677987089e-14\\
4	-6.3504757008559e-13\\
4	-6.3495875224362e-12\\
4	-7.99982302623903e-12\\
4	-6.3495875224362e-11\\
4	-6.34960528600459e-10\\
4	-6.34960439782617e-09\\
4	-6.34960422019049e-08\\
4	-7.99999995138023e-08\\
3.9999999999999	-6.34960420242681e-07\\
3.99999999998992	-6.34960420774532e-06\\
3.99999999899206	-6.34960420624523e-05\\
3.9999999984	-7.99999999676445e-05\\
3.99999989920632	-0.000634960404786968\\
3.999989920657	-0.00634958820791304\\
3.999984000064	-0.00799996800012817\\
3.99899231708027	-0.0634800461094593\\
3.9984006397441	-0.079968012794882\\
3.99793317649804	-0.0909011674757181\\
3.99732917370828	-0.103325562441295\\
3.99654881118492	-0.117442941703917\\
3.9955406965515	-0.133481565793814\\
3.99423852961729	-0.151699330881392\\
3.99255682359406	-0.17238707825341\\
3.9903854287711	-0.195872011619\\
3.98758254397725	-0.22252107962381\\
3.98396583240476	-0.252744091623315\\
3.9793011844799	-0.286996204010551\\
3.97328859925838	-0.325779225913639\\
3.96554460286519	-0.369640925964027\\
3.95558061614469	-0.419171150914693\\
3.94277677257346	-0.474993065158917\\
3.92635095086807	-0.537747165580323\\
3.90532334723866	-0.608064916326581\\
3.90168373075187	-0.619353685864273\\
3.87847794832012	-0.686527929275298\\
3.84432401564926	-0.773607733479556\\
3.80106343167746	-0.869580654726294\\
3.74657371571341	-0.974412774741307\\
3.67842168356242	-1.08761236299864\\
3.59392847033223	-1.20805299199347\\
3.49031115707938	-1.33378133705819\\
3.3649259564279	-1.46184032420418\\
3.21562736224065	-1.58815934848234\\
3.04123097633317	-1.70758251745685\\
2.8420227861645	-1.81411069882182\\
2.62020285358139	-1.90140695812588\\
2.38011066380083	-1.96354676116075\\
2.12808749583035	-1.99589418392156\\
1.87191250416965	-1.99589418392156\\
1.61988933619917	-1.96354676116075\\
1.37979714641861	-1.90140695812588\\
1.1579772138355	-1.81411069882182\\
1.1364146136666	-1.8039457532064\\
0.958769023666834	-1.70758251745685\\
0.784372637759352	-1.58815934848234\\
0.635074043572103	-1.46184032420418\\
0.509688842920626	-1.33378133705819\\
0.406071529667772	-1.20805299199347\\
0.321578316437581	-1.08761236299865\\
0.25342628428659	-0.974412774741307\\
0.19893656832254	-0.869580654726294\\
0.155675984350737	-0.773607733479556\\
0.121522051679879	-0.686527929275298\\
0.0946766527613359	-0.608064916326582\\
0.0736490491319272	-0.537747165580323\\
0.0572232274265433	-0.474993065158917\\
0.0444193838553086	-0.419171150914694\\
0.0344553971348155	-0.369640925964028\\
0.0267114007416175	-0.32577922591364\\
0.0206988155201003	-0.286996204010552\\
0.0160341675952417	-0.252744091623315\\
0.0158112634789833	-0.250988162794844\\
0.0124174560227557	-0.22252107962381\\
0.00961457122889731	-0.195872011619\\
0.00744317640593932	-0.17238707825341\\
0.00576147038270832	-0.151699330881393\\
0.00445930344850352	-0.133481565793814\\
0.00345118881507674	-0.117442941703917\\
0.00267082629172262	-0.103325562441295\\
0.00206682350195921	-0.0909011674757183\\
0.00159936025589764	-0.0799680127948821\\
0.000158733805841562	-0.0251974210375809\\
1.59999360002568e-05	-0.007999968000128\\
1.58740042200835e-06	-0.00251984109979014\\
1.58740104567103e-08	-0.000251984208978975\\
1.59999999935779e-09	-7.9999999968e-05\\
1.58740105193525e-10	-2.51984209968975e-05\\
1.58740105189189e-12	-2.51984209978875e-06\\
1.58740105607856e-14	-2.51984209978974e-07\\
1.6000000129382e-15	-7.99999999999999e-08\\
1.58740107556036e-16	-2.51984209978975e-08\\
1.5874012144266e-18	-2.51984209978975e-09\\
1.58740260308906e-20	-2.51984209978975e-10\\
1.58742208488702e-22	-2.51984209978975e-11\\
1.60001359111977e-23	-8.00000000000001e-12\\
1.58750499939795e-24	-2.51984209978975e-12\\
1.59057221388135e-26	-2.51984209978975e-13\\
1.58207814466889e-28	-2.51984209978975e-14\\
1.83284785865704e-30	-2.51984209978975e-15\\
1.54295828093213e-32	-2.51984209978975e-16\\
4.8985871965894e-33	-7.99999999999998e-17\\
1.54295828093213e-33	-2.51984209978975e-17\\
1.54295828093213e-34	-2.51984209978975e-18\\
1.54295828093213e-35	-2.51984209978975e-19\\
1.54295828093213e-36	-2.51984209978975e-20\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	6.21724893790088e-15\\
4	6.30606677987089e-14\\
4	6.3504757008559e-13\\
4	6.3495875224362e-12\\
4	7.99982302623903e-12\\
4	6.3495875224362e-11\\
4	6.34960528600459e-10\\
4	6.34960439782617e-09\\
4	6.34960422019049e-08\\
4	7.99999995138023e-08\\
3.9999999999999	6.34960420242681e-07\\
3.99999999998992	6.34960420774532e-06\\
3.99999999899206	6.34960420624523e-05\\
3.9999999984	7.99999999676445e-05\\
3.99999989920632	0.000634960404786968\\
3.999989920657	0.00634958820791304\\
3.999984000064	0.00799996800012817\\
3.99899231708027	0.0634800461094593\\
3.9984006397441	0.079968012794882\\
3.99793317649804	0.0909011674757181\\
3.99732917370828	0.103325562441295\\
3.99654881118492	0.117442941703917\\
3.9955406965515	0.133481565793814\\
3.99423852961729	0.151699330881392\\
3.99255682359406	0.17238707825341\\
3.9903854287711	0.195872011619\\
3.98758254397725	0.22252107962381\\
3.98396583240476	0.252744091623315\\
3.9793011844799	0.286996204010551\\
3.97328859925838	0.325779225913639\\
3.96554460286519	0.369640925964027\\
3.95558061614469	0.419171150914693\\
3.94277677257346	0.474993065158917\\
3.92635095086807	0.537747165580323\\
3.90532334723866	0.608064916326581\\
3.90168373075187	0.619353685864273\\
3.87847794832012	0.686527929275298\\
3.84432401564926	0.773607733479556\\
3.80106343167746	0.869580654726294\\
3.74657371571341	0.974412774741307\\
3.67842168356242	1.08761236299864\\
3.59392847033223	1.20805299199347\\
3.49031115707938	1.33378133705819\\
3.3649259564279	1.46184032420418\\
3.21562736224065	1.58815934848234\\
3.04123097633317	1.70758251745685\\
2.8420227861645	1.81411069882182\\
2.62020285358139	1.90140695812588\\
2.38011066380083	1.96354676116075\\
2.12808749583035	1.99589418392156\\
1.87191250416965	1.99589418392156\\
1.61988933619917	1.96354676116075\\
1.37979714641861	1.90140695812588\\
1.1579772138355	1.81411069882182\\
1.1364146136666	1.8039457532064\\
0.958769023666834	1.70758251745685\\
0.784372637759352	1.58815934848234\\
0.635074043572103	1.46184032420418\\
0.509688842920626	1.33378133705819\\
0.406071529667772	1.20805299199347\\
0.321578316437581	1.08761236299865\\
0.25342628428659	0.974412774741307\\
0.19893656832254	0.869580654726294\\
0.155675984350737	0.773607733479556\\
0.121522051679879	0.686527929275298\\
0.0946766527613359	0.608064916326582\\
0.0736490491319272	0.537747165580323\\
0.0572232274265433	0.474993065158917\\
0.0444193838553086	0.419171150914694\\
0.0344553971348155	0.369640925964028\\
0.0267114007416175	0.32577922591364\\
0.0206988155201003	0.286996204010552\\
0.0160341675952417	0.252744091623315\\
0.0158112634789833	0.250988162794844\\
0.0124174560227557	0.22252107962381\\
0.00961457122889731	0.195872011619\\
0.00744317640593932	0.17238707825341\\
0.00576147038270832	0.151699330881393\\
0.00445930344850352	0.133481565793814\\
0.00345118881507674	0.117442941703917\\
0.00267082629172262	0.103325562441295\\
0.00206682350195921	0.0909011674757183\\
0.00159936025589764	0.0799680127948821\\
0.000158733805841562	0.0251974210375809\\
1.59999360002568e-05	0.007999968000128\\
1.58740042200835e-06	0.00251984109979014\\
1.58740104567103e-08	0.000251984208978975\\
1.59999999935779e-09	7.9999999968e-05\\
1.58740105193525e-10	2.51984209968975e-05\\
1.58740105189189e-12	2.51984209978875e-06\\
1.58740105607856e-14	2.51984209978974e-07\\
1.6000000129382e-15	7.99999999999999e-08\\
1.58740107556036e-16	2.51984209978975e-08\\
1.5874012144266e-18	2.51984209978975e-09\\
1.58740260308906e-20	2.51984209978975e-10\\
1.58742208488702e-22	2.51984209978975e-11\\
1.60001359111977e-23	8.00000000000001e-12\\
1.58750499939795e-24	2.51984209978975e-12\\
1.59057221388135e-26	2.51984209978975e-13\\
1.58207814466889e-28	2.51984209978975e-14\\
1.83284785865704e-30	2.51984209978975e-15\\
1.54295828093213e-32	2.51984209978975e-16\\
4.8985871965894e-33	7.99999999999998e-17\\
1.54295828093213e-33	2.51984209978975e-17\\
1.54295828093213e-34	2.51984209978975e-18\\
1.54295828093213e-35	2.51984209978975e-19\\
1.54295828093213e-36	2.51984209978975e-20\\
};

%\draw[fill=black!20!white, draw=black!20!white] (axis cs:-2.33333333333333,0) circle (1);
\end{axis}
\end{tikzpicture}%

==> img/figCircle2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-3.4333,
xmax=4.1,
xlabel style={font=\color{white!15!black}},
xlabel={real part},
xlabel near ticks,
ymin=-2.8919,
ymax=2.8919,
%ylabel style={font=\color{white!15!black}},
%ylabel={imaginary part},
%ylabel near ticks,
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
axis equal
]
\begin{pgfonlayer}{background}
  \draw[fill=black!20!white, draw=black!20!white] (axis cs:-3.43333333333333,-3.05) rectangle (axis cs:-1.33333333333333,3.06);
\end{pgfonlayer}
\addplot [color=black,forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	-6.21724893790088e-15\\
4	-6.30606677987089e-14\\
4	-6.3504757008559e-13\\
4	-6.3495875224362e-12\\
4	-7.99982302623903e-12\\
4	-6.3495875224362e-11\\
4	-6.34960528600459e-10\\
4	-6.34960439782617e-09\\
4	-6.34960422019049e-08\\
4	-7.99999995138023e-08\\
3.9999999999999	-6.34960420242681e-07\\
3.99999999998992	-6.34960420774532e-06\\
3.99999999899206	-6.34960420624523e-05\\
3.9999999984	-7.99999999676445e-05\\
3.99999989920632	-0.000634960404786968\\
3.999989920657	-0.00634958820791304\\
3.999984000064	-0.00799996800012817\\
3.99899231708027	-0.0634800461094593\\
3.9984006397441	-0.079968012794882\\
3.99793317649804	-0.0909011674757181\\
3.99732917370828	-0.103325562441295\\
3.99654881118492	-0.117442941703917\\
3.9955406965515	-0.133481565793814\\
3.99423852961729	-0.151699330881392\\
3.99255682359406	-0.17238707825341\\
3.9903854287711	-0.195872011619\\
3.98758254397725	-0.22252107962381\\
3.98396583240476	-0.252744091623315\\
3.9793011844799	-0.286996204010551\\
3.97328859925838	-0.325779225913639\\
3.96554460286519	-0.369640925964027\\
3.95558061614469	-0.419171150914693\\
3.94277677257346	-0.474993065158917\\
3.92635095086807	-0.537747165580323\\
3.90532334723866	-0.608064916326581\\
3.90168373075187	-0.619353685864273\\
3.87847794832012	-0.686527929275298\\
3.84432401564926	-0.773607733479556\\
3.80106343167746	-0.869580654726294\\
3.74657371571341	-0.974412774741307\\
3.67842168356242	-1.08761236299864\\
3.59392847033223	-1.20805299199347\\
3.49031115707938	-1.33378133705819\\
3.3649259564279	-1.46184032420418\\
3.21562736224065	-1.58815934848234\\
3.04123097633317	-1.70758251745685\\
2.8420227861645	-1.81411069882182\\
2.62020285358139	-1.90140695812588\\
2.38011066380083	-1.96354676116075\\
2.12808749583035	-1.99589418392156\\
1.87191250416965	-1.99589418392156\\
1.61988933619917	-1.96354676116075\\
1.37979714641861	-1.90140695812588\\
1.1579772138355	-1.81411069882182\\
1.1364146136666	-1.8039457532064\\
0.958769023666834	-1.70758251745685\\
0.784372637759352	-1.58815934848234\\
0.635074043572103	-1.46184032420418\\
0.509688842920626	-1.33378133705819\\
0.406071529667772	-1.20805299199347\\
0.321578316437581	-1.08761236299865\\
0.25342628428659	-0.974412774741307\\
0.19893656832254	-0.869580654726294\\
0.155675984350737	-0.773607733479556\\
0.121522051679879	-0.686527929275298\\
0.0946766527613359	-0.608064916326582\\
0.0736490491319272	-0.537747165580323\\
0.0572232274265433	-0.474993065158917\\
0.0444193838553086	-0.419171150914694\\
0.0344553971348155	-0.369640925964028\\
0.0267114007416175	-0.32577922591364\\
0.0206988155201003	-0.286996204010552\\
0.0160341675952417	-0.252744091623315\\
0.0158112634789833	-0.250988162794844\\
0.0124174560227557	-0.22252107962381\\
0.00961457122889731	-0.195872011619\\
0.00744317640593932	-0.17238707825341\\
0.00576147038270832	-0.151699330881393\\
0.00445930344850352	-0.133481565793814\\
0.00345118881507674	-0.117442941703917\\
0.00267082629172262	-0.103325562441295\\
0.00206682350195921	-0.0909011674757183\\
0.00159936025589764	-0.0799680127948821\\
0.000158733805841562	-0.0251974210375809\\
1.59999360002568e-05	-0.007999968000128\\
1.58740042200835e-06	-0.00251984109979014\\
1.58740104567103e-08	-0.000251984208978975\\
1.59999999935779e-09	-7.9999999968e-05\\
1.58740105193525e-10	-2.51984209968975e-05\\
1.58740105189189e-12	-2.51984209978875e-06\\
1.58740105607856e-14	-2.51984209978974e-07\\
1.6000000129382e-15	-7.99999999999999e-08\\
1.58740107556036e-16	-2.51984209978975e-08\\
1.5874012144266e-18	-2.51984209978975e-09\\
1.58740260308906e-20	-2.51984209978975e-10\\
1.58742208488702e-22	-2.51984209978975e-11\\
1.60001359111977e-23	-8.00000000000001e-12\\
1.58750499939795e-24	-2.51984209978975e-12\\
1.59057221388135e-26	-2.51984209978975e-13\\
1.58207814466889e-28	-2.51984209978975e-14\\
1.83284785865704e-30	-2.51984209978975e-15\\
1.54295828093213e-32	-2.51984209978975e-16\\
4.8985871965894e-33	-7.99999999999998e-17\\
1.54295828093213e-33	-2.51984209978975e-17\\
1.54295828093213e-34	-2.51984209978975e-18\\
1.54295828093213e-35	-2.51984209978975e-19\\
1.54295828093213e-36	-2.51984209978975e-20\\
};

\addplot [color=black,forget plot]
  table[row sep=crcr]{%
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	6.21724893790088e-15\\
4	6.30606677987089e-14\\
4	6.3504757008559e-13\\
4	6.3495875224362e-12\\
4	7.99982302623903e-12\\
4	6.3495875224362e-11\\
4	6.34960528600459e-10\\
4	6.34960439782617e-09\\
4	6.34960422019049e-08\\
4	7.99999995138023e-08\\
3.9999999999999	6.34960420242681e-07\\
3.99999999998992	6.34960420774532e-06\\
3.99999999899206	6.34960420624523e-05\\
3.9999999984	7.99999999676445e-05\\
3.99999989920632	0.000634960404786968\\
3.999989920657	0.00634958820791304\\
3.999984000064	0.00799996800012817\\
3.99899231708027	0.0634800461094593\\
3.9984006397441	0.079968012794882\\
3.99793317649804	0.0909011674757181\\
3.99732917370828	0.103325562441295\\
3.99654881118492	0.117442941703917\\
3.9955406965515	0.133481565793814\\
3.99423852961729	0.151699330881392\\
3.99255682359406	0.17238707825341\\
3.9903854287711	0.195872011619\\
3.98758254397725	0.22252107962381\\
3.98396583240476	0.252744091623315\\
3.9793011844799	0.286996204010551\\
3.97328859925838	0.325779225913639\\
3.96554460286519	0.369640925964027\\
3.95558061614469	0.419171150914693\\
3.94277677257346	0.474993065158917\\
3.92635095086807	0.537747165580323\\
3.90532334723866	0.608064916326581\\
3.90168373075187	0.619353685864273\\
3.87847794832012	0.686527929275298\\
3.84432401564926	0.773607733479556\\
3.80106343167746	0.869580654726294\\
3.74657371571341	0.974412774741307\\
3.67842168356242	1.08761236299864\\
3.59392847033223	1.20805299199347\\
3.49031115707938	1.33378133705819\\
3.3649259564279	1.46184032420418\\
3.21562736224065	1.58815934848234\\
3.04123097633317	1.70758251745685\\
2.8420227861645	1.81411069882182\\
2.62020285358139	1.90140695812588\\
2.38011066380083	1.96354676116075\\
2.12808749583035	1.99589418392156\\
1.87191250416965	1.99589418392156\\
1.61988933619917	1.96354676116075\\
1.37979714641861	1.90140695812588\\
1.1579772138355	1.81411069882182\\
1.1364146136666	1.8039457532064\\
0.958769023666834	1.70758251745685\\
0.784372637759352	1.58815934848234\\
0.635074043572103	1.46184032420418\\
0.509688842920626	1.33378133705819\\
0.406071529667772	1.20805299199347\\
0.321578316437581	1.08761236299865\\
0.25342628428659	0.974412774741307\\
0.19893656832254	0.869580654726294\\
0.155675984350737	0.773607733479556\\
0.121522051679879	0.686527929275298\\
0.0946766527613359	0.608064916326582\\
0.0736490491319272	0.537747165580323\\
0.0572232274265433	0.474993065158917\\
0.0444193838553086	0.419171150914694\\
0.0344553971348155	0.369640925964028\\
0.0267114007416175	0.32577922591364\\
0.0206988155201003	0.286996204010552\\
0.0160341675952417	0.252744091623315\\
0.0158112634789833	0.250988162794844\\
0.0124174560227557	0.22252107962381\\
0.00961457122889731	0.195872011619\\
0.00744317640593932	0.17238707825341\\
0.00576147038270832	0.151699330881393\\
0.00445930344850352	0.133481565793814\\
0.00345118881507674	0.117442941703917\\
0.00267082629172262	0.103325562441295\\
0.00206682350195921	0.0909011674757183\\
0.00159936025589764	0.0799680127948821\\
0.000158733805841562	0.0251974210375809\\
1.59999360002568e-05	0.007999968000128\\
1.58740042200835e-06	0.00251984109979014\\
1.58740104567103e-08	0.000251984208978975\\
1.59999999935779e-09	7.9999999968e-05\\
1.58740105193525e-10	2.51984209968975e-05\\
1.58740105189189e-12	2.51984209978875e-06\\
1.58740105607856e-14	2.51984209978974e-07\\
1.6000000129382e-15	7.99999999999999e-08\\
1.58740107556036e-16	2.51984209978975e-08\\
1.5874012144266e-18	2.51984209978975e-09\\
1.58740260308906e-20	2.51984209978975e-10\\
1.58742208488702e-22	2.51984209978975e-11\\
1.60001359111977e-23	8.00000000000001e-12\\
1.58750499939795e-24	2.51984209978975e-12\\
1.59057221388135e-26	2.51984209978975e-13\\
1.58207814466889e-28	2.51984209978975e-14\\
1.83284785865704e-30	2.51984209978975e-15\\
1.54295828093213e-32	2.51984209978975e-16\\
4.8985871965894e-33	7.99999999999998e-17\\
1.54295828093213e-33	2.51984209978975e-17\\
1.54295828093213e-34	2.51984209978975e-18\\
1.54295828093213e-35	2.51984209978975e-19\\
1.54295828093213e-36	2.51984209978975e-20\\
};

%\draw[fill=black!20!white, draw=black!20!white] (axis cs:-3.43333333333333,-4) rectangle (axis cs:-1.33333333333333,4);
\end{axis}
\end{tikzpicture}%

==> img/figCircle3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2.0700408997955,
xmax=4.90337423312883,
xlabel style={font=\color{white!15!black}},
xlabel={real part},
xlabel near ticks,
ymin=-2.75,
ymax=2.75,
%ylabel style={font=\color{white!15!black}},
%ylabel={imaginary part},
%ylabel near ticks,
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
disabledatascaling,
axis equal
]
\begin{pgfonlayer}{background}
  \draw[fill=black!20!white, draw=black!20!white] (axis cs:1.4167,0) circle (2.75);
\end{pgfonlayer}
%\draw[fill=black!20!white, draw=black!20!white] (axis cs:1.4167,0) circle (2.75);
\addplot [color=black,forget plot]
  table[row sep=crcr]{%
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	0\\
4	-6.21724893790088e-15\\
4	-6.30606677987089e-14\\
4	-6.3504757008559e-13\\
4	-6.3495875224362e-12\\
4	-7.99982302623903e-12\\
4	-6.3495875224362e-11\\
4	-6.34960528600459e-10\\
4	-6.34960439782617e-09\\
4	-6.34960422019049e-08\\
4	-7.99999995138023e-08\\
3.9999999999999	-6.34960420242681e-07\\
3.99999999998992	-6.34960420774532e-06\\
3.99999999899206	-6.34960420624523e-05\\
3.9999999984	-7.99999999676445e-05\\
3.99999989920632	-0.000634960404786968\\
3.999989920657	-0.00634958820791304\\
3.999984000064	-0.00799996800012817\\
3.99899231708027	-0.0634800461094593\\
3.9984006397441	-0.079968012794882\\
3.99793317649804	-0.0909011674757181\\
3.99732917370828	-0.103325562441295\\
3.99654881118492	-0.117442941703917\\
3.9955406965515	-0.133481565793814\\
3.99423852961729	-0.151699330881392\\
3.99255682359406	-0.17238707825341\\
3.9903854287711	-0.195872011619\\
3.98758254397725	-0.22252107962381\\
3.98396583240476	-0.252744091623315\\
3.9793011844799	-0.286996204010551\\
3.97328859925838	-0.325779225913639\\
3.96554460286519	-0.369640925964027\\
3.95558061614469	-0.419171150914693\\
3.94277677257346	-0.474993065158917\\
3.92635095086807	-0.537747165580323\\
3.90532334723866	-0.608064916326581\\
3.90168373075187	-0.619353685864273\\
3.87847794832012	-0.686527929275298\\
3.84432401564926	-0.773607733479556\\
3.80106343167746	-0.869580654726294\\
3.74657371571341	-0.974412774741307\\
3.67842168356242	-1.08761236299864\\
3.59392847033223	-1.20805299199347\\
3.49031115707938	-1.33378133705819\\
3.3649259564279	-1.46184032420418\\
3.21562736224065	-1.58815934848234\\
3.04123097633317	-1.70758251745685\\
2.8420227861645	-1.81411069882182\\
2.62020285358139	-1.90140695812588\\
2.38011066380083	-1.96354676116075\\
2.12808749583035	-1.99589418392156\\
1.87191250416965	-1.99589418392156\\
1.61988933619917	-1.96354676116075\\
1.37979714641861	-1.90140695812588\\
1.1579772138355	-1.81411069882182\\
1.1364146136666	-1.8039457532064\\
0.958769023666834	-1.70758251745685\\
0.784372637759352	-1.58815934848234\\
0.635074043572103	-1.46184032420418\\
0.509688842920626	-1.33378133705819\\
0.406071529667772	-1.20805299199347\\
0.321578316437581	-1.08761236299865\\
0.25342628428659	-0.974412774741307\\
0.19893656832254	-0.869580654726294\\
0.155675984350737	-0.773607733479556\\
0.121522051679879	-0.686527929275298\\
0.0946766527613359	-0.608064916326582\\
0.0736490491319272	-0.537747165580323\\
0.0572232274265433	-0.474993065158917\\
0.0444193838553086	-0.419171150914694\\
0.0344553971348155	-0.369640925964028\\
0.0267114007416175	-0.32577922591364\\
0.0206988155201003	-0.286996204010552\\
0.0160341675952417	-0.252744091623315\\
0.0158112634789833	-0.250988162794844\\
0.0124174560227557	-0.22252107962381\\
0.00961457122889731	-0.195872011619\\
0.00744317640593932	-0.17238707825341\\
0.00576147038270832	-0.151699330881393\\
0.00445930344850352	-0.133481565793814\\
0.00345118881507674	-0.117442941703917\\
0.00267082629172262	-0.103325562441295\\
0.00206682350195921	-0.0909011674757183\\
0.00159936025589764	-0.0799680127948821\\
0.000158733805841562	-0.0251974210375809\\
1.59999360002568e-05	-0.007999968000128\\
1.58740042200835e-06	-0.00251984109979014\\
1.58740104567103e-08	-0.000251984208978975\\
1.59999999935779e-09	-7.9999999968e-05\\
1.58740105193525e-10	-2.51984209968975e-05\\
1.58740105189189e-12	-2.51984209978875e-06\\
1.58740105607856e-14	-2.51984209978974e-07\\
1.6000000129382e-15	-7.99999999999999e-08\\
1.58740107556036e-16	-2.51984209978975e-08\\
1.5874012144266e-18	-2.51984209978975e-09\\
1.58740260308906e-20	-2.51984209978975e-10\\
1.58742208488702e-22	-2.51984209978975e-11\\
1.60001359111977e-23	-8.00000000000001e-12\\
1.58750499939795e-24	-2.51984209978975e-12\\
1.59057221388135e-26	-2.51984209978975e-13\\
1.58207814466889e-28	-2.51984209978975e-14\\
1.83284785865704e-30	-2.51984209978975e-15\\
1.54295828093213e-32	-2.51984209978975e-16\\
4.8985871965894e-33	-7.99999999999998e-17\\
1.54295828093213e-33	-2.51984209978975e-17\\
1.54295828093213e-34	-2.51984209978975e-18\\
1.54295828093213e-35	-2.51984209978975e-19\\
1.54295828093213e-36	-2.51984209978975e-20\\
};

\addplot [color=black,forget plot]
  table[row sep=crcr]{%
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	-0\\
4	6.21724893790088e-15\\
4	6.30606677987089e-14\\
4	6.3504757008559e-13\\
4	6.3495875224362e-12\\
4	7.99982302623903e-12\\
4	6.3495875224362e-11\\
4	6.34960528600459e-10\\
4	6.34960439782617e-09\\
4	6.34960422019049e-08\\
4	7.99999995138023e-08\\
3.9999999999999	6.34960420242681e-07\\
3.99999999998992	6.34960420774532e-06\\
3.99999999899206	6.34960420624523e-05\\
3.9999999984	7.99999999676445e-05\\
3.99999989920632	0.000634960404786968\\
3.999989920657	0.00634958820791304\\
3.999984000064	0.00799996800012817\\
3.99899231708027	0.0634800461094593\\
3.9984006397441	0.079968012794882\\
3.99793317649804	0.0909011674757181\\
3.99732917370828	0.103325562441295\\
3.99654881118492	0.117442941703917\\
3.9955406965515	0.133481565793814\\
3.99423852961729	0.151699330881392\\
3.99255682359406	0.17238707825341\\
3.9903854287711	0.195872011619\\
3.98758254397725	0.22252107962381\\
3.98396583240476	0.252744091623315\\
3.9793011844799	0.286996204010551\\
3.97328859925838	0.325779225913639\\
3.96554460286519	0.369640925964027\\
3.95558061614469	0.419171150914693\\
3.94277677257346	0.474993065158917\\
3.92635095086807	0.537747165580323\\
3.90532334723866	0.608064916326581\\
3.90168373075187	0.619353685864273\\
3.87847794832012	0.686527929275298\\
3.84432401564926	0.773607733479556\\
3.80106343167746	0.869580654726294\\
3.74657371571341	0.974412774741307\\
3.67842168356242	1.08761236299864\\
3.59392847033223	1.20805299199347\\
3.49031115707938	1.33378133705819\\
3.3649259564279	1.46184032420418\\
3.21562736224065	1.58815934848234\\
3.04123097633317	1.70758251745685\\
2.8420227861645	1.81411069882182\\
2.62020285358139	1.90140695812588\\
2.38011066380083	1.96354676116075\\
2.12808749583035	1.99589418392156\\
1.87191250416965	1.99589418392156\\
1.61988933619917	1.96354676116075\\
1.37979714641861	1.90140695812588\\
1.1579772138355	1.81411069882182\\
1.1364146136666	1.8039457532064\\
0.958769023666834	1.70758251745685\\
0.784372637759352	1.58815934848234\\
0.635074043572103	1.46184032420418\\
0.509688842920626	1.33378133705819\\
0.406071529667772	1.20805299199347\\
0.321578316437581	1.08761236299865\\
0.25342628428659	0.974412774741307\\
0.19893656832254	0.869580654726294\\
0.155675984350737	0.773607733479556\\
0.121522051679879	0.686527929275298\\
0.0946766527613359	0.608064916326582\\
0.0736490491319272	0.537747165580323\\
0.0572232274265433	0.474993065158917\\
0.0444193838553086	0.419171150914694\\
0.0344553971348155	0.369640925964028\\
0.0267114007416175	0.32577922591364\\
0.0206988155201003	0.286996204010552\\
0.0160341675952417	0.252744091623315\\
0.0158112634789833	0.250988162794844\\
0.0124174560227557	0.22252107962381\\
0.00961457122889731	0.195872011619\\
0.00744317640593932	0.17238707825341\\
0.00576147038270832	0.151699330881393\\
0.00445930344850352	0.133481565793814\\
0.00345118881507674	0.117442941703917\\
0.00267082629172262	0.103325562441295\\
0.00206682350195921	0.0909011674757183\\
0.00159936025589764	0.0799680127948821\\
0.000158733805841562	0.0251974210375809\\
1.59999360002568e-05	0.007999968000128\\
1.58740042200835e-06	0.00251984109979014\\
1.58740104567103e-08	0.000251984208978975\\
1.59999999935779e-09	7.9999999968e-05\\
1.58740105193525e-10	2.51984209968975e-05\\
1.58740105189189e-12	2.51984209978875e-06\\
1.58740105607856e-14	2.51984209978974e-07\\
1.6000000129382e-15	7.99999999999999e-08\\
1.58740107556036e-16	2.51984209978975e-08\\
1.5874012144266e-18	2.51984209978975e-09\\
1.58740260308906e-20	2.51984209978975e-10\\
1.58742208488702e-22	2.51984209978975e-11\\
1.60001359111977e-23	8.00000000000001e-12\\
1.58750499939795e-24	2.51984209978975e-12\\
1.59057221388135e-26	2.51984209978975e-13\\
1.58207814466889e-28	2.51984209978975e-14\\
1.83284785865704e-30	2.51984209978975e-15\\
1.54295828093213e-32	2.51984209978975e-16\\
4.8985871965894e-33	7.99999999999998e-17\\
1.54295828093213e-33	2.51984209978975e-17\\
1.54295828093213e-34	2.51984209978975e-18\\
1.54295828093213e-35	2.51984209978975e-19\\
1.54295828093213e-36	2.51984209978975e-20\\
};

\end{axis}
\end{tikzpicture}%

==> img/figNyq.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4,
xmax=12,
xlabel={real part},
xlabel near ticks,
ymin=-8,
ymax=8,
ylabel={imaginary part},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,thick]
  table[row sep=crcr]{%
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	0\\
8	-7.105427357601e-15\\
8	-7.99360577730113e-14\\
8	-7.99360577730113e-13\\
8	-7.99893484781933e-12\\
8	-1.59996460524781e-11\\
8	-8.00000066192297e-11\\
8	-8.00000066192297e-10\\
8	-7.99999888556613e-09\\
8	-7.99999995138023e-08\\
8	-1.59999999027605e-07\\
7.99999999999992	-7.99999998690732e-07\\
7.999999999992	-7.99999999933653e-06\\
7.9999999992	-7.9999999991638e-05\\
7.9999999968	-0.000159999999935289\\
7.99999992	-0.000799999992000267\\
7.999992000008	-0.00799999200000708\\
7.999968000128	-0.0159999360002563\\
7.999200079992	-0.0799920007999187\\
7.99680127948821	-0.159936025589764\\
7.99586635299608	-0.181802334951436\\
7.99465834741656	-0.20665112488259\\
7.99309762236985	-0.234885883407833\\
7.99108139310299	-0.266963131587628\\
7.98847705923458	-0.303398661762785\\
7.98511364718812	-0.34477415650682\\
7.9807708575422	-0.391744023238\\
7.97516508795449	-0.445042159247619\\
7.96793166480952	-0.505488183246629\\
7.9586023689598	-0.573992408021102\\
7.94657719851677	-0.65155845182728\\
7.93108920573037	-0.739281851928054\\
7.92079207920792	-0.792079207920791\\
7.91116123228938	-0.838342301829386\\
7.88555354514691	-0.949986130317834\\
7.85270190173615	-1.07549433116065\\
7.81064669447733	-1.21612983265316\\
7.75695589664024	-1.3730558585506\\
7.68864803129853	-1.54721546695911\\
7.60212686335492	-1.73916130945259\\
7.49314743142682	-1.94882554948261\\
7.35684336712484	-2.17522472599729\\
7.18785694066446	-2.41610598398693\\
6.98062231415875	-2.66756267411638\\
6.7298519128558	-2.92368064840836\\
6.4312547244813	-3.17631869696468\\
6.08246195266633	-3.41516503491371\\
5.68404557232899	-3.62822139764363\\
5.24040570716277	-3.80281391625176\\
4.76022132760167	-3.92709352232151\\
4.25617499166071	-3.99178836784312\\
4	-4\\
3.74382500833929	-3.99178836784312\\
3.23977867239833	-3.92709352232151\\
2.75959429283723	-3.80281391625176\\
2.31595442767101	-3.62822139764363\\
1.91753804733367	-3.4151650349137\\
1.5687452755187	-3.17631869696468\\
1.27014808714421	-2.92368064840837\\
1.01937768584125	-2.66756267411638\\
0.812143059335544	-2.41610598398693\\
0.643156632875163	-2.17522472599729\\
0.506852568573181	-1.94882554948261\\
0.397873136645079	-1.73916130945259\\
0.311351968701474	-1.54721546695911\\
0.243044103359758	-1.3730558585506\\
0.189353305522672	-1.21612983265316\\
0.147298098263854	-1.07549433116065\\
0.114446454853087	-0.949986130317834\\
0.0888387677106172	-0.838342301829387\\
0.0792079207920793	-0.792079207920792\\
0.068910794269631	-0.739281851928056\\
0.053422801483235	-0.65155845182728\\
0.0413976310402006	-0.573992408021103\\
0.0320683351904834	-0.505488183246629\\
0.0248349120455114	-0.445042159247619\\
0.0192291424577946	-0.391744023238\\
0.0148863528118786	-0.34477415650682\\
0.0115229407654166	-0.303398661762786\\
0.00891860689700705	-0.266963131587627\\
0.00690237763015348	-0.234885883407834\\
0.00534165258344525	-0.20665112488259\\
0.00413364700391842	-0.181802334951437\\
0.00319872051179529	-0.159936025589764\\
0.00079992000799921	-0.07999200079992\\
3.19998720005137e-05	-0.015999936000256\\
7.99999200000934e-06	-0.007999992000008\\
7.99999992000757e-08	-0.000799999992\\
3.19999999871558e-09	-0.000159999999936\\
7.99999999921279e-10	-7.9999999992e-05\\
7.99999999982639e-12	-7.999999999992e-06\\
8.00000000956947e-14	-7.99999999999992e-07\\
3.2000000258764e-15	-1.6e-07\\
8.0000000003661e-16	-8e-08\\
8.00000115178169e-18	-8e-09\\
8.00000556051016e-20	-8e-10\\
8.00004964779493e-22	-8e-11\\
3.20002718223954e-23	-1.6e-11\\
8.00120106337839e-24	-8e-12\\
7.99850436449772e-26	-8e-13\\
8.04259164926702e-28	-8e-14\\
9.37164291666019e-30	-8e-15\\
4.89858719658941e-32	-8e-16\\
9.79717439317883e-33	-1.6e-16\\
4.89858719658941e-33	-8e-17\\
4.89858719658941e-34	-8e-18\\
4.89858719658941e-35	-8e-19\\
4.89858719658941e-36	-8e-20\\
};
\addlegendentry{stable}

\addplot [color=black,thick,forget plot]
  table[row sep=crcr]{%
8	-0\\
8	-0\\
8	-0\\
8	-0\\
8	-0\\
8	-0\\
8	-0\\
8	7.105427357601e-15\\
8	7.99360577730113e-14\\
8	7.99360577730113e-13\\
8	7.99893484781933e-12\\
8	1.59996460524781e-11\\
8	8.00000066192297e-11\\
8	8.00000066192297e-10\\
8	7.99999888556613e-09\\
8	7.99999995138023e-08\\
8	1.59999999027605e-07\\
7.99999999999992	7.99999998690732e-07\\
7.999999999992	7.99999999933653e-06\\
7.9999999992	7.9999999991638e-05\\
7.9999999968	0.000159999999935289\\
7.99999992	0.000799999992000267\\
7.999992000008	0.00799999200000708\\
7.999968000128	0.0159999360002563\\
7.999200079992	0.0799920007999187\\
7.99680127948821	0.159936025589764\\
7.99586635299608	0.181802334951436\\
7.99465834741656	0.20665112488259\\
7.99309762236985	0.234885883407833\\
7.99108139310299	0.266963131587628\\
7.98847705923458	0.303398661762785\\
7.98511364718812	0.34477415650682\\
7.9807708575422	0.391744023238\\
7.97516508795449	0.445042159247619\\
7.96793166480952	0.505488183246629\\
7.9586023689598	0.573992408021102\\
7.94657719851677	0.65155845182728\\
7.93108920573037	0.739281851928054\\
7.92079207920792	0.792079207920791\\
7.91116123228938	0.838342301829386\\
7.88555354514691	0.949986130317834\\
7.85270190173615	1.07549433116065\\
7.81064669447733	1.21612983265316\\
7.75695589664024	1.3730558585506\\
7.68864803129853	1.54721546695911\\
7.60212686335492	1.73916130945259\\
7.49314743142682	1.94882554948261\\
7.35684336712484	2.17522472599729\\
7.18785694066446	2.41610598398693\\
6.98062231415875	2.66756267411638\\
6.7298519128558	2.92368064840836\\
6.4312547244813	3.17631869696468\\
6.08246195266633	3.41516503491371\\
5.68404557232899	3.62822139764363\\
5.24040570716277	3.80281391625176\\
4.76022132760167	3.92709352232151\\
4.25617499166071	3.99178836784312\\
4	4\\
3.74382500833929	3.99178836784312\\
3.23977867239833	3.92709352232151\\
2.75959429283723	3.80281391625176\\
2.31595442767101	3.62822139764363\\
1.91753804733367	3.4151650349137\\
1.5687452755187	3.17631869696468\\
1.27014808714421	2.92368064840837\\
1.01937768584125	2.66756267411638\\
0.812143059335544	2.41610598398693\\
0.643156632875163	2.17522472599729\\
0.506852568573181	1.94882554948261\\
0.397873136645079	1.73916130945259\\
0.311351968701474	1.54721546695911\\
0.243044103359758	1.3730558585506\\
0.189353305522672	1.21612983265316\\
0.147298098263854	1.07549433116065\\
0.114446454853087	0.949986130317834\\
0.0888387677106172	0.838342301829387\\
0.0792079207920793	0.792079207920792\\
0.068910794269631	0.739281851928056\\
0.053422801483235	0.65155845182728\\
0.0413976310402006	0.573992408021103\\
0.0320683351904834	0.505488183246629\\
0.0248349120455114	0.445042159247619\\
0.0192291424577946	0.391744023238\\
0.0148863528118786	0.34477415650682\\
0.0115229407654166	0.303398661762786\\
0.00891860689700705	0.266963131587627\\
0.00690237763015348	0.234885883407834\\
0.00534165258344525	0.20665112488259\\
0.00413364700391842	0.181802334951437\\
0.00319872051179529	0.159936025589764\\
0.00079992000799921	0.07999200079992\\
3.19998720005137e-05	0.015999936000256\\
7.99999200000934e-06	0.007999992000008\\
7.99999992000757e-08	0.000799999992\\
3.19999999871558e-09	0.000159999999936\\
7.99999999921279e-10	7.9999999992e-05\\
7.99999999982639e-12	7.999999999992e-06\\
8.00000000956947e-14	7.99999999999992e-07\\
3.2000000258764e-15	1.6e-07\\
8.0000000003661e-16	8e-08\\
8.00000115178169e-18	8e-09\\
8.00000556051016e-20	8e-10\\
8.00004964779493e-22	8e-11\\
3.20002718223954e-23	1.6e-11\\
8.00120106337839e-24	8e-12\\
7.99850436449772e-26	8e-13\\
8.04259164926702e-28	8e-14\\
9.37164291666019e-30	8e-15\\
4.89858719658941e-32	8e-16\\
9.79717439317883e-33	1.6e-16\\
4.89858719658941e-33	8e-17\\
4.89858719658941e-34	8e-18\\
4.89858719658941e-35	8e-19\\
4.89858719658941e-36	8e-20\\
};

\addplot [color=blue,thick]
  table[row sep=crcr]{%
10	0\\
10	2.22044604925032e-15\\
10	2.22044604925032e-15\\
10	2.22044604925032e-15\\
10	2.22044604925032e-15\\
10	2.22044604925032e-15\\
10	2.22044604925032e-15\\
10	-1.33226762955019e-14\\
10	-1.75415237890775e-13\\
10	-1.79634085384351e-12\\
10	-1.79967152291738e-11\\
10	-3.59934304583476e-11\\
10	-1.79996018090378e-10\\
10	-1.79999570804057e-09\\
10	-1.79999970484346e-08\\
10	-1.79999994909253e-07\\
10	-3.59999994259397e-07\\
9.99999999999979	-1.79999999350143e-06\\
9.99999999997742	-1.79999999949453e-05\\
9.99999999774002	-0.000179999999970614\\
9.99999999096002	-0.000359999999796024\\
9.99999977400002	-0.00179999997499926\\
9.99997740002623	-0.0179999750000216\\
9.99990960041946	-0.0359998000008566\\
9.99774026212289	-0.179975002682181\\
9.99096419266442	-0.359800085803813\\
9.98766285594667	-0.420371961442551\\
9.98315638120405	-0.4911045961614\\
9.97700573967032	-0.573680738920004\\
9.96861274370732	-0.67004889575732\\
9.95716301924057	-0.78245753166511\\
9.94154912446475	-0.913488818737335\\
9.92026740493427	-1.06608826115561\\
9.89128054697585	-1.24358389922674\\
9.8518361582404	-1.44968467631906\\
9.79823053238125	-1.68844123895815\\
9.77659464119109	-1.77526554489956\\
9.7255070229808	-1.96414302245544\\
9.62708204405995	-2.28111194535482\\
9.49430201176369	-2.6433346735975\\
9.31595717820061	-3.05385276113724\\
9.07782179647693	-3.51380694476666\\
8.76236532388935	-4.02101970432531\\
8.34889591442841	-4.56802358569501\\
7.81455181558336	-5.13954652265404\\
7.1367074910401	-5.70971413435145\\
6.29739332535901	-6.23968170344838\\
5.29002253809634	-6.67703978531451\\
4.1278111630357	-6.9588966314558\\
2.85169688193991	-7.02043976532671\\
1.5338599965218	-6.80926843204419\\
0.272509848986799	-6.30268018286782\\
0.141706161597435	-6.22924756939964\\
-0.824073042132876	-5.52169367304112\\
-1.66123840603854	-4.53455959267295\\
-2.18141110591115	-3.44579961141744\\
-2.3779706263044	-2.37328317617054\\
-2.29406793094655	-1.42160834840201\\
-2.00763360486903	-0.661502301550992\\
-1.60948912402621	-0.121451418655364\\
-1.18301591388791	0.208229595634819\\
-0.791101908645724	0.363496364892785\\
-0.47156308334965	0.392758158932365\\
-0.238918115760715	0.345286250335486\\
-0.0895497837239989	0.263325264789834\\
-0.00812895835932918	0.177718430597097\\
0.0258402202623406	0.106545414469056\\
0.0323686214775324	0.0609291698400609\\
0.0322475978397858	0.0564463157584826\\
0.026426240136394	0.0260292435301542\\
0.0177451453967447	0.0100603288702034\\
0.0104526901863887	0.00288775483563266\\
0.00559022574753146	0.000236040182533596\\
0.00277637587659742	-0.000460961893259947\\
0.00130217989514498	-0.000475405341958292\\
0.000584407598794293	-0.000330536640417602\\
0.00025358462730789	-0.000196668840279363\\
0.000107258734476094	-0.000107455129096296\\
4.45033329621385e-05	-5.56709366077679e-05\\
1.82015921196734e-05	-2.7840002109011e-05\\
7.36515693253301e-06	-1.35869603003214e-05\\
2.95674159075042e-06	-6.51813702220208e-06\\
1.18005569270726e-06	-3.08895510084592e-06\\
6.36466913572965e-07	-1.8642237243173e-06\\
4.68940596459533e-07	-1.45104168463326e-06\\
1.85760930398889e-07	-6.77308793882901e-07\\
7.34137951271244e-08	-3.14694877090231e-07\\
2.89639006225172e-08	-1.45725224585832e-07\\
1.14127580971187e-08	-6.73158247826629e-08\\
4.49287074844657e-09	-3.10401698278952e-08\\
1.76751797046498e-09	-1.4294352650673e-08\\
6.95006292418888e-10	-6.57643881348541e-09\\
2.73184526263163e-10	-3.02352957236823e-09\\
1.07351482466688e-10	-1.38936415946958e-09\\
4.21769779013892e-11	-6.38198567514058e-10\\
6.5975955259063e-13	-1.99860636929097e-11\\
4.2237873498629e-17	-6.39963081210609e-15\\
6.59997595005369e-19	-1.99998606003694e-16\\
6.59999975950989e-25	-1.9999998606e-21\\
4.22384890823491e-29	-6.39980921692672e-25\\
6.59999999753592e-31	-1.999999998606e-26\\
6.60000000133518e-37	-1.99999999998606e-31\\
6.60000000153884e-43	-1.99999999999986e-36\\
4.22384888525029e-47	-6.39980923476915e-40\\
6.60000007441173e-49	-2e-41\\
6.59999760569617e-55	-2e-46\\
6.60002443288884e-61	-2e-51\\
6.60011506913159e-67	-2e-56\\
4.22410448711464e-71	-6.39980923476917e-60\\
6.6015543386109e-73	-2e-61\\
6.57864353977666e-79	-2e-66\\
6.63375264573829e-85	-2e-71\\
5.94139391777443e-91	-2e-76\\
6.12323399573677e-97	-2e-81\\
1.95937647362843e-100	-6.39980923476917e-85\\
6.12323399573677e-102	-2e-86\\
6.12323399573677e-107	-2e-91\\
6.12323399573676e-112	-2e-96\\
};
\addlegendentry{unstable}

\addplot [color=blue,thick,forget plot]
  table[row sep=crcr]{%
10	-0\\
10	-2.22044604925032e-15\\
10	-2.22044604925032e-15\\
10	-2.22044604925032e-15\\
10	-2.22044604925032e-15\\
10	-2.22044604925032e-15\\
10	-2.22044604925032e-15\\
10	1.33226762955019e-14\\
10	1.75415237890775e-13\\
10	1.79634085384351e-12\\
10	1.79967152291738e-11\\
10	3.59934304583476e-11\\
10	1.79996018090378e-10\\
10	1.79999570804057e-09\\
10	1.79999970484346e-08\\
10	1.79999994909253e-07\\
10	3.59999994259397e-07\\
9.99999999999979	1.79999999350143e-06\\
9.99999999997742	1.79999999949453e-05\\
9.99999999774002	0.000179999999970614\\
9.99999999096002	0.000359999999796024\\
9.99999977400002	0.00179999997499926\\
9.99997740002623	0.0179999750000216\\
9.99990960041946	0.0359998000008566\\
9.99774026212289	0.179975002682181\\
9.99096419266442	0.359800085803813\\
9.98766285594667	0.420371961442551\\
9.98315638120405	0.4911045961614\\
9.97700573967032	0.573680738920004\\
9.96861274370732	0.67004889575732\\
9.95716301924057	0.78245753166511\\
9.94154912446475	0.913488818737335\\
9.92026740493427	1.06608826115561\\
9.89128054697585	1.24358389922674\\
9.8518361582404	1.44968467631906\\
9.79823053238125	1.68844123895815\\
9.77659464119109	1.77526554489956\\
9.7255070229808	1.96414302245544\\
9.62708204405995	2.28111194535482\\
9.49430201176369	2.6433346735975\\
9.31595717820061	3.05385276113724\\
9.07782179647693	3.51380694476666\\
8.76236532388935	4.02101970432531\\
8.34889591442841	4.56802358569501\\
7.81455181558336	5.13954652265404\\
7.1367074910401	5.70971413435145\\
6.29739332535901	6.23968170344838\\
5.29002253809634	6.67703978531451\\
4.1278111630357	6.9588966314558\\
2.85169688193991	7.02043976532671\\
1.5338599965218	6.80926843204419\\
0.272509848986799	6.30268018286782\\
0.141706161597435	6.22924756939964\\
-0.824073042132876	5.52169367304112\\
-1.66123840603854	4.53455959267295\\
-2.18141110591115	3.44579961141744\\
-2.3779706263044	2.37328317617054\\
-2.29406793094655	1.42160834840201\\
-2.00763360486903	0.661502301550992\\
-1.60948912402621	0.121451418655364\\
-1.18301591388791	-0.208229595634819\\
-0.791101908645724	-0.363496364892785\\
-0.47156308334965	-0.392758158932365\\
-0.238918115760715	-0.345286250335486\\
-0.0895497837239989	-0.263325264789834\\
-0.00812895835932918	-0.177718430597097\\
0.0258402202623406	-0.106545414469056\\
0.0323686214775324	-0.0609291698400609\\
0.0322475978397858	-0.0564463157584826\\
0.026426240136394	-0.0260292435301542\\
0.0177451453967447	-0.0100603288702034\\
0.0104526901863887	-0.00288775483563266\\
0.00559022574753146	-0.000236040182533596\\
0.00277637587659742	0.000460961893259947\\
0.00130217989514498	0.000475405341958292\\
0.000584407598794293	0.000330536640417602\\
0.00025358462730789	0.000196668840279363\\
0.000107258734476094	0.000107455129096296\\
4.45033329621385e-05	5.56709366077679e-05\\
1.82015921196734e-05	2.7840002109011e-05\\
7.36515693253301e-06	1.35869603003214e-05\\
2.95674159075042e-06	6.51813702220208e-06\\
1.18005569270726e-06	3.08895510084592e-06\\
6.36466913572965e-07	1.8642237243173e-06\\
4.68940596459533e-07	1.45104168463326e-06\\
1.85760930398889e-07	6.77308793882901e-07\\
7.34137951271244e-08	3.14694877090231e-07\\
2.89639006225172e-08	1.45725224585832e-07\\
1.14127580971187e-08	6.73158247826629e-08\\
4.49287074844657e-09	3.10401698278952e-08\\
1.76751797046498e-09	1.4294352650673e-08\\
6.95006292418888e-10	6.57643881348541e-09\\
2.73184526263163e-10	3.02352957236823e-09\\
1.07351482466688e-10	1.38936415946958e-09\\
4.21769779013892e-11	6.38198567514058e-10\\
6.5975955259063e-13	1.99860636929097e-11\\
4.2237873498629e-17	6.39963081210609e-15\\
6.59997595005369e-19	1.99998606003694e-16\\
6.59999975950989e-25	1.9999998606e-21\\
4.22384890823491e-29	6.39980921692672e-25\\
6.59999999753592e-31	1.999999998606e-26\\
6.60000000133518e-37	1.99999999998606e-31\\
6.60000000153884e-43	1.99999999999986e-36\\
4.22384888525029e-47	6.39980923476915e-40\\
6.60000007441173e-49	2e-41\\
6.59999760569617e-55	2e-46\\
6.60002443288884e-61	2e-51\\
6.60011506913159e-67	2e-56\\
4.22410448711464e-71	6.39980923476917e-60\\
6.6015543386109e-73	2e-61\\
6.57864353977666e-79	2e-66\\
6.63375264573829e-85	2e-71\\
5.94139391777443e-91	2e-76\\
6.12323399573677e-97	2e-81\\
1.95937647362843e-100	6.39980923476917e-85\\
6.12323399573677e-102	2e-86\\
6.12323399573677e-107	2e-91\\
6.12323399573676e-112	2e-96\\
};

\addplot [color=red, draw=none, mark=x, mark size=2pt, thick, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-1	0\\
};
\end{axis}
\end{tikzpicture}%

==> img/function.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4.5,
xmax=4.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
xlabel near ticks,
ymin=-4,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$f$, $\nabla f$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=black]
  table[row sep=crcr]{%
-4.5	-0.794173220395152\\
-4.4	-0.771973903286178\\
-4.3	-0.749774586177204\\
-4.2	-0.72757526906823\\
-4.1	-0.705375951959256\\
-4	-0.683176634850282\\
-3.9	-0.660977317741308\\
-3.8	-0.638778000632334\\
-3.7	-0.616578683523361\\
-3.6	-0.594379366414386\\
-3.5	-0.572180049305413\\
-3.4	-0.630836218237527\\
-3.3	-0.689492387169642\\
-3.2	-0.748148556101757\\
-3.1	-0.806804725033872\\
-3	-0.865460893965986\\
-2.9	-0.924117062898101\\
-2.8	-0.982773231830216\\
-2.7	-1.04142940076233\\
-2.6	-1.10008556969445\\
-2.5	-1.15874173862656\\
-2.4	-1.07501955703898\\
-2.3	-0.991297375451391\\
-2.2	-0.907575193863807\\
-2.1	-0.823853012276222\\
-2	-0.740130830688638\\
-1.9	-0.656408649101054\\
-1.8	-0.572686467513469\\
-1.7	-0.488964285925885\\
-1.6	-0.405242104338301\\
-1.5	-0.321519922750717\\
-1.4	-0.323837684991751\\
-1.3	-0.326155447232785\\
-1.2	-0.328473209473819\\
-1.1	-0.330790971714853\\
-1	-0.333108733955887\\
-0.9	-0.335426496196922\\
-0.8	-0.337744258437956\\
-0.7	-0.34006202067899\\
-0.6	-0.342379782920024\\
-0.5	-0.344697545161058\\
-0.399999999999999	-0.275758036128846\\
-0.3	-0.206818527096635\\
-0.2	-0.137879018064423\\
-0.0999999999999996	-0.0689395090322114\\
0	0\\
0.0999999999999996	0.0689395090322114\\
0.2	0.137879018064423\\
0.3	0.206818527096635\\
0.399999999999999	0.275758036128846\\
0.5	0.344697545161058\\
0.6	0.397879116457121\\
0.7	0.451060687753184\\
0.8	0.504242259049248\\
0.9	0.557423830345311\\
1	0.610605401641374\\
1.1	0.663786972937437\\
1.2	0.7169685442335\\
1.3	0.770150115529563\\
1.4	0.823331686825626\\
1.5	0.876513258121689\\
1.6	0.880196855696278\\
1.7	0.883880453270867\\
1.8	0.887564050845455\\
1.9	0.891247648420044\\
2	0.894931245994633\\
2.1	0.898614843569221\\
2.2	0.90229844114381\\
2.3	0.905982038718399\\
2.4	0.909665636292987\\
2.5	0.913349233867576\\
2.6	0.87270933418282\\
2.7	0.832069434498065\\
2.8	0.791429534813309\\
2.9	0.750789635128554\\
3	0.710149735443798\\
3.1	0.669509835759042\\
3.2	0.628869936074287\\
3.3	0.588230036389531\\
3.4	0.547590136704776\\
3.5	0.50695023702002\\
3.6	0.594023467637758\\
3.7	0.681096698255495\\
3.8	0.768169928873233\\
3.9	0.85524315949097\\
4	0.942316390108708\\
4.1	1.02938962072645\\
4.2	1.11646285134418\\
4.3	1.20353608196192\\
4.4	1.29060931257966\\
4.5	1.3776825431974\\
};
\addlegendentry{$\nabla f$}

\addplot [color=red]
  table[row sep=crcr]{%
-4.5	2.70805147975106\\
-4.4	2.62974412356699\\
-4.3	2.55365669909382\\
-4.2	2.47978920633155\\
-4.1	2.40814164528018\\
-4	2.3387140159397\\
-3.9	2.27150631831012\\
-3.8	2.20651855239144\\
-3.7	2.14375071818365\\
-3.6	2.08320281568677\\
-3.5	2.02487484490078\\
-3.4	1.96472403152363\\
-3.3	1.89870760125327\\
-3.2	1.8268255540897\\
-3.1	1.74907789003292\\
-3	1.66546460908293\\
-2.9	1.57598571123972\\
-2.8	1.48064119650331\\
-2.7	1.37943106487368\\
-2.6	1.27235531635084\\
-2.5	1.15941395093479\\
-2.4	1.04772588615151\\
-2.3	0.944410039526995\\
-2.2	0.849466411061235\\
-2.1	0.762895000754233\\
-2	0.684695808605991\\
-1.9	0.614868834616506\\
-1.8	0.55341407878578\\
-1.7	0.500331541113812\\
-1.6	0.455621221600603\\
-1.5	0.419283120246152\\
-1.4	0.387015239859029\\
-1.3	0.354515583247802\\
-1.2	0.321784150412472\\
-1.1	0.288820941353038\\
-1	0.255625956069501\\
-0.9	0.222199194561861\\
-0.8	0.188540656830117\\
-0.7	0.154650342874269\\
-0.6	0.120528252694319\\
-0.5	0.0861743862902646\\
-0.399999999999999	0.0551516072257692\\
-0.3	0.0310227790644952\\
-0.2	0.0137879018064424\\
-0.0999999999999996	0.00344697545161056\\
0	0\\
0.0999999999999996	0.00344697545161056\\
0.2	0.0137879018064424\\
0.3	0.0310227790644952\\
0.399999999999999	0.0551516072257692\\
0.5	0.0861743862902646\\
0.6	0.123303219371173\\
0.7	0.165750209581689\\
0.8	0.21351535692181\\
0.9	0.266598661391538\\
1	0.325000122990873\\
1.1	0.388719741719813\\
1.2	0.45775751757836\\
1.3	0.532113450566513\\
1.4	0.611787540684273\\
1.5	0.696779787931638\\
1.6	0.784615293622536\\
1.7	0.872819159070894\\
1.8	0.96139138427671\\
1.9	1.05033196923999\\
2	1.13964091396072\\
2.1	1.22931821843891\\
2.2	1.31936388267456\\
2.3	1.40977790666767\\
2.4	1.50056029041824\\
2.5	1.59171103392627\\
2.6	1.68101396232879\\
2.7	1.76625290076284\\
2.8	1.8474278492284\\
2.9	1.9245388077255\\
3	1.99758577625411\\
3.1	2.06656875481426\\
3.2	2.13148774340592\\
3.3	2.19234274202911\\
3.4	2.24913375068383\\
3.5	2.30186076937007\\
3.6	2.35690945460296\\
3.7	2.42066546289762\\
3.8	2.49312879425406\\
3.9	2.57429944867227\\
4	2.66417742615225\\
4.1	2.76276272669401\\
4.2	2.87005535029754\\
4.3	2.98605529696284\\
4.4	3.11076256668992\\
4.5	3.24417715947878\\
};
\addlegendentry{$f$}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-4.5	-4.5\\
-4.4	-4.4\\
-4.3	-4.3\\
-4.2	-4.2\\
-4.1	-4.1\\
-4	-4\\
-3.9	-3.9\\
-3.8	-3.8\\
-3.7	-3.7\\
-3.6	-3.6\\
-3.5	-3.5\\
-3.4	-3.4\\
-3.3	-3.3\\
-3.2	-3.2\\
-3.1	-3.1\\
-3	-3\\
-2.9	-2.9\\
-2.8	-2.8\\
-2.7	-2.7\\
-2.6	-2.6\\
-2.5	-2.5\\
-2.4	-2.4\\
-2.3	-2.3\\
-2.2	-2.2\\
-2.1	-2.1\\
-2	-2\\
-1.9	-1.9\\
-1.8	-1.8\\
-1.7	-1.7\\
-1.6	-1.6\\
-1.5	-1.5\\
-1.4	-1.4\\
-1.3	-1.3\\
-1.2	-1.2\\
-1.1	-1.1\\
-1	-1\\
-0.9	-0.9\\
-0.8	-0.8\\
-0.7	-0.7\\
-0.6	-0.6\\
-0.5	-0.5\\
-0.399999999999999	-0.399999999999999\\
-0.3	-0.3\\
-0.2	-0.2\\
-0.0999999999999996	-0.0999999999999996\\
0	0\\
0.0999999999999996	0.0999999999999996\\
0.2	0.2\\
0.3	0.3\\
0.399999999999999	0.399999999999999\\
0.5	0.5\\
0.6	0.6\\
0.7	0.7\\
0.8	0.8\\
0.9	0.9\\
1	1\\
1.1	1.1\\
1.2	1.2\\
1.3	1.3\\
1.4	1.4\\
1.5	1.5\\
1.6	1.6\\
1.7	1.7\\
1.8	1.8\\
1.9	1.9\\
2	2\\
2.1	2.1\\
2.2	2.2\\
2.3	2.3\\
2.4	2.4\\
2.5	2.5\\
2.6	2.6\\
2.7	2.7\\
2.8	2.8\\
2.9	2.9\\
3	3\\
3.1	3.1\\
3.2	3.2\\
3.3	3.3\\
3.4	3.4\\
3.5	3.5\\
3.6	3.6\\
3.7	3.7\\
3.8	3.8\\
3.9	3.9\\
4	4\\
4.1	4.1\\
4.2	4.2\\
4.3	4.3\\
4.4	4.4\\
4.5	4.5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-4.5	-0.9\\
-4.4	-0.88\\
-4.3	-0.86\\
-4.2	-0.84\\
-4.1	-0.82\\
-4	-0.8\\
-3.9	-0.78\\
-3.8	-0.76\\
-3.7	-0.74\\
-3.6	-0.72\\
-3.5	-0.7\\
-3.4	-0.68\\
-3.3	-0.66\\
-3.2	-0.64\\
-3.1	-0.62\\
-3	-0.6\\
-2.9	-0.58\\
-2.8	-0.56\\
-2.7	-0.54\\
-2.6	-0.52\\
-2.5	-0.5\\
-2.4	-0.48\\
-2.3	-0.46\\
-2.2	-0.44\\
-2.1	-0.42\\
-2	-0.4\\
-1.9	-0.38\\
-1.8	-0.36\\
-1.7	-0.34\\
-1.6	-0.32\\
-1.5	-0.3\\
-1.4	-0.28\\
-1.3	-0.26\\
-1.2	-0.24\\
-1.1	-0.22\\
-1	-0.2\\
-0.9	-0.18\\
-0.8	-0.16\\
-0.7	-0.14\\
-0.6	-0.12\\
-0.5	-0.1\\
-0.399999999999999	-0.0799999999999999\\
-0.3	-0.06\\
-0.2	-0.04\\
-0.0999999999999996	-0.0199999999999999\\
0	0\\
0.0999999999999996	0.0199999999999999\\
0.2	0.04\\
0.3	0.06\\
0.399999999999999	0.0799999999999999\\
0.5	0.1\\
0.6	0.12\\
0.7	0.14\\
0.8	0.16\\
0.9	0.18\\
1	0.2\\
1.1	0.22\\
1.2	0.24\\
1.3	0.26\\
1.4	0.28\\
1.5	0.3\\
1.6	0.32\\
1.7	0.34\\
1.8	0.36\\
1.9	0.38\\
2	0.4\\
2.1	0.42\\
2.2	0.44\\
2.3	0.46\\
2.4	0.48\\
2.5	0.5\\
2.6	0.52\\
2.7	0.54\\
2.8	0.56\\
2.9	0.58\\
3	0.6\\
3.1	0.62\\
3.2	0.64\\
3.3	0.66\\
3.4	0.68\\
3.5	0.7\\
3.6	0.72\\
3.7	0.74\\
3.8	0.76\\
3.9	0.78\\
4	0.8\\
4.1	0.82\\
4.2	0.84\\
4.3	0.86\\
4.4	0.88\\
4.5	0.9\\
};
\end{axis}
\end{tikzpicture}%

==> img/poleIllustration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={real part},
xlabel near ticks,
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={imaginary part},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0\\
0.98500625	0.1995\\
0.9401	0.396\\
0.86550625	0.5865\\
0.7616	0.768\\
0.62890625	0.9375\\
0.4681	1.092\\
0.28000625	1.2285\\
0.0655999999999998	1.344\\
-0.17399375	1.4355\\
-0.4375	1.5\\
-0.72349375	1.5345\\
-1.0304	1.536\\
-1.35649375	1.5015\\
-1.6999	1.428\\
-2.05859375	1.3125\\
-2.4304	1.152\\
-2.81299375	0.9435\\
-3.2039	0.684\\
-3.60049375	0.3705\\
-4	0\\
-4.39949375	-0.4305\\
-4.7959	-0.924000000000001\\
-5.18599375	-1.4835\\
-5.5664	-2.112\\
-5.93359375	-2.8125\\
-6.2839	-3.588\\
-6.61349375	-4.4415\\
-6.9184	-5.376\\
-7.19449375	-6.3945\\
-7.4375	-7.5\\
};
\addlegendentry{num}

\addplot [color=red]
  table[row sep=crcr]{%
0.1	0\\
0.0952628335097474	0.0352844175381833\\
0.0811263340389897	0.0688818111007955\\
0.0578155015877269	0.0991051567122657\\
0.0257053361559589	0.124267430397023\\
-0.0146791622563142	0.142681608179495\\
-0.0626629936490925	0.152660666084113\\
-0.117421158022376	0.152517580135304\\
-0.177978655376164	0.140565326357498\\
-0.243210485710458	0.115116880775124\\
-0.311841649025257	0.07448521941261\\
-0.382447145320561	0.0169833182943857\\
-0.45345197459637	-0.0590758465551202\\
-0.523131136852684	-0.155379299111479\\
-0.589609632089503	-0.273614063350261\\
-0.650862460306828	-0.415467163247037\\
-0.704714621504658	-0.582625622777379\\
-0.748841115682992	-0.776776465916859\\
-0.780766942841832	-0.999606716641045\\
-0.797867102981177	-1.25280339892551\\
-0.797366596101028	-1.53805353674583\\
-0.776340422201383	-1.85704415407756\\
-0.731713581282243	-2.21146227489629\\
-0.660261073343609	-2.60299492317758\\
-0.55860789838548	-3.03332912289701\\
-0.423229056407856	-3.50415189803014\\
-0.250449547410736	-4.01715027255255\\
-0.0364443713941218	-4.5740112704398\\
0.222761471641985	-5.17642191566747\\
0.531292981697589	-5.82606923221114\\
0.893425158772688	-6.52464024404636\\
};
\addlegendentry{denum}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.01	0\\
0.00850625	0.00616644143732834\\
0.0041	0.0113841995766062\\
-0.00299375	0.014704591119783\\
-0.0124	0.0151789327688082\\
-0.02359375	0.0118585412256314\\
-0.0359	0.00379473319220205\\
-0.04849375	-0.0099611746295304\\
-0.0604	-0.0303578655376165\\
-0.07049375	-0.0583440228301066\\
-0.0775	-0.0948683298050514\\
-0.07999375	-0.140879469760501\\
-0.0764	-0.197326125994507\\
-0.06499375	-0.265156981805119\\
-0.0439	-0.345320720490387\\
-0.01109375	-0.438766025348363\\
0.0355999999999999	-0.546441579677096\\
0.09850625	-0.669296066774637\\
0.1801	-0.808278169939037\\
0.28300625	-0.964336572468347\\
0.41	-1.13841995766062\\
0.56400625	-1.3314770088139\\
0.7481	-1.54445640922624\\
0.96550625	-1.77830684219569\\
1.2196	-2.0339769910203\\
1.51390625	-2.31241553899813\\
1.8521	-2.61457116942722\\
2.23800625	-2.94139256560562\\
2.6756	-3.29382841083138\\
3.16900625	-3.67282738840256\\
3.7225	-4.07933818161721\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.001	0\\
0.000531908350974743	0.00103576867987875\\
-0.000797366596101028	0.00153805353674583\\
-0.00276282484122731	0.000973370747589547\\
-0.00498946638440411	-0.00119176351060176\\
-0.00695229122563142	-0.00549083306083978\\
-0.00797629936490925	-0.0124573217261362\\
-0.00723649080223758	-0.0226247133295026\\
-0.00375786553761643	-0.0365264916939508\\
0.0035845764289542	-0.0546961406424925\\
0.0160658350974743	-0.0776671439981392\\
0.035110910467944	-0.105972985583903\\
0.0622948025403631	-0.140147149222795\\
0.0993425113147316	-0.180723118737827\\
0.14812903679105	-0.22823437795201\\
0.210679378969317	-0.283214410688358\\
0.289168537849534	-0.34619670076988\\
0.385921513431701	-0.417714732019589\\
0.503413305715817	-0.498301988260497\\
0.644268914701882	-0.588491953315615\\
0.811263340389897	-0.688818111007955\\
1.00732158277986	-0.799813945160529\\
1.23551864187178	-0.922012939596347\\
1.49907951766564	-1.05594857813842\\
1.80137921016145	-1.20215434460977\\
2.14594271935921	-1.36116372283339\\
2.53644504525893	-1.53351019663231\\
2.97671118786059	-1.71972724982953\\
3.4707161471642	-1.92034836624806\\
4.02258492316976	-2.13590702971092\\
4.63659251587727	-2.36693672404112\\
};
\end{axis}
\node at (2.5,0.3) (tmp1){$\kappa=10$};
\node[rotate=-36] at (4.5,0.55) (tmp1){$\kappa=100$};
\node[rotate=-18] at (5.5,1.1) (tmp1){$\kappa=1000$};
\end{tikzpicture}%

==> img/rho.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=-1,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=black, mark=*, mark size=1pt, mark options={solid, black}]
  table[row sep=crcr]{%
1	-0.999996715240871\\
2	-0.440911762404578\\
3	-0.322760582150484\\
4	-0.261718245797901\\
5	-0.223184576773387\\
6	-0.196483736439665\\
7	-0.176536986845171\\
8	-0.160858599697641\\
9	-0.148413463267777\\
10	-0.137974472564159\\
11	-0.129303631147342\\
12	-0.121876127408718\\
13	-0.115444054236829\\
14	-0.109744828785686\\
15	-0.104752120666878\\
16	-0.100252365635665\\
17	-0.0962229212380136\\
18	-0.0925755859013304\\
19	-0.0892140101005118\\
20	-0.0861891833565922\\
};
\addlegendentry{$\rho_{\text{max}}$}

\addplot [color=red, mark=*, mark size=1pt, mark options={solid, red}]
  table[row sep=crcr]{%
1	-1\\
2	-0.5\\
3	-0.333333333333333\\
4	-0.25\\
5	-0.2\\
6	-0.166666666666667\\
7	-0.142857142857143\\
8	-0.125\\
9	-0.111111111111111\\
10	-0.1\\
11	-0.0909090909090909\\
12	-0.0833333333333333\\
13	-0.0769230769230769\\
14	-0.0714285714285714\\
15	-0.0666666666666667\\
16	-0.0625\\
17	-0.0588235294117647\\
18	-0.0555555555555556\\
19	-0.0526315789473684\\
20	-0.05\\
};
\addlegendentry{$-1/\kappa$}

\addplot [color=blue, mark=*, mark size=1pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-1\\
2	-0.707106781186547\\
3	-0.577350269189626\\
4	-0.5\\
5	-0.447213595499958\\
6	-0.408248290463863\\
7	-0.377964473009227\\
8	-0.353553390593274\\
9	-0.333333333333333\\
10	-0.316227766016838\\
11	-0.301511344577764\\
12	-0.288675134594813\\
13	-0.277350098112615\\
14	-0.267261241912424\\
15	-0.258198889747161\\
16	-0.25\\
17	-0.242535625036333\\
18	-0.235702260395516\\
19	-0.229415733870562\\
20	-0.223606797749979\\
};
\addlegendentry{$-1/\sqrt{\kappa}$}

\end{axis}
\end{tikzpicture}%
